Redefining the Shortest Path Problem Formulation of the Linear Non-Gaussian Acyclic Model: Pairwise Likelihood Ratios, Prior Knowledge, and Path Enumeration

Effective causal discovery is essential for learning the causal graph from observational data. The linear non-Gaussian acyclic model (LiNGAM) operates under the assumption of a linear data generating process with non-Gaussian noise in determining the causal graph. Its assumption of unmeasured confounders being absent, however, poses practical limitations. In response, empirical research has shown that the reformulation of LiNGAM as a shortest path problem (LiNGAM-SPP) addresses this limitation. Within LiNGAM-SPP, mutual information is chosen to serve as the measure of independence. A challenge is introduced - parameter tuning is now needed due to its reliance on kNN mutual information estimators. The paper proposes a threefold enhancement to the LiNGAM-SPP framework. First, the need for parameter tuning is eliminated by using the pairwise likelihood ratio in lieu of kNN-based mutual information. This substitution is validated on a general data generating process and benchmark real-world data sets, outperforming existing methods especially when given a larger set of features. The incorporation of prior knowledge is then enabled by a node-skipping strategy implemented on the graph representation of all causal orderings to eliminate violations based on the provided input of relative orderings. Flexibility relative to existing approaches is achieved. Last among the three enhancements is the utilization of the distribution of paths in the graph representation of all causal orderings. From this, crucial properties of the true causal graph such as the presence of unmeasured confounders and sparsity may be inferred. To some extent, the expected performance of the causal discovery algorithm may be predicted. The refinements above advance the practicality and performance of LiNGAM-SPP, showcasing the potential of graph-search-based methodologies in advancing causal discovery.

==> figures/confounder_detector_auc_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.191464in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of Confounders}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=1.182072in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=2.552941in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=3.923809in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568964in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Confounder Strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732472,0.893549,0.706282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.801}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.776}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.812}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.923333in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont AUC for Various Confounding Scenarios}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/confounder_detector_calibration_fi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015322in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930499in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845676in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760852in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676029in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591206in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303264in,y=0.388705in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Mean predicted value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=0.861004in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=1.747166in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=2.633328in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=3.519489in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=4.405651in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=5.291812in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368695in,y=3.139722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117610in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{3.588329in}{2.529683in}}%
\pgfpathlineto{\pgfqpoint{4.050762in}{3.397515in}}%
\pgfpathlineto{\pgfqpoint{4.504101in}{4.296534in}}%
\pgfpathlineto{\pgfqpoint{4.917847in}{4.755712in}}%
\pgfpathlineto{\pgfqpoint{5.382534in}{5.192844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117610in}{0.924318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588329in}{2.529683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050762in}{3.397515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504101in}{4.296534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917847in}{4.755712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382534in}{5.192844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015322in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{5.591206in}{5.355126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205696in}{2.253561in}}%
\pgfpathlineto{\pgfqpoint{3.575823in}{2.401254in}}%
\pgfpathlineto{\pgfqpoint{3.998228in}{2.977619in}}%
\pgfpathlineto{\pgfqpoint{4.478294in}{3.868474in}}%
\pgfpathlineto{\pgfqpoint{4.883060in}{4.938109in}}%
\pgfpathlineto{\pgfqpoint{5.314323in}{5.228532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205696in}{2.253561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575823in}{2.401254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998228in}{2.977619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478294in}{3.868474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883060in}{4.938109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314323in}{5.228532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303264in,y=5.660000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Confounder Detector Calibration Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{1.435036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751755in}{1.435036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=1.376703in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{1.190408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751755in}{1.190408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=1.132074in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{0.945779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=0.887446in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/confounder_detector_performance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.734028in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734028in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766847in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799667in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832486in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865306in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898125in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316076in,y=0.344645in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=0.592394in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=1.530277in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=2.468161in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=3.406044in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=4.343928in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405116in, y=5.281812in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349561in,y=3.114722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734028in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.734028in}{0.768566in}}%
\pgfpathlineto{\pgfqpoint{0.772280in}{0.768566in}}%
\pgfpathlineto{\pgfqpoint{0.772280in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{0.810533in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{0.810533in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{0.925291in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{0.925291in}{2.065393in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.100129in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.459072in}}%
\pgfpathlineto{\pgfqpoint{1.001796in}{2.516966in}}%
\pgfpathlineto{\pgfqpoint{1.001796in}{2.667491in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{2.667491in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{2.794858in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{2.794858in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{2.968540in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{2.968540in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{3.014855in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{3.014855in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{3.038013in}}%
\pgfpathlineto{\pgfqpoint{1.193059in}{3.038013in}}%
\pgfpathlineto{\pgfqpoint{1.193059in}{3.130643in}}%
\pgfpathlineto{\pgfqpoint{1.231311in}{3.130643in}}%
\pgfpathlineto{\pgfqpoint{1.231311in}{3.176958in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{3.176958in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{3.200116in}}%
\pgfpathlineto{\pgfqpoint{1.307816in}{3.211695in}}%
\pgfpathlineto{\pgfqpoint{1.307816in}{3.223274in}}%
\pgfpathlineto{\pgfqpoint{1.346069in}{3.223274in}}%
\pgfpathlineto{\pgfqpoint{1.346069in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{3.292746in}}%
\pgfpathlineto{\pgfqpoint{1.460827in}{3.292746in}}%
\pgfpathlineto{\pgfqpoint{1.460827in}{3.315904in}}%
\pgfpathlineto{\pgfqpoint{1.499079in}{3.315904in}}%
\pgfpathlineto{\pgfqpoint{1.499079in}{3.385377in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{3.408535in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{3.454850in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{3.466429in}}%
\pgfpathlineto{\pgfqpoint{1.613837in}{3.489586in}}%
\pgfpathlineto{\pgfqpoint{1.613837in}{3.547480in}}%
\pgfpathlineto{\pgfqpoint{1.652090in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{3.755899in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{3.860108in}}%
\pgfpathlineto{\pgfqpoint{1.881605in}{3.906423in}}%
\pgfpathlineto{\pgfqpoint{1.881605in}{3.952739in}}%
\pgfpathlineto{\pgfqpoint{1.919858in}{3.964317in}}%
\pgfpathlineto{\pgfqpoint{1.919858in}{4.010633in}}%
\pgfpathlineto{\pgfqpoint{1.996363in}{4.010633in}}%
\pgfpathlineto{\pgfqpoint{1.996363in}{4.056948in}}%
\pgfpathlineto{\pgfqpoint{2.072868in}{4.068527in}}%
\pgfpathlineto{\pgfqpoint{2.072868in}{4.103263in}}%
\pgfpathlineto{\pgfqpoint{2.111120in}{4.103263in}}%
\pgfpathlineto{\pgfqpoint{2.149373in}{4.114842in}}%
\pgfpathlineto{\pgfqpoint{2.149373in}{4.184315in}}%
\pgfpathlineto{\pgfqpoint{2.225878in}{4.184315in}}%
\pgfpathlineto{\pgfqpoint{2.225878in}{4.207472in}}%
\pgfpathlineto{\pgfqpoint{2.264131in}{4.230630in}}%
\pgfpathlineto{\pgfqpoint{2.302383in}{4.242209in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{4.242209in}}%
\pgfpathlineto{\pgfqpoint{2.378888in}{4.265366in}}%
\pgfpathlineto{\pgfqpoint{2.378888in}{4.288524in}}%
\pgfpathlineto{\pgfqpoint{2.493646in}{4.311682in}}%
\pgfpathlineto{\pgfqpoint{2.493646in}{4.323261in}}%
\pgfpathlineto{\pgfqpoint{2.608404in}{4.427470in}}%
\pgfpathlineto{\pgfqpoint{2.608404in}{4.450627in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{4.462206in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{4.473785in}}%
\pgfpathlineto{\pgfqpoint{2.761414in}{4.496943in}}%
\pgfpathlineto{\pgfqpoint{3.258698in}{4.635888in}}%
\pgfpathlineto{\pgfqpoint{3.258698in}{4.659046in}}%
\pgfpathlineto{\pgfqpoint{3.335203in}{4.728519in}}%
\pgfpathlineto{\pgfqpoint{3.449960in}{4.728519in}}%
\pgfpathlineto{\pgfqpoint{3.488213in}{4.740098in}}%
\pgfpathlineto{\pgfqpoint{3.526466in}{4.763255in}}%
\pgfpathlineto{\pgfqpoint{3.602971in}{4.763255in}}%
\pgfpathlineto{\pgfqpoint{3.602971in}{4.809571in}}%
\pgfpathlineto{\pgfqpoint{3.794234in}{4.832728in}}%
\pgfpathlineto{\pgfqpoint{3.870739in}{4.879043in}}%
\pgfpathlineto{\pgfqpoint{3.870739in}{4.890622in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{4.890622in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{4.925359in}}%
\pgfpathlineto{\pgfqpoint{4.062002in}{4.925359in}}%
\pgfpathlineto{\pgfqpoint{4.100254in}{4.936937in}}%
\pgfpathlineto{\pgfqpoint{4.100254in}{4.948516in}}%
\pgfpathlineto{\pgfqpoint{4.138507in}{4.960095in}}%
\pgfpathlineto{\pgfqpoint{4.138507in}{4.983253in}}%
\pgfpathlineto{\pgfqpoint{4.215012in}{4.994831in}}%
\pgfpathlineto{\pgfqpoint{4.215012in}{5.006410in}}%
\pgfpathlineto{\pgfqpoint{4.406275in}{5.006410in}}%
\pgfpathlineto{\pgfqpoint{4.406275in}{5.017989in}}%
\pgfpathlineto{\pgfqpoint{4.444527in}{5.029568in}}%
\pgfpathlineto{\pgfqpoint{4.482780in}{5.029568in}}%
\pgfpathlineto{\pgfqpoint{4.482780in}{5.041147in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{5.041147in}}%
\pgfpathlineto{\pgfqpoint{4.559285in}{5.052726in}}%
\pgfpathlineto{\pgfqpoint{4.559285in}{5.075883in}}%
\pgfpathlineto{\pgfqpoint{4.635790in}{5.075883in}}%
\pgfpathlineto{\pgfqpoint{4.635790in}{5.087462in}}%
\pgfpathlineto{\pgfqpoint{4.750548in}{5.087462in}}%
\pgfpathlineto{\pgfqpoint{4.750548in}{5.099041in}}%
\pgfpathlineto{\pgfqpoint{4.788800in}{5.099041in}}%
\pgfpathlineto{\pgfqpoint{4.788800in}{5.122198in}}%
\pgfpathlineto{\pgfqpoint{4.903558in}{5.122198in}}%
\pgfpathlineto{\pgfqpoint{4.903558in}{5.145356in}}%
\pgfpathlineto{\pgfqpoint{5.018316in}{5.156935in}}%
\pgfpathlineto{\pgfqpoint{5.018316in}{5.168514in}}%
\pgfpathlineto{\pgfqpoint{5.056568in}{5.168514in}}%
\pgfpathlineto{\pgfqpoint{5.056568in}{5.180092in}}%
\pgfpathlineto{\pgfqpoint{5.094821in}{5.180092in}}%
\pgfpathlineto{\pgfqpoint{5.094821in}{5.203250in}}%
\pgfpathlineto{\pgfqpoint{5.286084in}{5.203250in}}%
\pgfpathlineto{\pgfqpoint{5.286084in}{5.249565in}}%
\pgfpathlineto{\pgfqpoint{5.362589in}{5.249565in}}%
\pgfpathlineto{\pgfqpoint{5.362589in}{5.272723in}}%
\pgfpathlineto{\pgfqpoint{5.439094in}{5.272723in}}%
\pgfpathlineto{\pgfqpoint{5.439094in}{5.295881in}}%
\pgfpathlineto{\pgfqpoint{5.515599in}{5.295881in}}%
\pgfpathlineto{\pgfqpoint{5.553852in}{5.307459in}}%
\pgfpathlineto{\pgfqpoint{5.592104in}{5.307459in}}%
\pgfpathlineto{\pgfqpoint{5.592104in}{5.319038in}}%
\pgfpathlineto{\pgfqpoint{5.821620in}{5.319038in}}%
\pgfpathlineto{\pgfqpoint{5.821620in}{5.342196in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.342196in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.342196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734028in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.342196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.734028in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898125in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{0.652778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734028in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734028in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919858in}{4.010633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316076in,y=5.660000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Confounder Detector ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026006in}{1.313894in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{1.313894in}}%
\pgfpathlineto{\pgfqpoint{4.359339in}{1.313894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492672in,y=1.255560in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUC = 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192672in}{0.953575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492672in, y=1.016872in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Youden's J}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492672in, y=0.837364in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Threshold = 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655903in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{0.652778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.946927in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528976in,y=0.555556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.237951in,y=0.370538in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529859in, y=4.307073in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529859in, y=1.845128in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.373663in,y=3.114722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655903in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655903in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{5.576667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655903in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237951in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{5.576667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655903in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781223,0.781223,0.781223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655903in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{3.114722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655903in}{0.652778in}}{\pgfqpoint{5.164097in}{4.923889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237951in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{9.237951in}{3.114722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.946927in,y=4.345694in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528976in,y=4.345694in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.946927in,y=1.883750in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528976in,y=1.883750in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 289}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.237951in,y=5.660000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Confusion Matrix (Threshold = 0.32)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/confounder_detector_roc_cm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660229in}{4.326345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093021in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093021in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018993in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018993in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944965in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944965in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870938in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870938in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796910in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722882in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722882in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{0.960227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=0.886361in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{1.830025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=1.756159in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{2.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=2.625957in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{3.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=3.495755in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{4.439419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=4.365553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=5.235351in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399519in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{1.097651in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{1.097651in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{1.099966in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{1.099966in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{1.102281in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{1.102281in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{1.111540in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{1.111540in}{1.068952in}}%
\pgfpathlineto{\pgfqpoint{1.113855in}{1.068952in}}%
\pgfpathlineto{\pgfqpoint{1.113855in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{1.118485in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{1.118485in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{1.101569in}}%
\pgfpathlineto{\pgfqpoint{1.127745in}{1.101569in}}%
\pgfpathlineto{\pgfqpoint{1.127745in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.130060in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.130060in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{1.125489in}}%
\pgfpathlineto{\pgfqpoint{1.134690in}{1.125489in}}%
\pgfpathlineto{\pgfqpoint{1.134690in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{1.139319in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{1.139319in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{1.141634in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{1.141634in}{1.214643in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{1.214643in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.146264in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.146264in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.148579in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.148579in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.157839in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.157839in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{1.160154in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{1.160154in}{1.255959in}}%
\pgfpathlineto{\pgfqpoint{1.167099in}{1.255959in}}%
\pgfpathlineto{\pgfqpoint{1.167099in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{1.169414in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{1.169414in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{1.171728in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{1.171728in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.174043in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.174043in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{1.275529in}}%
\pgfpathlineto{\pgfqpoint{1.178673in}{1.275529in}}%
\pgfpathlineto{\pgfqpoint{1.178673in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.284227in}}%
\pgfpathlineto{\pgfqpoint{1.183303in}{1.284227in}}%
\pgfpathlineto{\pgfqpoint{1.183303in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.190248in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.190248in}{1.345113in}}%
\pgfpathlineto{\pgfqpoint{1.192563in}{1.345113in}}%
\pgfpathlineto{\pgfqpoint{1.192563in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{1.197193in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{1.197193in}{1.384254in}}%
\pgfpathlineto{\pgfqpoint{1.199508in}{1.384254in}}%
\pgfpathlineto{\pgfqpoint{1.199508in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{1.201823in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{1.201823in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{1.206452in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{1.206452in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{1.208767in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{1.208767in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{1.211082in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{1.211082in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{1.215712in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{1.215712in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.220342in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.220342in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{1.224972in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{1.224972in}{1.499502in}}%
\pgfpathlineto{\pgfqpoint{1.227287in}{1.499502in}}%
\pgfpathlineto{\pgfqpoint{1.227287in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{1.231917in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{1.231917in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{1.234232in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{1.234232in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{1.236547in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{1.236547in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{1.238861in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{1.238861in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{1.241176in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{1.241176in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.616925in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{1.616925in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{1.625623in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.625623in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{1.252751in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{1.252751in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{1.255066in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{1.255066in}{1.647368in}}%
\pgfpathlineto{\pgfqpoint{1.259696in}{1.647368in}}%
\pgfpathlineto{\pgfqpoint{1.259696in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{1.262011in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{1.262011in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.264326in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.264326in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{1.268956in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{1.268956in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{1.271270in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{1.271270in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.273585in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.273585in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{1.764790in}}%
\pgfpathlineto{\pgfqpoint{1.280530in}{1.764790in}}%
\pgfpathlineto{\pgfqpoint{1.280530in}{1.775663in}}%
\pgfpathlineto{\pgfqpoint{1.282845in}{1.775663in}}%
\pgfpathlineto{\pgfqpoint{1.282845in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{1.838723in}}%
\pgfpathlineto{\pgfqpoint{1.287475in}{1.838723in}}%
\pgfpathlineto{\pgfqpoint{1.287475in}{1.866992in}}%
\pgfpathlineto{\pgfqpoint{1.294420in}{1.866992in}}%
\pgfpathlineto{\pgfqpoint{1.294420in}{1.895260in}}%
\pgfpathlineto{\pgfqpoint{1.296735in}{1.895260in}}%
\pgfpathlineto{\pgfqpoint{1.296735in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{1.303680in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{1.303680in}{1.910482in}}%
\pgfpathlineto{\pgfqpoint{1.305994in}{1.910482in}}%
\pgfpathlineto{\pgfqpoint{1.305994in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{1.308309in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{1.308309in}{1.930052in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.930052in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{1.315254in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{1.315254in}{1.934401in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.934401in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.936576in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{1.936576in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{1.322199in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{1.322199in}{1.945273in}}%
\pgfpathlineto{\pgfqpoint{1.324514in}{1.945273in}}%
\pgfpathlineto{\pgfqpoint{1.324514in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{1.326829in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{1.326829in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{1.953971in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{1.953971in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{1.336089in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{1.336089in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{1.338403in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{1.338403in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{1.993112in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{1.993112in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{1.995287in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.995287in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{1.349978in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{1.349978in}{2.027904in}}%
\pgfpathlineto{\pgfqpoint{1.354608in}{2.027904in}}%
\pgfpathlineto{\pgfqpoint{1.354608in}{2.045300in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{2.045300in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{2.047475in}}%
\pgfpathlineto{\pgfqpoint{1.359238in}{2.047475in}}%
\pgfpathlineto{\pgfqpoint{1.359238in}{2.049649in}}%
\pgfpathlineto{\pgfqpoint{1.361553in}{2.049649in}}%
\pgfpathlineto{\pgfqpoint{1.361553in}{2.062696in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.062696in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.084441in}}%
\pgfpathlineto{\pgfqpoint{1.368498in}{2.084441in}}%
\pgfpathlineto{\pgfqpoint{1.368498in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{1.370813in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{1.370813in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{2.112710in}}%
\pgfpathlineto{\pgfqpoint{1.380072in}{2.112710in}}%
\pgfpathlineto{\pgfqpoint{1.380072in}{2.121408in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{2.121408in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{2.123582in}}%
\pgfpathlineto{\pgfqpoint{1.384702in}{2.123582in}}%
\pgfpathlineto{\pgfqpoint{1.384702in}{2.136629in}}%
\pgfpathlineto{\pgfqpoint{1.391647in}{2.136629in}}%
\pgfpathlineto{\pgfqpoint{1.391647in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{1.393962in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{1.393962in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{1.403222in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{1.403222in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{1.405536in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{1.405536in}{2.169246in}}%
\pgfpathlineto{\pgfqpoint{1.410166in}{2.169246in}}%
\pgfpathlineto{\pgfqpoint{1.410166in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{1.412481in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{1.412481in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{1.417111in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{1.417111in}{2.182293in}}%
\pgfpathlineto{\pgfqpoint{1.421741in}{2.182293in}}%
\pgfpathlineto{\pgfqpoint{1.421741in}{2.188817in}}%
\pgfpathlineto{\pgfqpoint{1.424056in}{2.188817in}}%
\pgfpathlineto{\pgfqpoint{1.424056in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{1.426371in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{1.426371in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{1.428686in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{1.428686in}{2.236656in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{2.236656in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{2.238830in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{2.238830in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{2.254052in}}%
\pgfpathlineto{\pgfqpoint{1.435631in}{2.254052in}}%
\pgfpathlineto{\pgfqpoint{1.435631in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.437945in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.437945in}{2.269273in}}%
\pgfpathlineto{\pgfqpoint{1.444890in}{2.269273in}}%
\pgfpathlineto{\pgfqpoint{1.444890in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{2.286669in}}%
\pgfpathlineto{\pgfqpoint{1.449520in}{2.286669in}}%
\pgfpathlineto{\pgfqpoint{1.449520in}{2.291018in}}%
\pgfpathlineto{\pgfqpoint{1.458780in}{2.291018in}}%
\pgfpathlineto{\pgfqpoint{1.458780in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{1.461095in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{1.461095in}{2.301891in}}%
\pgfpathlineto{\pgfqpoint{1.465725in}{2.301891in}}%
\pgfpathlineto{\pgfqpoint{1.465725in}{2.306240in}}%
\pgfpathlineto{\pgfqpoint{1.470355in}{2.306240in}}%
\pgfpathlineto{\pgfqpoint{1.470355in}{2.321461in}}%
\pgfpathlineto{\pgfqpoint{1.472669in}{2.321461in}}%
\pgfpathlineto{\pgfqpoint{1.472669in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.334508in}}%
\pgfpathlineto{\pgfqpoint{1.477299in}{2.334508in}}%
\pgfpathlineto{\pgfqpoint{1.477299in}{2.341032in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{2.341032in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{2.354079in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{2.354079in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{2.360602in}}%
\pgfpathlineto{\pgfqpoint{1.486559in}{2.360602in}}%
\pgfpathlineto{\pgfqpoint{1.486559in}{2.362777in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{2.362777in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{2.373649in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{2.373649in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{1.500449in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{1.500449in}{2.380172in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{2.380172in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{2.382347in}}%
\pgfpathlineto{\pgfqpoint{1.505078in}{2.382347in}}%
\pgfpathlineto{\pgfqpoint{1.505078in}{2.384521in}}%
\pgfpathlineto{\pgfqpoint{1.507393in}{2.384521in}}%
\pgfpathlineto{\pgfqpoint{1.507393in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{2.406266in}}%
\pgfpathlineto{\pgfqpoint{1.512023in}{2.406266in}}%
\pgfpathlineto{\pgfqpoint{1.512023in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{2.419313in}}%
\pgfpathlineto{\pgfqpoint{1.516653in}{2.419313in}}%
\pgfpathlineto{\pgfqpoint{1.516653in}{2.425837in}}%
\pgfpathlineto{\pgfqpoint{1.518968in}{2.425837in}}%
\pgfpathlineto{\pgfqpoint{1.518968in}{2.432360in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{2.432360in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{2.438884in}}%
\pgfpathlineto{\pgfqpoint{1.523598in}{2.438884in}}%
\pgfpathlineto{\pgfqpoint{1.523598in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{2.454105in}}%
\pgfpathlineto{\pgfqpoint{1.528228in}{2.454105in}}%
\pgfpathlineto{\pgfqpoint{1.528228in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{2.458454in}}%
\pgfpathlineto{\pgfqpoint{1.537488in}{2.458454in}}%
\pgfpathlineto{\pgfqpoint{1.537488in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.478025in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.478025in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.484548in}}%
\pgfpathlineto{\pgfqpoint{1.546747in}{2.484548in}}%
\pgfpathlineto{\pgfqpoint{1.546747in}{2.488897in}}%
\pgfpathlineto{\pgfqpoint{1.549062in}{2.488897in}}%
\pgfpathlineto{\pgfqpoint{1.549062in}{2.493246in}}%
\pgfpathlineto{\pgfqpoint{1.551377in}{2.493246in}}%
\pgfpathlineto{\pgfqpoint{1.551377in}{2.495421in}}%
\pgfpathlineto{\pgfqpoint{1.553692in}{2.495421in}}%
\pgfpathlineto{\pgfqpoint{1.553692in}{2.506293in}}%
\pgfpathlineto{\pgfqpoint{1.558322in}{2.506293in}}%
\pgfpathlineto{\pgfqpoint{1.558322in}{2.514991in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{2.514991in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{2.519340in}}%
\pgfpathlineto{\pgfqpoint{1.562952in}{2.519340in}}%
\pgfpathlineto{\pgfqpoint{1.562952in}{2.521515in}}%
\pgfpathlineto{\pgfqpoint{1.565267in}{2.521515in}}%
\pgfpathlineto{\pgfqpoint{1.565267in}{2.528038in}}%
\pgfpathlineto{\pgfqpoint{1.567582in}{2.528038in}}%
\pgfpathlineto{\pgfqpoint{1.567582in}{2.532387in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{2.532387in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{2.558481in}}%
\pgfpathlineto{\pgfqpoint{1.581471in}{2.558481in}}%
\pgfpathlineto{\pgfqpoint{1.581471in}{2.588924in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{2.588924in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{2.591098in}}%
\pgfpathlineto{\pgfqpoint{1.588416in}{2.591098in}}%
\pgfpathlineto{\pgfqpoint{1.588416in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{1.593046in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{1.593046in}{2.595447in}}%
\pgfpathlineto{\pgfqpoint{1.597676in}{2.595447in}}%
\pgfpathlineto{\pgfqpoint{1.597676in}{2.606320in}}%
\pgfpathlineto{\pgfqpoint{1.599991in}{2.606320in}}%
\pgfpathlineto{\pgfqpoint{1.599991in}{2.615018in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{2.615018in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{2.621541in}}%
\pgfpathlineto{\pgfqpoint{1.604620in}{2.621541in}}%
\pgfpathlineto{\pgfqpoint{1.604620in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.611565in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.611565in}{2.634588in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{2.634588in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{2.649810in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{2.649810in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{1.620825in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{1.620825in}{2.660682in}}%
\pgfpathlineto{\pgfqpoint{1.623140in}{2.660682in}}%
\pgfpathlineto{\pgfqpoint{1.623140in}{2.667206in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.667206in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.673729in}}%
\pgfpathlineto{\pgfqpoint{1.627770in}{2.673729in}}%
\pgfpathlineto{\pgfqpoint{1.627770in}{2.688951in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{2.688951in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{2.695474in}}%
\pgfpathlineto{\pgfqpoint{1.634715in}{2.695474in}}%
\pgfpathlineto{\pgfqpoint{1.634715in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{2.719394in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{2.719394in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{2.743313in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{2.743313in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{2.752011in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{2.752011in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{2.760709in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{2.760709in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{2.797676in}}%
\pgfpathlineto{\pgfqpoint{1.653234in}{2.797676in}}%
\pgfpathlineto{\pgfqpoint{1.653234in}{2.802024in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{2.802024in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{2.812897in}}%
\pgfpathlineto{\pgfqpoint{1.657864in}{2.812897in}}%
\pgfpathlineto{\pgfqpoint{1.657864in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{1.660179in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{1.660179in}{2.821595in}}%
\pgfpathlineto{\pgfqpoint{1.662494in}{2.821595in}}%
\pgfpathlineto{\pgfqpoint{1.662494in}{2.828118in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{2.828118in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{2.836816in}}%
\pgfpathlineto{\pgfqpoint{1.667124in}{2.836816in}}%
\pgfpathlineto{\pgfqpoint{1.667124in}{2.852038in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{2.852038in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{2.862910in}}%
\pgfpathlineto{\pgfqpoint{1.671753in}{2.862910in}}%
\pgfpathlineto{\pgfqpoint{1.671753in}{2.869434in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{2.869434in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{2.875957in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{2.875957in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{2.882481in}}%
\pgfpathlineto{\pgfqpoint{1.694903in}{2.882481in}}%
\pgfpathlineto{\pgfqpoint{1.694903in}{2.886830in}}%
\pgfpathlineto{\pgfqpoint{1.697218in}{2.886830in}}%
\pgfpathlineto{\pgfqpoint{1.697218in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{1.699533in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{1.699533in}{2.899877in}}%
\pgfpathlineto{\pgfqpoint{1.701848in}{2.899877in}}%
\pgfpathlineto{\pgfqpoint{1.701848in}{2.902051in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.902051in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.912924in}}%
\pgfpathlineto{\pgfqpoint{1.708792in}{2.912924in}}%
\pgfpathlineto{\pgfqpoint{1.708792in}{2.915098in}}%
\pgfpathlineto{\pgfqpoint{1.711107in}{2.915098in}}%
\pgfpathlineto{\pgfqpoint{1.711107in}{2.958588in}}%
\pgfpathlineto{\pgfqpoint{1.715737in}{2.958588in}}%
\pgfpathlineto{\pgfqpoint{1.715737in}{2.962937in}}%
\pgfpathlineto{\pgfqpoint{1.718052in}{2.962937in}}%
\pgfpathlineto{\pgfqpoint{1.718052in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{1.720367in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{1.720367in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{3.004253in}}%
\pgfpathlineto{\pgfqpoint{1.724997in}{3.004253in}}%
\pgfpathlineto{\pgfqpoint{1.724997in}{3.010776in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{3.010776in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{3.017299in}}%
\pgfpathlineto{\pgfqpoint{1.743516in}{3.017299in}}%
\pgfpathlineto{\pgfqpoint{1.743516in}{3.025997in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{3.025997in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{3.036870in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{3.036870in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{3.047742in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{3.047742in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{3.052091in}}%
\pgfpathlineto{\pgfqpoint{1.755091in}{3.052091in}}%
\pgfpathlineto{\pgfqpoint{1.755091in}{3.054266in}}%
\pgfpathlineto{\pgfqpoint{1.757406in}{3.054266in}}%
\pgfpathlineto{\pgfqpoint{1.757406in}{3.056440in}}%
\pgfpathlineto{\pgfqpoint{1.759721in}{3.056440in}}%
\pgfpathlineto{\pgfqpoint{1.759721in}{3.058615in}}%
\pgfpathlineto{\pgfqpoint{1.764351in}{3.058615in}}%
\pgfpathlineto{\pgfqpoint{1.764351in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{1.768981in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{1.768981in}{3.071662in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{3.071662in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{3.080360in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{3.080360in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{1.782870in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{1.782870in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{1.785185in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{1.785185in}{3.102105in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.102105in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.110803in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{3.110803in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{3.117326in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{3.117326in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{3.121675in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{3.121675in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{3.123850in}}%
\pgfpathlineto{\pgfqpoint{1.801390in}{3.123850in}}%
\pgfpathlineto{\pgfqpoint{1.801390in}{3.132548in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{3.132548in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{3.136897in}}%
\pgfpathlineto{\pgfqpoint{1.808334in}{3.136897in}}%
\pgfpathlineto{\pgfqpoint{1.808334in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{1.810649in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{1.810649in}{3.162991in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{3.162991in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{3.171689in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{3.171689in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{3.178212in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{3.178212in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{3.180387in}}%
\pgfpathlineto{\pgfqpoint{1.822224in}{3.180387in}}%
\pgfpathlineto{\pgfqpoint{1.822224in}{3.182561in}}%
\pgfpathlineto{\pgfqpoint{1.824539in}{3.182561in}}%
\pgfpathlineto{\pgfqpoint{1.824539in}{3.184736in}}%
\pgfpathlineto{\pgfqpoint{1.829169in}{3.184736in}}%
\pgfpathlineto{\pgfqpoint{1.829169in}{3.186910in}}%
\pgfpathlineto{\pgfqpoint{1.831484in}{3.186910in}}%
\pgfpathlineto{\pgfqpoint{1.831484in}{3.193434in}}%
\pgfpathlineto{\pgfqpoint{1.836114in}{3.193434in}}%
\pgfpathlineto{\pgfqpoint{1.836114in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{1.840743in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{1.840743in}{3.208655in}}%
\pgfpathlineto{\pgfqpoint{1.845373in}{3.208655in}}%
\pgfpathlineto{\pgfqpoint{1.845373in}{3.210830in}}%
\pgfpathlineto{\pgfqpoint{1.850003in}{3.210830in}}%
\pgfpathlineto{\pgfqpoint{1.850003in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{1.854633in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{1.854633in}{3.219528in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{3.219528in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{3.221702in}}%
\pgfpathlineto{\pgfqpoint{1.859263in}{3.221702in}}%
\pgfpathlineto{\pgfqpoint{1.859263in}{3.223877in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{3.223877in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{3.232574in}}%
\pgfpathlineto{\pgfqpoint{1.863893in}{3.232574in}}%
\pgfpathlineto{\pgfqpoint{1.863893in}{3.234749in}}%
\pgfpathlineto{\pgfqpoint{1.866208in}{3.234749in}}%
\pgfpathlineto{\pgfqpoint{1.866208in}{3.239098in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{3.239098in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{3.241272in}}%
\pgfpathlineto{\pgfqpoint{1.870838in}{3.241272in}}%
\pgfpathlineto{\pgfqpoint{1.870838in}{3.263017in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{3.263017in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{3.265192in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{3.265192in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{1.887042in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{1.887042in}{3.282588in}}%
\pgfpathlineto{\pgfqpoint{1.891672in}{3.282588in}}%
\pgfpathlineto{\pgfqpoint{1.891672in}{3.284762in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{3.284762in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{3.289111in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{3.289111in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{3.306507in}}%
\pgfpathlineto{\pgfqpoint{1.900932in}{3.306507in}}%
\pgfpathlineto{\pgfqpoint{1.900932in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{1.903247in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{1.903247in}{3.334776in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{3.334776in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{3.341299in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{3.341299in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{3.345648in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{3.345648in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{3.358695in}}%
\pgfpathlineto{\pgfqpoint{1.919451in}{3.358695in}}%
\pgfpathlineto{\pgfqpoint{1.919451in}{3.363044in}}%
\pgfpathlineto{\pgfqpoint{1.921766in}{3.363044in}}%
\pgfpathlineto{\pgfqpoint{1.921766in}{3.365219in}}%
\pgfpathlineto{\pgfqpoint{1.931026in}{3.365219in}}%
\pgfpathlineto{\pgfqpoint{1.931026in}{3.376091in}}%
\pgfpathlineto{\pgfqpoint{1.935656in}{3.376091in}}%
\pgfpathlineto{\pgfqpoint{1.935656in}{3.382615in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{3.382615in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{3.389138in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{3.389138in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{3.391313in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{3.391313in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{3.404360in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{3.404360in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{3.406534in}}%
\pgfpathlineto{\pgfqpoint{1.951860in}{3.406534in}}%
\pgfpathlineto{\pgfqpoint{1.951860in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{1.954175in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{1.954175in}{3.430454in}}%
\pgfpathlineto{\pgfqpoint{1.961120in}{3.430454in}}%
\pgfpathlineto{\pgfqpoint{1.961120in}{3.436977in}}%
\pgfpathlineto{\pgfqpoint{1.963435in}{3.436977in}}%
\pgfpathlineto{\pgfqpoint{1.963435in}{3.452198in}}%
\pgfpathlineto{\pgfqpoint{1.968065in}{3.452198in}}%
\pgfpathlineto{\pgfqpoint{1.968065in}{3.465245in}}%
\pgfpathlineto{\pgfqpoint{1.970380in}{3.465245in}}%
\pgfpathlineto{\pgfqpoint{1.970380in}{3.469594in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{3.469594in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{3.471769in}}%
\pgfpathlineto{\pgfqpoint{1.984269in}{3.471769in}}%
\pgfpathlineto{\pgfqpoint{1.984269in}{3.476118in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{3.476118in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{3.478292in}}%
\pgfpathlineto{\pgfqpoint{1.991214in}{3.478292in}}%
\pgfpathlineto{\pgfqpoint{1.991214in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{1.993529in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{1.993529in}{3.484816in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{3.484816in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{3.486990in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{3.486990in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{3.491339in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{3.491339in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{3.497863in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{3.497863in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{3.504386in}}%
\pgfpathlineto{\pgfqpoint{2.012048in}{3.504386in}}%
\pgfpathlineto{\pgfqpoint{2.012048in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{2.014363in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{2.014363in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{2.021308in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{2.021308in}{3.526131in}}%
\pgfpathlineto{\pgfqpoint{2.028253in}{3.526131in}}%
\pgfpathlineto{\pgfqpoint{2.028253in}{3.532655in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{3.532655in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{3.541353in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{3.541353in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{3.547876in}}%
\pgfpathlineto{\pgfqpoint{2.035198in}{3.547876in}}%
\pgfpathlineto{\pgfqpoint{2.035198in}{3.556574in}}%
\pgfpathlineto{\pgfqpoint{2.039827in}{3.556574in}}%
\pgfpathlineto{\pgfqpoint{2.039827in}{3.560923in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{3.560923in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{3.569621in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{3.569621in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{3.580494in}}%
\pgfpathlineto{\pgfqpoint{2.051402in}{3.580494in}}%
\pgfpathlineto{\pgfqpoint{2.051402in}{3.582668in}}%
\pgfpathlineto{\pgfqpoint{2.053717in}{3.582668in}}%
\pgfpathlineto{\pgfqpoint{2.053717in}{3.584843in}}%
\pgfpathlineto{\pgfqpoint{2.056032in}{3.584843in}}%
\pgfpathlineto{\pgfqpoint{2.056032in}{3.589192in}}%
\pgfpathlineto{\pgfqpoint{2.058347in}{3.589192in}}%
\pgfpathlineto{\pgfqpoint{2.058347in}{3.600064in}}%
\pgfpathlineto{\pgfqpoint{2.060662in}{3.600064in}}%
\pgfpathlineto{\pgfqpoint{2.060662in}{3.602239in}}%
\pgfpathlineto{\pgfqpoint{2.065292in}{3.602239in}}%
\pgfpathlineto{\pgfqpoint{2.065292in}{3.606588in}}%
\pgfpathlineto{\pgfqpoint{2.072236in}{3.606588in}}%
\pgfpathlineto{\pgfqpoint{2.072236in}{3.613111in}}%
\pgfpathlineto{\pgfqpoint{2.081496in}{3.613111in}}%
\pgfpathlineto{\pgfqpoint{2.081496in}{3.615286in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{3.615286in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{3.619635in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{3.619635in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{3.621809in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{3.621809in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{3.626158in}}%
\pgfpathlineto{\pgfqpoint{2.093071in}{3.626158in}}%
\pgfpathlineto{\pgfqpoint{2.093071in}{3.632682in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{3.632682in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{3.634856in}}%
\pgfpathlineto{\pgfqpoint{2.100016in}{3.634856in}}%
\pgfpathlineto{\pgfqpoint{2.100016in}{3.645729in}}%
\pgfpathlineto{\pgfqpoint{2.106960in}{3.645729in}}%
\pgfpathlineto{\pgfqpoint{2.106960in}{3.650078in}}%
\pgfpathlineto{\pgfqpoint{2.109275in}{3.650078in}}%
\pgfpathlineto{\pgfqpoint{2.109275in}{3.652252in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.652252in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.660950in}}%
\pgfpathlineto{\pgfqpoint{2.116220in}{3.660950in}}%
\pgfpathlineto{\pgfqpoint{2.116220in}{3.665299in}}%
\pgfpathlineto{\pgfqpoint{2.120850in}{3.665299in}}%
\pgfpathlineto{\pgfqpoint{2.120850in}{3.669648in}}%
\pgfpathlineto{\pgfqpoint{2.123165in}{3.669648in}}%
\pgfpathlineto{\pgfqpoint{2.123165in}{3.671822in}}%
\pgfpathlineto{\pgfqpoint{2.125480in}{3.671822in}}%
\pgfpathlineto{\pgfqpoint{2.125480in}{3.676171in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{3.676171in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{3.678346in}}%
\pgfpathlineto{\pgfqpoint{2.146314in}{3.678346in}}%
\pgfpathlineto{\pgfqpoint{2.146314in}{3.680520in}}%
\pgfpathlineto{\pgfqpoint{2.150944in}{3.680520in}}%
\pgfpathlineto{\pgfqpoint{2.150944in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{2.153259in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{2.153259in}{3.695742in}}%
\pgfpathlineto{\pgfqpoint{2.155574in}{3.695742in}}%
\pgfpathlineto{\pgfqpoint{2.155574in}{3.719661in}}%
\pgfpathlineto{\pgfqpoint{2.157889in}{3.719661in}}%
\pgfpathlineto{\pgfqpoint{2.157889in}{3.721836in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{3.721836in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{3.724010in}}%
\pgfpathlineto{\pgfqpoint{2.164834in}{3.724010in}}%
\pgfpathlineto{\pgfqpoint{2.164834in}{3.726185in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{3.726185in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{3.739232in}}%
\pgfpathlineto{\pgfqpoint{2.171778in}{3.739232in}}%
\pgfpathlineto{\pgfqpoint{2.171778in}{3.741406in}}%
\pgfpathlineto{\pgfqpoint{2.174093in}{3.741406in}}%
\pgfpathlineto{\pgfqpoint{2.174093in}{3.750104in}}%
\pgfpathlineto{\pgfqpoint{2.176408in}{3.750104in}}%
\pgfpathlineto{\pgfqpoint{2.176408in}{3.754453in}}%
\pgfpathlineto{\pgfqpoint{2.181038in}{3.754453in}}%
\pgfpathlineto{\pgfqpoint{2.181038in}{3.756628in}}%
\pgfpathlineto{\pgfqpoint{2.190298in}{3.756628in}}%
\pgfpathlineto{\pgfqpoint{2.190298in}{3.758802in}}%
\pgfpathlineto{\pgfqpoint{2.194928in}{3.758802in}}%
\pgfpathlineto{\pgfqpoint{2.194928in}{3.760977in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{3.760977in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{3.767500in}}%
\pgfpathlineto{\pgfqpoint{2.204187in}{3.767500in}}%
\pgfpathlineto{\pgfqpoint{2.204187in}{3.769675in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{3.769675in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{3.778373in}}%
\pgfpathlineto{\pgfqpoint{2.208817in}{3.778373in}}%
\pgfpathlineto{\pgfqpoint{2.208817in}{3.787071in}}%
\pgfpathlineto{\pgfqpoint{2.211132in}{3.787071in}}%
\pgfpathlineto{\pgfqpoint{2.211132in}{3.791420in}}%
\pgfpathlineto{\pgfqpoint{2.218077in}{3.791420in}}%
\pgfpathlineto{\pgfqpoint{2.218077in}{3.793594in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.793594in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.802292in}}%
\pgfpathlineto{\pgfqpoint{2.222707in}{3.802292in}}%
\pgfpathlineto{\pgfqpoint{2.222707in}{3.806641in}}%
\pgfpathlineto{\pgfqpoint{2.225022in}{3.806641in}}%
\pgfpathlineto{\pgfqpoint{2.225022in}{3.813165in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{3.813165in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{3.815339in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.815339in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.817514in}}%
\pgfpathlineto{\pgfqpoint{2.236597in}{3.817514in}}%
\pgfpathlineto{\pgfqpoint{2.236597in}{3.819688in}}%
\pgfpathlineto{\pgfqpoint{2.238911in}{3.819688in}}%
\pgfpathlineto{\pgfqpoint{2.238911in}{3.826212in}}%
\pgfpathlineto{\pgfqpoint{2.245856in}{3.826212in}}%
\pgfpathlineto{\pgfqpoint{2.245856in}{3.832735in}}%
\pgfpathlineto{\pgfqpoint{2.250486in}{3.832735in}}%
\pgfpathlineto{\pgfqpoint{2.250486in}{3.845782in}}%
\pgfpathlineto{\pgfqpoint{2.252801in}{3.845782in}}%
\pgfpathlineto{\pgfqpoint{2.252801in}{3.847957in}}%
\pgfpathlineto{\pgfqpoint{2.255116in}{3.847957in}}%
\pgfpathlineto{\pgfqpoint{2.255116in}{3.850131in}}%
\pgfpathlineto{\pgfqpoint{2.257431in}{3.850131in}}%
\pgfpathlineto{\pgfqpoint{2.257431in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{2.266691in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{2.266691in}{3.861004in}}%
\pgfpathlineto{\pgfqpoint{2.269006in}{3.861004in}}%
\pgfpathlineto{\pgfqpoint{2.269006in}{3.863178in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{3.863178in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{3.869702in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{3.869702in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{3.878399in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{3.878399in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{3.880574in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{3.880574in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{3.887097in}}%
\pgfpathlineto{\pgfqpoint{2.296785in}{3.887097in}}%
\pgfpathlineto{\pgfqpoint{2.296785in}{3.913191in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{3.913191in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{3.930587in}}%
\pgfpathlineto{\pgfqpoint{2.306044in}{3.930587in}}%
\pgfpathlineto{\pgfqpoint{2.306044in}{3.941460in}}%
\pgfpathlineto{\pgfqpoint{2.308359in}{3.941460in}}%
\pgfpathlineto{\pgfqpoint{2.308359in}{3.945809in}}%
\pgfpathlineto{\pgfqpoint{2.310674in}{3.945809in}}%
\pgfpathlineto{\pgfqpoint{2.310674in}{3.947983in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{3.947983in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{3.950158in}}%
\pgfpathlineto{\pgfqpoint{2.315304in}{3.950158in}}%
\pgfpathlineto{\pgfqpoint{2.315304in}{3.952332in}}%
\pgfpathlineto{\pgfqpoint{2.319934in}{3.952332in}}%
\pgfpathlineto{\pgfqpoint{2.319934in}{3.954507in}}%
\pgfpathlineto{\pgfqpoint{2.324564in}{3.954507in}}%
\pgfpathlineto{\pgfqpoint{2.324564in}{3.958856in}}%
\pgfpathlineto{\pgfqpoint{2.326879in}{3.958856in}}%
\pgfpathlineto{\pgfqpoint{2.326879in}{3.965379in}}%
\pgfpathlineto{\pgfqpoint{2.333824in}{3.965379in}}%
\pgfpathlineto{\pgfqpoint{2.333824in}{3.969728in}}%
\pgfpathlineto{\pgfqpoint{2.340768in}{3.969728in}}%
\pgfpathlineto{\pgfqpoint{2.340768in}{3.971903in}}%
\pgfpathlineto{\pgfqpoint{2.343083in}{3.971903in}}%
\pgfpathlineto{\pgfqpoint{2.343083in}{3.978426in}}%
\pgfpathlineto{\pgfqpoint{2.345398in}{3.978426in}}%
\pgfpathlineto{\pgfqpoint{2.345398in}{3.982775in}}%
\pgfpathlineto{\pgfqpoint{2.347713in}{3.982775in}}%
\pgfpathlineto{\pgfqpoint{2.347713in}{3.989299in}}%
\pgfpathlineto{\pgfqpoint{2.352343in}{3.989299in}}%
\pgfpathlineto{\pgfqpoint{2.352343in}{3.993648in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{3.993648in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{3.995822in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{3.995822in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{3.997997in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{3.997997in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{4.017567in}}%
\pgfpathlineto{\pgfqpoint{2.368548in}{4.017567in}}%
\pgfpathlineto{\pgfqpoint{2.368548in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{2.370863in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{2.370863in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{2.373177in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{2.373177in}{4.030614in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{4.030614in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{4.034963in}}%
\pgfpathlineto{\pgfqpoint{2.384752in}{4.034963in}}%
\pgfpathlineto{\pgfqpoint{2.384752in}{4.039312in}}%
\pgfpathlineto{\pgfqpoint{2.387067in}{4.039312in}}%
\pgfpathlineto{\pgfqpoint{2.387067in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{4.048010in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{4.048010in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{4.050185in}}%
\pgfpathlineto{\pgfqpoint{2.405586in}{4.050185in}}%
\pgfpathlineto{\pgfqpoint{2.405586in}{4.054534in}}%
\pgfpathlineto{\pgfqpoint{2.407901in}{4.054534in}}%
\pgfpathlineto{\pgfqpoint{2.407901in}{4.058883in}}%
\pgfpathlineto{\pgfqpoint{2.410216in}{4.058883in}}%
\pgfpathlineto{\pgfqpoint{2.410216in}{4.061057in}}%
\pgfpathlineto{\pgfqpoint{2.412531in}{4.061057in}}%
\pgfpathlineto{\pgfqpoint{2.412531in}{4.063232in}}%
\pgfpathlineto{\pgfqpoint{2.414846in}{4.063232in}}%
\pgfpathlineto{\pgfqpoint{2.414846in}{4.069755in}}%
\pgfpathlineto{\pgfqpoint{2.419476in}{4.069755in}}%
\pgfpathlineto{\pgfqpoint{2.419476in}{4.071930in}}%
\pgfpathlineto{\pgfqpoint{2.424106in}{4.071930in}}%
\pgfpathlineto{\pgfqpoint{2.424106in}{4.078453in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{4.078453in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{4.080628in}}%
\pgfpathlineto{\pgfqpoint{2.431051in}{4.080628in}}%
\pgfpathlineto{\pgfqpoint{2.431051in}{4.082802in}}%
\pgfpathlineto{\pgfqpoint{2.440310in}{4.082802in}}%
\pgfpathlineto{\pgfqpoint{2.440310in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{4.089326in}}%
\pgfpathlineto{\pgfqpoint{2.449570in}{4.089326in}}%
\pgfpathlineto{\pgfqpoint{2.449570in}{4.093674in}}%
\pgfpathlineto{\pgfqpoint{2.458830in}{4.093674in}}%
\pgfpathlineto{\pgfqpoint{2.458830in}{4.098023in}}%
\pgfpathlineto{\pgfqpoint{2.461145in}{4.098023in}}%
\pgfpathlineto{\pgfqpoint{2.461145in}{4.102372in}}%
\pgfpathlineto{\pgfqpoint{2.463460in}{4.102372in}}%
\pgfpathlineto{\pgfqpoint{2.463460in}{4.104547in}}%
\pgfpathlineto{\pgfqpoint{2.468090in}{4.104547in}}%
\pgfpathlineto{\pgfqpoint{2.468090in}{4.106721in}}%
\pgfpathlineto{\pgfqpoint{2.477349in}{4.106721in}}%
\pgfpathlineto{\pgfqpoint{2.477349in}{4.111070in}}%
\pgfpathlineto{\pgfqpoint{2.481979in}{4.111070in}}%
\pgfpathlineto{\pgfqpoint{2.481979in}{4.117594in}}%
\pgfpathlineto{\pgfqpoint{2.484294in}{4.117594in}}%
\pgfpathlineto{\pgfqpoint{2.484294in}{4.119768in}}%
\pgfpathlineto{\pgfqpoint{2.488924in}{4.119768in}}%
\pgfpathlineto{\pgfqpoint{2.488924in}{4.126292in}}%
\pgfpathlineto{\pgfqpoint{2.495869in}{4.126292in}}%
\pgfpathlineto{\pgfqpoint{2.495869in}{4.130641in}}%
\pgfpathlineto{\pgfqpoint{2.505128in}{4.130641in}}%
\pgfpathlineto{\pgfqpoint{2.505128in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{2.507443in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{2.507443in}{4.141513in}}%
\pgfpathlineto{\pgfqpoint{2.512073in}{4.141513in}}%
\pgfpathlineto{\pgfqpoint{2.512073in}{4.145862in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.145862in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.152386in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{4.152386in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{4.154560in}}%
\pgfpathlineto{\pgfqpoint{2.521333in}{4.154560in}}%
\pgfpathlineto{\pgfqpoint{2.521333in}{4.163258in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{4.163258in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{2.530593in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{2.530593in}{4.169782in}}%
\pgfpathlineto{\pgfqpoint{2.532908in}{4.169782in}}%
\pgfpathlineto{\pgfqpoint{2.532908in}{4.171956in}}%
\pgfpathlineto{\pgfqpoint{2.535223in}{4.171956in}}%
\pgfpathlineto{\pgfqpoint{2.535223in}{4.174131in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{4.174131in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{4.180654in}}%
\pgfpathlineto{\pgfqpoint{2.539852in}{4.180654in}}%
\pgfpathlineto{\pgfqpoint{2.539852in}{4.182829in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{4.182829in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{4.191527in}}%
\pgfpathlineto{\pgfqpoint{2.553742in}{4.191527in}}%
\pgfpathlineto{\pgfqpoint{2.553742in}{4.193701in}}%
\pgfpathlineto{\pgfqpoint{2.556057in}{4.193701in}}%
\pgfpathlineto{\pgfqpoint{2.556057in}{4.202399in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{4.202399in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{4.208923in}}%
\pgfpathlineto{\pgfqpoint{2.560687in}{4.208923in}}%
\pgfpathlineto{\pgfqpoint{2.560687in}{4.211097in}}%
\pgfpathlineto{\pgfqpoint{2.563002in}{4.211097in}}%
\pgfpathlineto{\pgfqpoint{2.563002in}{4.217621in}}%
\pgfpathlineto{\pgfqpoint{2.576891in}{4.217621in}}%
\pgfpathlineto{\pgfqpoint{2.576891in}{4.219795in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{4.219795in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{4.226319in}}%
\pgfpathlineto{\pgfqpoint{2.581521in}{4.226319in}}%
\pgfpathlineto{\pgfqpoint{2.581521in}{4.228493in}}%
\pgfpathlineto{\pgfqpoint{2.583836in}{4.228493in}}%
\pgfpathlineto{\pgfqpoint{2.583836in}{4.230668in}}%
\pgfpathlineto{\pgfqpoint{2.593096in}{4.230668in}}%
\pgfpathlineto{\pgfqpoint{2.593096in}{4.232842in}}%
\pgfpathlineto{\pgfqpoint{2.595411in}{4.232842in}}%
\pgfpathlineto{\pgfqpoint{2.595411in}{4.235017in}}%
\pgfpathlineto{\pgfqpoint{2.600041in}{4.235017in}}%
\pgfpathlineto{\pgfqpoint{2.600041in}{4.243715in}}%
\pgfpathlineto{\pgfqpoint{2.602356in}{4.243715in}}%
\pgfpathlineto{\pgfqpoint{2.602356in}{4.245889in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{4.245889in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{4.250238in}}%
\pgfpathlineto{\pgfqpoint{2.616245in}{4.250238in}}%
\pgfpathlineto{\pgfqpoint{2.616245in}{4.254587in}}%
\pgfpathlineto{\pgfqpoint{2.618560in}{4.254587in}}%
\pgfpathlineto{\pgfqpoint{2.618560in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{2.623190in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{2.623190in}{4.261111in}}%
\pgfpathlineto{\pgfqpoint{2.625505in}{4.261111in}}%
\pgfpathlineto{\pgfqpoint{2.625505in}{4.267634in}}%
\pgfpathlineto{\pgfqpoint{2.627820in}{4.267634in}}%
\pgfpathlineto{\pgfqpoint{2.627820in}{4.269809in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{4.269809in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{4.274158in}}%
\pgfpathlineto{\pgfqpoint{2.634765in}{4.274158in}}%
\pgfpathlineto{\pgfqpoint{2.634765in}{4.280681in}}%
\pgfpathlineto{\pgfqpoint{2.639394in}{4.280681in}}%
\pgfpathlineto{\pgfqpoint{2.639394in}{4.293728in}}%
\pgfpathlineto{\pgfqpoint{2.641709in}{4.293728in}}%
\pgfpathlineto{\pgfqpoint{2.641709in}{4.295903in}}%
\pgfpathlineto{\pgfqpoint{2.646339in}{4.295903in}}%
\pgfpathlineto{\pgfqpoint{2.646339in}{4.308949in}}%
\pgfpathlineto{\pgfqpoint{2.653284in}{4.308949in}}%
\pgfpathlineto{\pgfqpoint{2.653284in}{4.311124in}}%
\pgfpathlineto{\pgfqpoint{2.657914in}{4.311124in}}%
\pgfpathlineto{\pgfqpoint{2.657914in}{4.319822in}}%
\pgfpathlineto{\pgfqpoint{2.660229in}{4.319822in}}%
\pgfpathlineto{\pgfqpoint{2.660229in}{4.326345in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{4.326345in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{4.328520in}}%
\pgfpathlineto{\pgfqpoint{2.667174in}{4.328520in}}%
\pgfpathlineto{\pgfqpoint{2.667174in}{4.330694in}}%
\pgfpathlineto{\pgfqpoint{2.669489in}{4.330694in}}%
\pgfpathlineto{\pgfqpoint{2.669489in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.674118in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.674118in}{4.337218in}}%
\pgfpathlineto{\pgfqpoint{2.676433in}{4.337218in}}%
\pgfpathlineto{\pgfqpoint{2.676433in}{4.339392in}}%
\pgfpathlineto{\pgfqpoint{2.678748in}{4.339392in}}%
\pgfpathlineto{\pgfqpoint{2.678748in}{4.341567in}}%
\pgfpathlineto{\pgfqpoint{2.681063in}{4.341567in}}%
\pgfpathlineto{\pgfqpoint{2.681063in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{4.345916in}}%
\pgfpathlineto{\pgfqpoint{2.692638in}{4.345916in}}%
\pgfpathlineto{\pgfqpoint{2.692638in}{4.350265in}}%
\pgfpathlineto{\pgfqpoint{2.697268in}{4.350265in}}%
\pgfpathlineto{\pgfqpoint{2.697268in}{4.352439in}}%
\pgfpathlineto{\pgfqpoint{2.704213in}{4.352439in}}%
\pgfpathlineto{\pgfqpoint{2.704213in}{4.356788in}}%
\pgfpathlineto{\pgfqpoint{2.711157in}{4.356788in}}%
\pgfpathlineto{\pgfqpoint{2.711157in}{4.363312in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{4.363312in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{4.367661in}}%
\pgfpathlineto{\pgfqpoint{2.718102in}{4.367661in}}%
\pgfpathlineto{\pgfqpoint{2.718102in}{4.369835in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{4.369835in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{4.372010in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{4.372010in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{4.380708in}}%
\pgfpathlineto{\pgfqpoint{2.741251in}{4.380708in}}%
\pgfpathlineto{\pgfqpoint{2.741251in}{4.389406in}}%
\pgfpathlineto{\pgfqpoint{2.748196in}{4.389406in}}%
\pgfpathlineto{\pgfqpoint{2.748196in}{4.391580in}}%
\pgfpathlineto{\pgfqpoint{2.755141in}{4.391580in}}%
\pgfpathlineto{\pgfqpoint{2.755141in}{4.393755in}}%
\pgfpathlineto{\pgfqpoint{2.759771in}{4.393755in}}%
\pgfpathlineto{\pgfqpoint{2.759771in}{4.398104in}}%
\pgfpathlineto{\pgfqpoint{2.764401in}{4.398104in}}%
\pgfpathlineto{\pgfqpoint{2.764401in}{4.400278in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{4.400278in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{4.404627in}}%
\pgfpathlineto{\pgfqpoint{2.769031in}{4.404627in}}%
\pgfpathlineto{\pgfqpoint{2.769031in}{4.408976in}}%
\pgfpathlineto{\pgfqpoint{2.771345in}{4.408976in}}%
\pgfpathlineto{\pgfqpoint{2.771345in}{4.411151in}}%
\pgfpathlineto{\pgfqpoint{2.775975in}{4.411151in}}%
\pgfpathlineto{\pgfqpoint{2.775975in}{4.415500in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{4.415500in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{4.419849in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{4.419849in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{4.422023in}}%
\pgfpathlineto{\pgfqpoint{2.785235in}{4.422023in}}%
\pgfpathlineto{\pgfqpoint{2.785235in}{4.426372in}}%
\pgfpathlineto{\pgfqpoint{2.789865in}{4.426372in}}%
\pgfpathlineto{\pgfqpoint{2.789865in}{4.430721in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{4.430721in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{4.435070in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.435070in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.437245in}}%
\pgfpathlineto{\pgfqpoint{2.799125in}{4.437245in}}%
\pgfpathlineto{\pgfqpoint{2.799125in}{4.439419in}}%
\pgfpathlineto{\pgfqpoint{2.803755in}{4.439419in}}%
\pgfpathlineto{\pgfqpoint{2.803755in}{4.441594in}}%
\pgfpathlineto{\pgfqpoint{2.808384in}{4.441594in}}%
\pgfpathlineto{\pgfqpoint{2.808384in}{4.443768in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{4.443768in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{4.448117in}}%
\pgfpathlineto{\pgfqpoint{2.817644in}{4.448117in}}%
\pgfpathlineto{\pgfqpoint{2.817644in}{4.450292in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{4.450292in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{4.452466in}}%
\pgfpathlineto{\pgfqpoint{2.826904in}{4.452466in}}%
\pgfpathlineto{\pgfqpoint{2.826904in}{4.454641in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{4.454641in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{4.458990in}}%
\pgfpathlineto{\pgfqpoint{2.840793in}{4.458990in}}%
\pgfpathlineto{\pgfqpoint{2.840793in}{4.461164in}}%
\pgfpathlineto{\pgfqpoint{2.856998in}{4.461164in}}%
\pgfpathlineto{\pgfqpoint{2.856998in}{4.465513in}}%
\pgfpathlineto{\pgfqpoint{2.861628in}{4.465513in}}%
\pgfpathlineto{\pgfqpoint{2.861628in}{4.474211in}}%
\pgfpathlineto{\pgfqpoint{2.870888in}{4.474211in}}%
\pgfpathlineto{\pgfqpoint{2.870888in}{4.478560in}}%
\pgfpathlineto{\pgfqpoint{2.875517in}{4.478560in}}%
\pgfpathlineto{\pgfqpoint{2.875517in}{4.482909in}}%
\pgfpathlineto{\pgfqpoint{2.882462in}{4.482909in}}%
\pgfpathlineto{\pgfqpoint{2.882462in}{4.485084in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{4.485084in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{4.489433in}}%
\pgfpathlineto{\pgfqpoint{2.907926in}{4.489433in}}%
\pgfpathlineto{\pgfqpoint{2.907926in}{4.491607in}}%
\pgfpathlineto{\pgfqpoint{2.910241in}{4.491607in}}%
\pgfpathlineto{\pgfqpoint{2.910241in}{4.493782in}}%
\pgfpathlineto{\pgfqpoint{2.926446in}{4.493782in}}%
\pgfpathlineto{\pgfqpoint{2.926446in}{4.498131in}}%
\pgfpathlineto{\pgfqpoint{2.928761in}{4.498131in}}%
\pgfpathlineto{\pgfqpoint{2.928761in}{4.500305in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{4.500305in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{4.502480in}}%
\pgfpathlineto{\pgfqpoint{2.942650in}{4.502480in}}%
\pgfpathlineto{\pgfqpoint{2.942650in}{4.504654in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{4.504654in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{4.506829in}}%
\pgfpathlineto{\pgfqpoint{2.947280in}{4.506829in}}%
\pgfpathlineto{\pgfqpoint{2.947280in}{4.509003in}}%
\pgfpathlineto{\pgfqpoint{2.954225in}{4.509003in}}%
\pgfpathlineto{\pgfqpoint{2.954225in}{4.511178in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{4.511178in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{4.515527in}}%
\pgfpathlineto{\pgfqpoint{2.965800in}{4.515527in}}%
\pgfpathlineto{\pgfqpoint{2.965800in}{4.517701in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{4.517701in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{4.522050in}}%
\pgfpathlineto{\pgfqpoint{2.979689in}{4.522050in}}%
\pgfpathlineto{\pgfqpoint{2.979689in}{4.524224in}}%
\pgfpathlineto{\pgfqpoint{2.984319in}{4.524224in}}%
\pgfpathlineto{\pgfqpoint{2.984319in}{4.528573in}}%
\pgfpathlineto{\pgfqpoint{2.986634in}{4.528573in}}%
\pgfpathlineto{\pgfqpoint{2.986634in}{4.543795in}}%
\pgfpathlineto{\pgfqpoint{2.988949in}{4.543795in}}%
\pgfpathlineto{\pgfqpoint{2.988949in}{4.548144in}}%
\pgfpathlineto{\pgfqpoint{2.991264in}{4.548144in}}%
\pgfpathlineto{\pgfqpoint{2.991264in}{4.552493in}}%
\pgfpathlineto{\pgfqpoint{2.993579in}{4.552493in}}%
\pgfpathlineto{\pgfqpoint{2.993579in}{4.554667in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{4.554667in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{4.559016in}}%
\pgfpathlineto{\pgfqpoint{3.005153in}{4.559016in}}%
\pgfpathlineto{\pgfqpoint{3.005153in}{4.565540in}}%
\pgfpathlineto{\pgfqpoint{3.007468in}{4.565540in}}%
\pgfpathlineto{\pgfqpoint{3.007468in}{4.572063in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{4.572063in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{4.574238in}}%
\pgfpathlineto{\pgfqpoint{3.014413in}{4.574238in}}%
\pgfpathlineto{\pgfqpoint{3.014413in}{4.576412in}}%
\pgfpathlineto{\pgfqpoint{3.037563in}{4.576412in}}%
\pgfpathlineto{\pgfqpoint{3.037563in}{4.578587in}}%
\pgfpathlineto{\pgfqpoint{3.039877in}{4.578587in}}%
\pgfpathlineto{\pgfqpoint{3.039877in}{4.580761in}}%
\pgfpathlineto{\pgfqpoint{3.044507in}{4.580761in}}%
\pgfpathlineto{\pgfqpoint{3.044507in}{4.582936in}}%
\pgfpathlineto{\pgfqpoint{3.051452in}{4.582936in}}%
\pgfpathlineto{\pgfqpoint{3.051452in}{4.585110in}}%
\pgfpathlineto{\pgfqpoint{3.053767in}{4.585110in}}%
\pgfpathlineto{\pgfqpoint{3.053767in}{4.587285in}}%
\pgfpathlineto{\pgfqpoint{3.058397in}{4.587285in}}%
\pgfpathlineto{\pgfqpoint{3.058397in}{4.589459in}}%
\pgfpathlineto{\pgfqpoint{3.065342in}{4.589459in}}%
\pgfpathlineto{\pgfqpoint{3.065342in}{4.591634in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{4.591634in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{4.593808in}}%
\pgfpathlineto{\pgfqpoint{3.079231in}{4.593808in}}%
\pgfpathlineto{\pgfqpoint{3.079231in}{4.595983in}}%
\pgfpathlineto{\pgfqpoint{3.081546in}{4.595983in}}%
\pgfpathlineto{\pgfqpoint{3.081546in}{4.598157in}}%
\pgfpathlineto{\pgfqpoint{3.083861in}{4.598157in}}%
\pgfpathlineto{\pgfqpoint{3.083861in}{4.604681in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{4.604681in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{4.613379in}}%
\pgfpathlineto{\pgfqpoint{3.097751in}{4.613379in}}%
\pgfpathlineto{\pgfqpoint{3.097751in}{4.615553in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{4.615553in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{4.624251in}}%
\pgfpathlineto{\pgfqpoint{3.104695in}{4.624251in}}%
\pgfpathlineto{\pgfqpoint{3.104695in}{4.626426in}}%
\pgfpathlineto{\pgfqpoint{3.109325in}{4.626426in}}%
\pgfpathlineto{\pgfqpoint{3.109325in}{4.632949in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{4.632949in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{4.637298in}}%
\pgfpathlineto{\pgfqpoint{3.120900in}{4.637298in}}%
\pgfpathlineto{\pgfqpoint{3.120900in}{4.641647in}}%
\pgfpathlineto{\pgfqpoint{3.132475in}{4.641647in}}%
\pgfpathlineto{\pgfqpoint{3.132475in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{4.645996in}}%
\pgfpathlineto{\pgfqpoint{3.139419in}{4.645996in}}%
\pgfpathlineto{\pgfqpoint{3.139419in}{4.652520in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{4.652520in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{4.659043in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{4.659043in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{4.661218in}}%
\pgfpathlineto{\pgfqpoint{3.160254in}{4.661218in}}%
\pgfpathlineto{\pgfqpoint{3.160254in}{4.665567in}}%
\pgfpathlineto{\pgfqpoint{3.162569in}{4.665567in}}%
\pgfpathlineto{\pgfqpoint{3.162569in}{4.667741in}}%
\pgfpathlineto{\pgfqpoint{3.171828in}{4.667741in}}%
\pgfpathlineto{\pgfqpoint{3.171828in}{4.669916in}}%
\pgfpathlineto{\pgfqpoint{3.181088in}{4.669916in}}%
\pgfpathlineto{\pgfqpoint{3.181088in}{4.672090in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{4.672090in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{4.674265in}}%
\pgfpathlineto{\pgfqpoint{3.188033in}{4.674265in}}%
\pgfpathlineto{\pgfqpoint{3.188033in}{4.676439in}}%
\pgfpathlineto{\pgfqpoint{3.194978in}{4.676439in}}%
\pgfpathlineto{\pgfqpoint{3.194978in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{3.197293in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{3.197293in}{4.680788in}}%
\pgfpathlineto{\pgfqpoint{3.201923in}{4.680788in}}%
\pgfpathlineto{\pgfqpoint{3.201923in}{4.682963in}}%
\pgfpathlineto{\pgfqpoint{3.204238in}{4.682963in}}%
\pgfpathlineto{\pgfqpoint{3.204238in}{4.689486in}}%
\pgfpathlineto{\pgfqpoint{3.206552in}{4.689486in}}%
\pgfpathlineto{\pgfqpoint{3.206552in}{4.691661in}}%
\pgfpathlineto{\pgfqpoint{3.213497in}{4.691661in}}%
\pgfpathlineto{\pgfqpoint{3.213497in}{4.693835in}}%
\pgfpathlineto{\pgfqpoint{3.218127in}{4.693835in}}%
\pgfpathlineto{\pgfqpoint{3.218127in}{4.696010in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{4.696010in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{4.698184in}}%
\pgfpathlineto{\pgfqpoint{3.225072in}{4.698184in}}%
\pgfpathlineto{\pgfqpoint{3.225072in}{4.700359in}}%
\pgfpathlineto{\pgfqpoint{3.229702in}{4.700359in}}%
\pgfpathlineto{\pgfqpoint{3.229702in}{4.704708in}}%
\pgfpathlineto{\pgfqpoint{3.232017in}{4.704708in}}%
\pgfpathlineto{\pgfqpoint{3.232017in}{4.706882in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{4.706882in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{4.709057in}}%
\pgfpathlineto{\pgfqpoint{3.238961in}{4.709057in}}%
\pgfpathlineto{\pgfqpoint{3.238961in}{4.713406in}}%
\pgfpathlineto{\pgfqpoint{3.243591in}{4.713406in}}%
\pgfpathlineto{\pgfqpoint{3.243591in}{4.719929in}}%
\pgfpathlineto{\pgfqpoint{3.248221in}{4.719929in}}%
\pgfpathlineto{\pgfqpoint{3.248221in}{4.726453in}}%
\pgfpathlineto{\pgfqpoint{3.250536in}{4.726453in}}%
\pgfpathlineto{\pgfqpoint{3.250536in}{4.732976in}}%
\pgfpathlineto{\pgfqpoint{3.255166in}{4.732976in}}%
\pgfpathlineto{\pgfqpoint{3.255166in}{4.735151in}}%
\pgfpathlineto{\pgfqpoint{3.257481in}{4.735151in}}%
\pgfpathlineto{\pgfqpoint{3.257481in}{4.737325in}}%
\pgfpathlineto{\pgfqpoint{3.262111in}{4.737325in}}%
\pgfpathlineto{\pgfqpoint{3.262111in}{4.739499in}}%
\pgfpathlineto{\pgfqpoint{3.278315in}{4.739499in}}%
\pgfpathlineto{\pgfqpoint{3.278315in}{4.743848in}}%
\pgfpathlineto{\pgfqpoint{3.282945in}{4.743848in}}%
\pgfpathlineto{\pgfqpoint{3.282945in}{4.746023in}}%
\pgfpathlineto{\pgfqpoint{3.292205in}{4.746023in}}%
\pgfpathlineto{\pgfqpoint{3.292205in}{4.748197in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{4.748197in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{4.750372in}}%
\pgfpathlineto{\pgfqpoint{3.296835in}{4.750372in}}%
\pgfpathlineto{\pgfqpoint{3.296835in}{4.752546in}}%
\pgfpathlineto{\pgfqpoint{3.310724in}{4.752546in}}%
\pgfpathlineto{\pgfqpoint{3.310724in}{4.756895in}}%
\pgfpathlineto{\pgfqpoint{3.313039in}{4.756895in}}%
\pgfpathlineto{\pgfqpoint{3.313039in}{4.761244in}}%
\pgfpathlineto{\pgfqpoint{3.317669in}{4.761244in}}%
\pgfpathlineto{\pgfqpoint{3.317669in}{4.763419in}}%
\pgfpathlineto{\pgfqpoint{3.333874in}{4.763419in}}%
\pgfpathlineto{\pgfqpoint{3.333874in}{4.767768in}}%
\pgfpathlineto{\pgfqpoint{3.336189in}{4.767768in}}%
\pgfpathlineto{\pgfqpoint{3.336189in}{4.769942in}}%
\pgfpathlineto{\pgfqpoint{3.340818in}{4.769942in}}%
\pgfpathlineto{\pgfqpoint{3.340818in}{4.774291in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{4.774291in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{4.776466in}}%
\pgfpathlineto{\pgfqpoint{3.347763in}{4.776466in}}%
\pgfpathlineto{\pgfqpoint{3.347763in}{4.778640in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{4.778640in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{4.780815in}}%
\pgfpathlineto{\pgfqpoint{3.363968in}{4.780815in}}%
\pgfpathlineto{\pgfqpoint{3.363968in}{4.782989in}}%
\pgfpathlineto{\pgfqpoint{3.377857in}{4.782989in}}%
\pgfpathlineto{\pgfqpoint{3.377857in}{4.796036in}}%
\pgfpathlineto{\pgfqpoint{3.380172in}{4.796036in}}%
\pgfpathlineto{\pgfqpoint{3.380172in}{4.798211in}}%
\pgfpathlineto{\pgfqpoint{3.387117in}{4.798211in}}%
\pgfpathlineto{\pgfqpoint{3.387117in}{4.802560in}}%
\pgfpathlineto{\pgfqpoint{3.391747in}{4.802560in}}%
\pgfpathlineto{\pgfqpoint{3.391747in}{4.804734in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{4.804734in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{4.806909in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{4.806909in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{4.815607in}}%
\pgfpathlineto{\pgfqpoint{3.405636in}{4.815607in}}%
\pgfpathlineto{\pgfqpoint{3.405636in}{4.817781in}}%
\pgfpathlineto{\pgfqpoint{3.407951in}{4.817781in}}%
\pgfpathlineto{\pgfqpoint{3.407951in}{4.822130in}}%
\pgfpathlineto{\pgfqpoint{3.412581in}{4.822130in}}%
\pgfpathlineto{\pgfqpoint{3.412581in}{4.824305in}}%
\pgfpathlineto{\pgfqpoint{3.428786in}{4.824305in}}%
\pgfpathlineto{\pgfqpoint{3.428786in}{4.830828in}}%
\pgfpathlineto{\pgfqpoint{3.431101in}{4.830828in}}%
\pgfpathlineto{\pgfqpoint{3.431101in}{4.839526in}}%
\pgfpathlineto{\pgfqpoint{3.433416in}{4.839526in}}%
\pgfpathlineto{\pgfqpoint{3.433416in}{4.841701in}}%
\pgfpathlineto{\pgfqpoint{3.435731in}{4.841701in}}%
\pgfpathlineto{\pgfqpoint{3.435731in}{4.846050in}}%
\pgfpathlineto{\pgfqpoint{3.440360in}{4.846050in}}%
\pgfpathlineto{\pgfqpoint{3.440360in}{4.850399in}}%
\pgfpathlineto{\pgfqpoint{3.444990in}{4.850399in}}%
\pgfpathlineto{\pgfqpoint{3.444990in}{4.852573in}}%
\pgfpathlineto{\pgfqpoint{3.449620in}{4.852573in}}%
\pgfpathlineto{\pgfqpoint{3.449620in}{4.854748in}}%
\pgfpathlineto{\pgfqpoint{3.451935in}{4.854748in}}%
\pgfpathlineto{\pgfqpoint{3.451935in}{4.859097in}}%
\pgfpathlineto{\pgfqpoint{3.454250in}{4.859097in}}%
\pgfpathlineto{\pgfqpoint{3.454250in}{4.861271in}}%
\pgfpathlineto{\pgfqpoint{3.468140in}{4.861271in}}%
\pgfpathlineto{\pgfqpoint{3.468140in}{4.867795in}}%
\pgfpathlineto{\pgfqpoint{3.475084in}{4.867795in}}%
\pgfpathlineto{\pgfqpoint{3.475084in}{4.869969in}}%
\pgfpathlineto{\pgfqpoint{3.486659in}{4.869969in}}%
\pgfpathlineto{\pgfqpoint{3.486659in}{4.876493in}}%
\pgfpathlineto{\pgfqpoint{3.491289in}{4.876493in}}%
\pgfpathlineto{\pgfqpoint{3.491289in}{4.878667in}}%
\pgfpathlineto{\pgfqpoint{3.493604in}{4.878667in}}%
\pgfpathlineto{\pgfqpoint{3.493604in}{4.887365in}}%
\pgfpathlineto{\pgfqpoint{3.505178in}{4.887365in}}%
\pgfpathlineto{\pgfqpoint{3.505178in}{4.889540in}}%
\pgfpathlineto{\pgfqpoint{3.509808in}{4.889540in}}%
\pgfpathlineto{\pgfqpoint{3.509808in}{4.896063in}}%
\pgfpathlineto{\pgfqpoint{3.512123in}{4.896063in}}%
\pgfpathlineto{\pgfqpoint{3.512123in}{4.902587in}}%
\pgfpathlineto{\pgfqpoint{3.514438in}{4.902587in}}%
\pgfpathlineto{\pgfqpoint{3.514438in}{4.904761in}}%
\pgfpathlineto{\pgfqpoint{3.519068in}{4.904761in}}%
\pgfpathlineto{\pgfqpoint{3.519068in}{4.913459in}}%
\pgfpathlineto{\pgfqpoint{3.521383in}{4.913459in}}%
\pgfpathlineto{\pgfqpoint{3.521383in}{4.915634in}}%
\pgfpathlineto{\pgfqpoint{3.526013in}{4.915634in}}%
\pgfpathlineto{\pgfqpoint{3.526013in}{4.917808in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{4.917808in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{4.919983in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{4.919983in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{4.922157in}}%
\pgfpathlineto{\pgfqpoint{3.556107in}{4.922157in}}%
\pgfpathlineto{\pgfqpoint{3.556107in}{4.924332in}}%
\pgfpathlineto{\pgfqpoint{3.560737in}{4.924332in}}%
\pgfpathlineto{\pgfqpoint{3.560737in}{4.926506in}}%
\pgfpathlineto{\pgfqpoint{3.576941in}{4.926506in}}%
\pgfpathlineto{\pgfqpoint{3.576941in}{4.930855in}}%
\pgfpathlineto{\pgfqpoint{3.579256in}{4.930855in}}%
\pgfpathlineto{\pgfqpoint{3.579256in}{4.935204in}}%
\pgfpathlineto{\pgfqpoint{3.581571in}{4.935204in}}%
\pgfpathlineto{\pgfqpoint{3.581571in}{4.939553in}}%
\pgfpathlineto{\pgfqpoint{3.586201in}{4.939553in}}%
\pgfpathlineto{\pgfqpoint{3.586201in}{4.941728in}}%
\pgfpathlineto{\pgfqpoint{3.588516in}{4.941728in}}%
\pgfpathlineto{\pgfqpoint{3.588516in}{4.943902in}}%
\pgfpathlineto{\pgfqpoint{3.595461in}{4.943902in}}%
\pgfpathlineto{\pgfqpoint{3.595461in}{4.948251in}}%
\pgfpathlineto{\pgfqpoint{3.600091in}{4.948251in}}%
\pgfpathlineto{\pgfqpoint{3.600091in}{4.950426in}}%
\pgfpathlineto{\pgfqpoint{3.607035in}{4.950426in}}%
\pgfpathlineto{\pgfqpoint{3.607035in}{4.954774in}}%
\pgfpathlineto{\pgfqpoint{3.611665in}{4.954774in}}%
\pgfpathlineto{\pgfqpoint{3.611665in}{4.959123in}}%
\pgfpathlineto{\pgfqpoint{3.616295in}{4.959123in}}%
\pgfpathlineto{\pgfqpoint{3.616295in}{4.963472in}}%
\pgfpathlineto{\pgfqpoint{3.618610in}{4.963472in}}%
\pgfpathlineto{\pgfqpoint{3.618610in}{4.965647in}}%
\pgfpathlineto{\pgfqpoint{3.620925in}{4.965647in}}%
\pgfpathlineto{\pgfqpoint{3.620925in}{4.967821in}}%
\pgfpathlineto{\pgfqpoint{3.623240in}{4.967821in}}%
\pgfpathlineto{\pgfqpoint{3.623240in}{4.969996in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{4.969996in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{4.972170in}}%
\pgfpathlineto{\pgfqpoint{3.648704in}{4.972170in}}%
\pgfpathlineto{\pgfqpoint{3.648704in}{4.974345in}}%
\pgfpathlineto{\pgfqpoint{3.655649in}{4.974345in}}%
\pgfpathlineto{\pgfqpoint{3.655649in}{4.976519in}}%
\pgfpathlineto{\pgfqpoint{3.657964in}{4.976519in}}%
\pgfpathlineto{\pgfqpoint{3.657964in}{4.978694in}}%
\pgfpathlineto{\pgfqpoint{3.690373in}{4.978694in}}%
\pgfpathlineto{\pgfqpoint{3.690373in}{4.983043in}}%
\pgfpathlineto{\pgfqpoint{3.695003in}{4.983043in}}%
\pgfpathlineto{\pgfqpoint{3.695003in}{4.985217in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{4.985217in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{4.987392in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{4.987392in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{4.989566in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{4.989566in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{4.996090in}}%
\pgfpathlineto{\pgfqpoint{3.732042in}{4.996090in}}%
\pgfpathlineto{\pgfqpoint{3.732042in}{4.998264in}}%
\pgfpathlineto{\pgfqpoint{3.734357in}{4.998264in}}%
\pgfpathlineto{\pgfqpoint{3.734357in}{5.000439in}}%
\pgfpathlineto{\pgfqpoint{3.741301in}{5.000439in}}%
\pgfpathlineto{\pgfqpoint{3.741301in}{5.002613in}}%
\pgfpathlineto{\pgfqpoint{3.743616in}{5.002613in}}%
\pgfpathlineto{\pgfqpoint{3.743616in}{5.004788in}}%
\pgfpathlineto{\pgfqpoint{3.755191in}{5.004788in}}%
\pgfpathlineto{\pgfqpoint{3.755191in}{5.011311in}}%
\pgfpathlineto{\pgfqpoint{3.762136in}{5.011311in}}%
\pgfpathlineto{\pgfqpoint{3.762136in}{5.013486in}}%
\pgfpathlineto{\pgfqpoint{3.766766in}{5.013486in}}%
\pgfpathlineto{\pgfqpoint{3.766766in}{5.015660in}}%
\pgfpathlineto{\pgfqpoint{3.792230in}{5.015660in}}%
\pgfpathlineto{\pgfqpoint{3.792230in}{5.017835in}}%
\pgfpathlineto{\pgfqpoint{3.796860in}{5.017835in}}%
\pgfpathlineto{\pgfqpoint{3.796860in}{5.020009in}}%
\pgfpathlineto{\pgfqpoint{3.799175in}{5.020009in}}%
\pgfpathlineto{\pgfqpoint{3.799175in}{5.022184in}}%
\pgfpathlineto{\pgfqpoint{3.810749in}{5.022184in}}%
\pgfpathlineto{\pgfqpoint{3.810749in}{5.024358in}}%
\pgfpathlineto{\pgfqpoint{3.815379in}{5.024358in}}%
\pgfpathlineto{\pgfqpoint{3.815379in}{5.026533in}}%
\pgfpathlineto{\pgfqpoint{3.826954in}{5.026533in}}%
\pgfpathlineto{\pgfqpoint{3.826954in}{5.028707in}}%
\pgfpathlineto{\pgfqpoint{3.829269in}{5.028707in}}%
\pgfpathlineto{\pgfqpoint{3.829269in}{5.035231in}}%
\pgfpathlineto{\pgfqpoint{3.831584in}{5.035231in}}%
\pgfpathlineto{\pgfqpoint{3.831584in}{5.039580in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{5.039580in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{5.041754in}}%
\pgfpathlineto{\pgfqpoint{3.857048in}{5.041754in}}%
\pgfpathlineto{\pgfqpoint{3.857048in}{5.043929in}}%
\pgfpathlineto{\pgfqpoint{3.859363in}{5.043929in}}%
\pgfpathlineto{\pgfqpoint{3.859363in}{5.046103in}}%
\pgfpathlineto{\pgfqpoint{3.875567in}{5.046103in}}%
\pgfpathlineto{\pgfqpoint{3.875567in}{5.048278in}}%
\pgfpathlineto{\pgfqpoint{3.880197in}{5.048278in}}%
\pgfpathlineto{\pgfqpoint{3.880197in}{5.050452in}}%
\pgfpathlineto{\pgfqpoint{3.898717in}{5.050452in}}%
\pgfpathlineto{\pgfqpoint{3.898717in}{5.052627in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{5.052627in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{5.059150in}}%
\pgfpathlineto{\pgfqpoint{3.903347in}{5.059150in}}%
\pgfpathlineto{\pgfqpoint{3.903347in}{5.065674in}}%
\pgfpathlineto{\pgfqpoint{3.910291in}{5.065674in}}%
\pgfpathlineto{\pgfqpoint{3.910291in}{5.070023in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{5.070023in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{5.072197in}}%
\pgfpathlineto{\pgfqpoint{3.931126in}{5.072197in}}%
\pgfpathlineto{\pgfqpoint{3.931126in}{5.074372in}}%
\pgfpathlineto{\pgfqpoint{3.938070in}{5.074372in}}%
\pgfpathlineto{\pgfqpoint{3.938070in}{5.078721in}}%
\pgfpathlineto{\pgfqpoint{3.956590in}{5.078721in}}%
\pgfpathlineto{\pgfqpoint{3.956590in}{5.085244in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{5.085244in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{5.087419in}}%
\pgfpathlineto{\pgfqpoint{3.982054in}{5.087419in}}%
\pgfpathlineto{\pgfqpoint{3.982054in}{5.089593in}}%
\pgfpathlineto{\pgfqpoint{3.984369in}{5.089593in}}%
\pgfpathlineto{\pgfqpoint{3.984369in}{5.091768in}}%
\pgfpathlineto{\pgfqpoint{3.986684in}{5.091768in}}%
\pgfpathlineto{\pgfqpoint{3.986684in}{5.093942in}}%
\pgfpathlineto{\pgfqpoint{3.988999in}{5.093942in}}%
\pgfpathlineto{\pgfqpoint{3.988999in}{5.096117in}}%
\pgfpathlineto{\pgfqpoint{3.998259in}{5.096117in}}%
\pgfpathlineto{\pgfqpoint{3.998259in}{5.100466in}}%
\pgfpathlineto{\pgfqpoint{4.009833in}{5.100466in}}%
\pgfpathlineto{\pgfqpoint{4.009833in}{5.102640in}}%
\pgfpathlineto{\pgfqpoint{4.012148in}{5.102640in}}%
\pgfpathlineto{\pgfqpoint{4.012148in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{4.028353in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{4.028353in}{5.106989in}}%
\pgfpathlineto{\pgfqpoint{4.053817in}{5.106989in}}%
\pgfpathlineto{\pgfqpoint{4.053817in}{5.109164in}}%
\pgfpathlineto{\pgfqpoint{4.063077in}{5.109164in}}%
\pgfpathlineto{\pgfqpoint{4.063077in}{5.111338in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.111338in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.113513in}}%
\pgfpathlineto{\pgfqpoint{4.081596in}{5.113513in}}%
\pgfpathlineto{\pgfqpoint{4.081596in}{5.115687in}}%
\pgfpathlineto{\pgfqpoint{4.093171in}{5.115687in}}%
\pgfpathlineto{\pgfqpoint{4.093171in}{5.122211in}}%
\pgfpathlineto{\pgfqpoint{4.095486in}{5.122211in}}%
\pgfpathlineto{\pgfqpoint{4.095486in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{4.097801in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{4.097801in}{5.128734in}}%
\pgfpathlineto{\pgfqpoint{4.102431in}{5.128734in}}%
\pgfpathlineto{\pgfqpoint{4.102431in}{5.130909in}}%
\pgfpathlineto{\pgfqpoint{4.130210in}{5.130909in}}%
\pgfpathlineto{\pgfqpoint{4.130210in}{5.133083in}}%
\pgfpathlineto{\pgfqpoint{4.139469in}{5.133083in}}%
\pgfpathlineto{\pgfqpoint{4.139469in}{5.135258in}}%
\pgfpathlineto{\pgfqpoint{4.160304in}{5.135258in}}%
\pgfpathlineto{\pgfqpoint{4.160304in}{5.139607in}}%
\pgfpathlineto{\pgfqpoint{4.171878in}{5.139607in}}%
\pgfpathlineto{\pgfqpoint{4.171878in}{5.141781in}}%
\pgfpathlineto{\pgfqpoint{4.181138in}{5.141781in}}%
\pgfpathlineto{\pgfqpoint{4.181138in}{5.143956in}}%
\pgfpathlineto{\pgfqpoint{4.222807in}{5.143956in}}%
\pgfpathlineto{\pgfqpoint{4.222807in}{5.148305in}}%
\pgfpathlineto{\pgfqpoint{4.234382in}{5.148305in}}%
\pgfpathlineto{\pgfqpoint{4.234382in}{5.150479in}}%
\pgfpathlineto{\pgfqpoint{4.252901in}{5.150479in}}%
\pgfpathlineto{\pgfqpoint{4.252901in}{5.152654in}}%
\pgfpathlineto{\pgfqpoint{4.257531in}{5.152654in}}%
\pgfpathlineto{\pgfqpoint{4.257531in}{5.159177in}}%
\pgfpathlineto{\pgfqpoint{4.285310in}{5.159177in}}%
\pgfpathlineto{\pgfqpoint{4.285310in}{5.161352in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{5.161352in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{5.163526in}}%
\pgfpathlineto{\pgfqpoint{4.296885in}{5.163526in}}%
\pgfpathlineto{\pgfqpoint{4.296885in}{5.165701in}}%
\pgfpathlineto{\pgfqpoint{4.299200in}{5.165701in}}%
\pgfpathlineto{\pgfqpoint{4.299200in}{5.170049in}}%
\pgfpathlineto{\pgfqpoint{4.317719in}{5.170049in}}%
\pgfpathlineto{\pgfqpoint{4.317719in}{5.172224in}}%
\pgfpathlineto{\pgfqpoint{4.333924in}{5.172224in}}%
\pgfpathlineto{\pgfqpoint{4.333924in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.338553in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.338553in}{5.183096in}}%
\pgfpathlineto{\pgfqpoint{4.350128in}{5.183096in}}%
\pgfpathlineto{\pgfqpoint{4.350128in}{5.187445in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{5.187445in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{5.189620in}}%
\pgfpathlineto{\pgfqpoint{4.373277in}{5.189620in}}%
\pgfpathlineto{\pgfqpoint{4.373277in}{5.191794in}}%
\pgfpathlineto{\pgfqpoint{4.382537in}{5.191794in}}%
\pgfpathlineto{\pgfqpoint{4.389482in}{5.193969in}}%
\pgfpathlineto{\pgfqpoint{4.465875in}{5.193969in}}%
\pgfpathlineto{\pgfqpoint{4.465875in}{5.200492in}}%
\pgfpathlineto{\pgfqpoint{4.468190in}{5.200492in}}%
\pgfpathlineto{\pgfqpoint{4.468190in}{5.204841in}}%
\pgfpathlineto{\pgfqpoint{4.470505in}{5.204841in}}%
\pgfpathlineto{\pgfqpoint{4.470505in}{5.207016in}}%
\pgfpathlineto{\pgfqpoint{4.479764in}{5.207016in}}%
\pgfpathlineto{\pgfqpoint{4.479764in}{5.209190in}}%
\pgfpathlineto{\pgfqpoint{4.502914in}{5.209190in}}%
\pgfpathlineto{\pgfqpoint{4.502914in}{5.211365in}}%
\pgfpathlineto{\pgfqpoint{4.512173in}{5.211365in}}%
\pgfpathlineto{\pgfqpoint{4.512173in}{5.213539in}}%
\pgfpathlineto{\pgfqpoint{4.526063in}{5.213539in}}%
\pgfpathlineto{\pgfqpoint{4.526063in}{5.215714in}}%
\pgfpathlineto{\pgfqpoint{4.530693in}{5.215714in}}%
\pgfpathlineto{\pgfqpoint{4.530693in}{5.217888in}}%
\pgfpathlineto{\pgfqpoint{4.537637in}{5.217888in}}%
\pgfpathlineto{\pgfqpoint{4.537637in}{5.220063in}}%
\pgfpathlineto{\pgfqpoint{4.546897in}{5.220063in}}%
\pgfpathlineto{\pgfqpoint{4.546897in}{5.222237in}}%
\pgfpathlineto{\pgfqpoint{4.572361in}{5.222237in}}%
\pgfpathlineto{\pgfqpoint{4.572361in}{5.224412in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{5.224412in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{5.228761in}}%
\pgfpathlineto{\pgfqpoint{4.625605in}{5.228761in}}%
\pgfpathlineto{\pgfqpoint{4.625605in}{5.230935in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{5.230935in}}%
\pgfpathlineto{\pgfqpoint{4.674218in}{5.239633in}}%
\pgfpathlineto{\pgfqpoint{4.688108in}{5.239633in}}%
\pgfpathlineto{\pgfqpoint{4.688108in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{4.692738in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{4.692738in}{5.243982in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{5.243982in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{5.246157in}}%
\pgfpathlineto{\pgfqpoint{4.718202in}{5.246157in}}%
\pgfpathlineto{\pgfqpoint{4.718202in}{5.248331in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{5.248331in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{5.250506in}}%
\pgfpathlineto{\pgfqpoint{4.780705in}{5.250506in}}%
\pgfpathlineto{\pgfqpoint{4.780705in}{5.252680in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{5.252680in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{5.254855in}}%
\pgfpathlineto{\pgfqpoint{4.799225in}{5.254855in}}%
\pgfpathlineto{\pgfqpoint{4.799225in}{5.257029in}}%
\pgfpathlineto{\pgfqpoint{4.801540in}{5.257029in}}%
\pgfpathlineto{\pgfqpoint{4.801540in}{5.259204in}}%
\pgfpathlineto{\pgfqpoint{4.810799in}{5.259204in}}%
\pgfpathlineto{\pgfqpoint{4.810799in}{5.261378in}}%
\pgfpathlineto{\pgfqpoint{4.827004in}{5.261378in}}%
\pgfpathlineto{\pgfqpoint{4.827004in}{5.263553in}}%
\pgfpathlineto{\pgfqpoint{4.836264in}{5.263553in}}%
\pgfpathlineto{\pgfqpoint{4.836264in}{5.265727in}}%
\pgfpathlineto{\pgfqpoint{4.838578in}{5.265727in}}%
\pgfpathlineto{\pgfqpoint{4.838578in}{5.267902in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{5.267902in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{5.270076in}}%
\pgfpathlineto{\pgfqpoint{4.901082in}{5.270076in}}%
\pgfpathlineto{\pgfqpoint{4.901082in}{5.272251in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{5.272251in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{5.274425in}}%
\pgfpathlineto{\pgfqpoint{4.961270in}{5.274425in}}%
\pgfpathlineto{\pgfqpoint{4.961270in}{5.276600in}}%
\pgfpathlineto{\pgfqpoint{4.998309in}{5.276600in}}%
\pgfpathlineto{\pgfqpoint{4.998309in}{5.278774in}}%
\pgfpathlineto{\pgfqpoint{5.030718in}{5.278774in}}%
\pgfpathlineto{\pgfqpoint{5.030718in}{5.280949in}}%
\pgfpathlineto{\pgfqpoint{5.056182in}{5.280949in}}%
\pgfpathlineto{\pgfqpoint{5.056182in}{5.283123in}}%
\pgfpathlineto{\pgfqpoint{5.060812in}{5.283123in}}%
\pgfpathlineto{\pgfqpoint{5.060812in}{5.285298in}}%
\pgfpathlineto{\pgfqpoint{5.063127in}{5.285298in}}%
\pgfpathlineto{\pgfqpoint{5.063127in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{5.144149in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{5.144149in}{5.289647in}}%
\pgfpathlineto{\pgfqpoint{5.153409in}{5.289647in}}%
\pgfpathlineto{\pgfqpoint{5.153409in}{5.291821in}}%
\pgfpathlineto{\pgfqpoint{5.160354in}{5.291821in}}%
\pgfpathlineto{\pgfqpoint{5.160354in}{5.293996in}}%
\pgfpathlineto{\pgfqpoint{5.197393in}{5.293996in}}%
\pgfpathlineto{\pgfqpoint{5.197393in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{5.303880in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{5.303880in}{5.298345in}}%
\pgfpathlineto{\pgfqpoint{5.387217in}{5.298345in}}%
\pgfpathlineto{\pgfqpoint{5.387217in}{5.300519in}}%
\pgfpathlineto{\pgfqpoint{5.408051in}{5.300519in}}%
\pgfpathlineto{\pgfqpoint{5.408051in}{5.302694in}}%
\pgfpathlineto{\pgfqpoint{5.421941in}{5.302694in}}%
\pgfpathlineto{\pgfqpoint{5.421941in}{5.304868in}}%
\pgfpathlineto{\pgfqpoint{5.516853in}{5.304868in}}%
\pgfpathlineto{\pgfqpoint{5.516853in}{5.307043in}}%
\pgfpathlineto{\pgfqpoint{5.683528in}{5.307043in}}%
\pgfpathlineto{\pgfqpoint{5.683528in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Confounder Detector ROC Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{5.818264in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{0.840000in}}{\pgfqpoint{5.857153in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{5.857153in}{1.715645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{1.754534in}}{\pgfqpoint{5.818264in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{1.754534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{1.754534in}}{\pgfqpoint{2.648269in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{2.648269in}{0.878889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{0.840000in}}{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.529024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CatBoost (AUC = 0.78)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920491in}{1.294666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.243624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimal Threshold = 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.026279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=0.958224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random Guess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970365in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516788in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{4.330694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=4.268839in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{1.938750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=1.876894in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356197in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1323}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 677}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Confusion Matrix (Threshold = 0.33)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/confounder_strength_path_hists.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756613in, y=3.276699in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=4.022918in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=4.769138in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=5.515357in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330290in,y=4.466875in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936724in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.459687in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.459687in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{4.730722in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{4.730722in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{5.141553in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{5.141553in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{5.100175in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{5.100175in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{4.741654in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{4.741654in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{4.342987in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{4.342987in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{4.040731in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{4.040731in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.870705in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.870705in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.796344in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.796344in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.767279in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.767279in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.767540in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.767540in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.784292in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.784292in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.753548in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.753548in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.726274in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.726274in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.631429in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.631429in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.421220in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.421220in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.394468in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.394468in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.377640in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.377640in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.367193in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.367193in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.345926in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.345926in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.341262in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.341262in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.338986in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.338986in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337568in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337568in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936724in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.459687in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.459687in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{4.730722in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{4.730722in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{5.141553in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{5.141553in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{5.100175in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{5.100175in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{4.741654in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{4.741654in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{4.342987in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{4.342987in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{4.040731in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{4.040731in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.870705in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.870705in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.796344in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.796344in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.767279in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.767279in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.767540in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.767540in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.784292in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.784292in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.753548in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.753548in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.726274in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.726274in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.631429in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.631429in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.421220in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.421220in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.394468in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.394468in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.377640in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.377640in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.367193in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.367193in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.345926in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.345926in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.341262in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.341262in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.338986in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.338986in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337568in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337568in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704309in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.704309in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.545926in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.545926in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372319in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429404in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{3.337083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663661in,y=5.680000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{5.384232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=5.325898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{5.145544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=5.087211in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{4.906856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=4.848523in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733589in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.565277in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.565277in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.935066in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.935066in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{5.067454in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{5.067454in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{5.235540in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{5.235540in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{4.971042in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{4.971042in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{4.479060in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{4.479060in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.871414in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.871414in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.754369in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.754369in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.801791in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.801791in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.797016in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.797016in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.753399in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.753399in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.713029in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.713029in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.650272in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.650272in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.584865in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.584865in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.481924in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.481924in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.415362in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.415362in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.374991in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.374991in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.352008in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.352008in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.346299in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.346299in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.340702in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.340702in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.339322in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.339322in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733589in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.565277in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.565277in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.935066in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.935066in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{5.067454in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{5.067454in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{5.235540in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{5.235540in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{4.971042in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{4.971042in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{4.479060in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{4.479060in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.871414in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.871414in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.754369in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.754369in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.801791in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.801791in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.797016in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.797016in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.753399in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.753399in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.713029in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.713029in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.650272in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.650272in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.584865in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.584865in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.481924in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.481924in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.415362in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.415362in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.374991in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.374991in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.352008in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.352008in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.346299in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.346299in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.340702in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.340702in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.339322in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.339322in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.437943in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.437943in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.278995in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.278995in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.169184in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{5.169184in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226270in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{3.337083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.460526in,y=5.680000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{5.384232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=5.325898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{5.145544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=5.087211in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{4.906856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=4.848523in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530455in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.932529in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.932529in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{4.650019in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{4.650019in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{5.359151in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{5.359151in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{5.489067in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{5.489067in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{4.500924in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{4.500924in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{4.111622in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{4.111622in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.793359in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.793359in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.761197in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.761197in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.755750in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.755750in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.751944in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.751944in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.758623in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.758623in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.729707in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.729707in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.698813in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.698813in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.648145in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.648145in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.594454in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.594454in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.536025in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.536025in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.358425in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.358425in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.344769in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.344769in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.339658in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.339658in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.338688in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.338688in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337867in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337867in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530455in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.932529in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.932529in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{4.650019in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{4.650019in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{5.359151in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{5.359151in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{5.489067in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{5.489067in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{4.500924in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{4.500924in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{4.111622in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{4.111622in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.793359in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.793359in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.761197in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.761197in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.755750in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.755750in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.751944in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.751944in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.758623in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.758623in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.729707in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.729707in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.698813in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.698813in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.648145in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.648145in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.594454in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.594454in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.536025in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.536025in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.358425in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.358425in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.344769in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.344769in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.339658in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.339658in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.338688in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.338688in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337867in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337867in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337345in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.116758in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{9.116758in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.972252in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.972252in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.886851in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.886851in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.023135in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{3.337083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.257391in,y=5.680000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=0.316\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{5.384232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=5.325898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{5.145544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=5.087211in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{4.906856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=4.848523in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327320in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{4.358060in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{4.358060in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{4.881533in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{4.881533in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{5.051895in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{5.051895in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{4.856423in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{4.856423in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{4.670689in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{4.670689in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{4.539056in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{4.539056in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{4.393319in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{4.393319in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{4.086437in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{4.086437in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.972265in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.972265in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.866078in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.866078in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.631094in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.631094in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.559457in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.559457in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.495841in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.495841in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.410101in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.410101in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.393012in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.393012in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.375327in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.375327in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.369544in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.369544in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.350329in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.350329in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.341673in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.341673in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337979in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337979in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.338165in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.338165in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.338277in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.338277in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337718in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337718in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337307in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337307in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327320in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{4.358060in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{4.358060in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{4.881533in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{4.881533in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{5.051895in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{5.051895in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{4.856423in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{4.856423in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{4.670689in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{4.670689in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{4.539056in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{4.539056in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{4.393319in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{4.393319in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{4.086437in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{4.086437in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.972265in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.972265in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.866078in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.866078in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.631094in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.631094in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.559457in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.559457in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.495841in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.495841in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.410101in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.410101in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.393012in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.393012in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.375327in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.375327in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.369544in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.369544in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.350329in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.350329in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.341673in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.341673in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337979in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337979in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.338128in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.338165in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.338165in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.338277in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.338277in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337718in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337718in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337307in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337307in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337270in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337121in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{3.337083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.856107in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.856107in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.779919in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.779919in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{3.337083in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.604517in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.604517in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.820000in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{3.337083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{5.596667in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{5.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.054256in,y=5.680000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{5.384232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=5.325898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{5.145544in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{5.145544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=5.087211in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{4.906856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=4.848523in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936724in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712875in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489027in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265178in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041329in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663661in,y=0.324645in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756613in, y=0.523783in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=1.270002in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=2.016221in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385845in, y=2.762440in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330290in,y=1.713958in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936724in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{1.150174in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{1.150174in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{2.137011in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{2.137011in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.585958in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.585958in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936724in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{1.150174in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{1.150174in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{1.174322in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{2.137011in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{2.137011in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{1.411919in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{1.728715in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{1.887113in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.441507in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{2.520706in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{2.916702in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{3.154299in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{3.391896in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.550294in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{3.629494in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{3.787892in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{3.867091in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.585958in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.585958in}}%
\pgfpathlineto{\pgfqpoint{4.104688in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{4.263086in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.421485in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.579883in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.659082in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572768in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.572768in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471643in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.471643in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897917in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{0.897917in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429404in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.584167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897917in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663661in,y=2.927083in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=3.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{2.631315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=2.572982in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{2.392627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=2.334294in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.266107in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{2.153939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732774in,y=2.095606in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733589in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509741in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.285892in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062043in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.838194in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.460526in,y=0.324645in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733589in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{1.458810in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{1.458810in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.684347in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.684347in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733589in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{4.733589in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{4.891988in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{4.971187in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{5.050386in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{5.129585in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{1.458810in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{1.458810in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.446381in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{5.604779in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{5.683979in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.763178in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{5.842377in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.921576in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{6.000775in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{6.079974in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{6.159173in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{6.238372in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{6.317571in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{6.396770in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{6.475970in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{6.555169in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.684347in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.684347in}}%
\pgfpathlineto{\pgfqpoint{6.634368in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{6.713567in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{6.792766in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{6.871965in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{6.951164in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{7.030363in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{7.188761in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{7.267961in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{7.347160in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{7.426359in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{7.505558in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{7.584757in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{7.743155in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{7.822354in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{7.901553in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{7.980752in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{8.059952in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{8.139151in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{8.297549in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{8.376748in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{8.455947in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.614345in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{8.535146in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.504883in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.504883in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.354995in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.354995in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694782in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.169184in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{5.169184in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.694782in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226270in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{0.584167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694782in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{8.226270in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.460526in,y=2.927083in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{2.631315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=2.572982in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{2.392627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=2.334294in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.062972in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{7.396305in}{2.153939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529639in,y=2.095606in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.530455in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306606in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.082757in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.858908in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.635059in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.257391in,y=0.324645in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530455in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{1.717114in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{1.717114in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{1.140660in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{1.140660in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530455in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{8.530455in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{8.688853in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{1.717114in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{1.717114in}}%
\pgfpathlineto{\pgfqpoint{8.768052in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{8.926450in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{9.005649in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{9.084848in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{9.164047in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{9.243246in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{9.322446in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{9.401645in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{1.140660in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{1.140660in}}%
\pgfpathlineto{\pgfqpoint{9.480844in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{9.560043in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{9.639242in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{9.718441in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{9.797640in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{9.876839in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{9.956038in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{10.035237in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{10.114437in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{10.193636in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{10.272835in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{10.431233in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{10.510432in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{10.589631in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{10.668830in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{10.748029in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{10.906428in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{10.985627in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{11.064826in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{11.144025in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{11.223224in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{11.302423in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{11.381622in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{11.460821in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{11.540020in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{11.619219in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{11.698419in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{11.777618in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{11.936016in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{12.015215in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{12.094414in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{12.173613in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.411210in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{12.332011in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.327674in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.327674in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.171309in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{9.171309in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.491647in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.886851in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.886851in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{8.491647in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.023135in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{0.584167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.491647in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{12.023135in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.257391in,y=2.927083in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=31.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{2.631315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=2.572982in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{2.392627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=2.334294in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.859837in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{11.026504in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{11.193171in}{2.153939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.326504in,y=2.095606in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.327320in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.103471in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879622in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.655773in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.431924in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.054256in,y=0.324645in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327320in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{1.245280in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{1.245280in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.675952in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.675952in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327320in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{12.406519in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{12.485718in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{12.564917in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{12.644116in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{12.723315in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{12.802514in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{12.881713in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{13.040112in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{1.245280in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{1.245280in}}%
\pgfpathlineto{\pgfqpoint{13.119311in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{13.198510in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{13.277709in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{13.356908in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{13.436107in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{13.515306in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{13.594505in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{13.673704in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{13.752904in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{13.832103in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{13.911302in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{13.990501in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{14.069700in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{14.148899in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{14.228098in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{14.307297in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.675952in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.675952in}}%
\pgfpathlineto{\pgfqpoint{14.465695in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{14.544895in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{14.624094in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{14.703293in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{14.782492in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{14.861691in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{15.020089in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{15.099288in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{15.178487in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{15.257686in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{15.336886in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{15.416085in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{15.495284in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{15.574483in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{15.653682in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{15.732881in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{15.812080in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{15.891279in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{15.970478in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{16.049677in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{16.208076in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{16.128876in}{0.584167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.163369in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{13.163369in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.997271in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.997271in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.288512in}{0.584167in}}{\pgfqpoint{3.531488in}{2.259583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.762915in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.762915in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{12.288512in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.820000in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{0.584167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288512in}{2.843750in}}%
\pgfpathlineto{\pgfqpoint{15.820000in}{2.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.054256in,y=2.927083in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle s=100.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{2.631315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=2.572982in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{2.392627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=2.334294in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.656703in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{14.823369in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{14.990036in}{2.153939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.123369in,y=2.095606in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/effect_of_confounding_on_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{0.821250in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{0.821250in}{0.737500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139297in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139297in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775391in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775391in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411484in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411484in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.316}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047578in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047578in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683672in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683672in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319766in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319766in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955859in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955859in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 31.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591953in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591953in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365625in,y=0.388705in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Confounding Strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{0.817854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=0.754540in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{1.353546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=1.290232in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{1.889237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=1.825924in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{2.424929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=2.361615in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{2.960621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=2.897307in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821250in}{3.496313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=3.432999in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368695in,y=2.157083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LiNGAM-MMI Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980273in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.298320in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.298320in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616367in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.934414in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.934414in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.616367in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.616367in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.616367in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252461in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.570508in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.570508in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.252461in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.252461in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.252461in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888555in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.206602in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.206602in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{2.888555in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{2.888555in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.888555in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524648in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.524648in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.524648in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{3.524648in}{0.996418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160742in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{4.478789in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{4.478789in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{0.996418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796836in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{5.114883in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{5.114883in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{1.085700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432930in}{1.174982in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{1.174982in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{5.432930in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{5.432930in}{1.174982in}}%
\pgfpathlineto{\pgfqpoint{5.432930in}{1.174982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139297in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.139297in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139297in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.139297in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059785in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.218809in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059785in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.218809in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775391in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.775391in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775391in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.775391in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695879in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.854902in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695879in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.854902in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411484in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411484in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{1.889237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331973in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.490996in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331973in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.490996in}{1.889237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047578in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.047578in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047578in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.047578in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968066in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.127090in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968066in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{3.127090in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683672in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{3.683672in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683672in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.683672in}{2.782057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604160in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.763184in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604160in}{2.782057in}}%
\pgfpathlineto{\pgfqpoint{3.763184in}{2.782057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319766in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{4.319766in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319766in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.319766in}{3.228467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240254in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{4.399277in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240254in}{3.228467in}}%
\pgfpathlineto{\pgfqpoint{4.399277in}{3.228467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955859in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{4.955859in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955859in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.955859in}{3.049903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876348in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{5.035371in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876348in}{3.049903in}}%
\pgfpathlineto{\pgfqpoint{5.035371in}{3.049903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591953in}{1.174982in}}%
\pgfpathlineto{\pgfqpoint{5.591953in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591953in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{5.591953in}{3.317749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512441in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{5.671465in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512441in}{3.317749in}}%
\pgfpathlineto{\pgfqpoint{5.671465in}{3.317749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980273in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.298320in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616367in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.934414in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252461in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.570508in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888555in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{3.206602in}{1.085700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524648in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{1.264264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160742in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{4.478789in}{1.353546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796836in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{5.114883in}{1.353546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432930in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{1.621392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{0.821250in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821250in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365625in,y=3.660000in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Effect of Confounding Strength on LiNGAM-MMI Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{6.731250in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{6.731250in}{0.737500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240125in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.240125in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.257875in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.257875in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275625in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.275625in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.293375in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.293375in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.311125in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.311125in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.275625in,y=0.388705in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of Confounders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{0.817854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=0.754540in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{1.353546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=1.290232in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{1.889237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=1.825924in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{2.424929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=2.361615in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{2.960621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=2.897307in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731250in}{3.496313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334250in, y=3.432999in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278695in,y=2.157083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LiNGAM-MMI Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985688in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{7.494563in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{7.494563in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{6.985688in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{6.985688in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{6.985688in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.003438in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.512313in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.512313in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{8.003438in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{8.003438in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.003438in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021188in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{9.530062in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{9.530062in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{9.021188in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{9.021188in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{9.021188in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.038938in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{10.547813in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{10.547813in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{10.038938in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{10.038938in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{10.038938in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.056688in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{11.565563in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{11.565563in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{11.056688in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{11.056688in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{11.056688in}{0.817854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240125in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{7.240125in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240125in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{7.240125in}{1.889237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112906in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{7.367344in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112906in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{7.367344in}{1.889237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257875in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.257875in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257875in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{8.257875in}{2.157083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130656in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.385094in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130656in}{2.157083in}}%
\pgfpathlineto{\pgfqpoint{8.385094in}{2.157083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.275625in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{9.275625in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.275625in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{9.275625in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.148406in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{9.402844in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.148406in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{9.402844in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293375in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{10.293375in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293375in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{10.293375in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166156in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{10.420594in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166156in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{10.420594in}{2.960621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.311125in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{11.311125in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.311125in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{11.311125in}{3.496313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.183906in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{11.438344in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.183906in}{3.496313in}}%
\pgfpathlineto{\pgfqpoint{11.438344in}{3.496313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985688in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{7.494563in}{0.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.003438in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{8.512313in}{1.085700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021188in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{9.530062in}{1.085700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.038938in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{10.547813in}{1.264264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731250in}{0.737500in}}{\pgfqpoint{5.088750in}{2.839167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.462745,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.056688in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{11.565563in}{1.264264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{6.731250in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.820000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731250in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731250in}{3.576667in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{3.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.275625in,y=3.660000in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Effect of Number of Confounders on LiNGAM-MMI Error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/order_correctness_esimator_calibration_fi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015322in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930499in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845676in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760852in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676029in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591206in,y=0.605556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303264in,y=0.388705in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Mean predicted value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=0.861004in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=1.747166in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=2.633328in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=3.519489in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=4.405651in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424250in, y=5.291812in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368695in,y=3.139722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322962in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{1.791096in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.756510in}}%
\pgfpathlineto{\pgfqpoint{2.606351in}{2.531095in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{3.531879in}{3.461835in}}%
\pgfpathlineto{\pgfqpoint{3.994695in}{4.551469in}}%
\pgfpathlineto{\pgfqpoint{4.395239in}{4.945556in}}%
\pgfpathlineto{\pgfqpoint{4.853465in}{5.067944in}}%
\pgfpathlineto{\pgfqpoint{5.255067in}{5.314100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322962in}{1.058585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791096in}{1.243632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161122in}{1.756510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606351in}{2.531095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086181in}{2.740618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531879in}{3.461835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994695in}{4.551469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395239in}{4.945556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853465in}{5.067944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255067in}{5.314100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015322in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{5.591206in}{5.355126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807494in}{1.873777in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.592497in}{1.744838in}}%
\pgfpathlineto{\pgfqpoint{3.100510in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{3.535151in}{1.926525in}}%
\pgfpathlineto{\pgfqpoint{3.993104in}{3.011910in}}%
\pgfpathlineto{\pgfqpoint{4.412793in}{3.310138in}}%
\pgfpathlineto{\pgfqpoint{4.922602in}{2.992029in}}%
\pgfpathlineto{\pgfqpoint{5.287213in}{3.878190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786528in}{0.702778in}}{\pgfqpoint{5.033472in}{4.873889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807494in}{1.873777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190078in}{1.245391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592497in}{1.744838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100510in}{1.685164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535151in}{1.926525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993104in}{3.011910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412793in}{3.310138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922602in}{2.992029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287213in}{3.878190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786528in}{5.576667in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.576667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303264in,y=5.660000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont LiNGAM-MMI Performance Predictor Calibration Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{1.435036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751755in}{1.435036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=1.376703in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{1.190408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751755in}{1.190408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=1.132074in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.585088in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.751755in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{0.945779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051755in,y=0.887446in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/order_correctness_estimator_performance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{0.770028in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770028in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789047in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808067in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827086in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846106in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865125in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317576in,y=0.400645in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=0.648394in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=1.568753in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=2.489113in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=3.409473in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=4.329833in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441116in, y=5.250193in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385561in,y=3.124722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770028in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{0.809525in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{0.822690in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{0.822690in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{0.835856in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{0.835856in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{0.849022in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{0.849022in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{0.862187in}{1.099780in}}%
\pgfpathlineto{\pgfqpoint{0.875353in}{1.099780in}}%
\pgfpathlineto{\pgfqpoint{0.888518in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.928015in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.928015in}{1.340397in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{0.993843in}{1.581014in}}%
\pgfpathlineto{\pgfqpoint{0.993843in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.046506in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.731400in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{1.731400in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{1.761477in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{1.761477in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{1.151831in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.821631in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.881785in}}%
\pgfpathlineto{\pgfqpoint{1.178162in}{1.881785in}}%
\pgfpathlineto{\pgfqpoint{1.178162in}{1.911862in}}%
\pgfpathlineto{\pgfqpoint{1.204493in}{1.911862in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{2.002094in}}%
\pgfpathlineto{\pgfqpoint{1.230825in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.230825in}{2.062248in}}%
\pgfpathlineto{\pgfqpoint{1.270322in}{2.152479in}}%
\pgfpathlineto{\pgfqpoint{1.270322in}{2.182557in}}%
\pgfpathlineto{\pgfqpoint{1.283487in}{2.182557in}}%
\pgfpathlineto{\pgfqpoint{1.283487in}{2.272788in}}%
\pgfpathlineto{\pgfqpoint{1.322984in}{2.272788in}}%
\pgfpathlineto{\pgfqpoint{1.336150in}{2.302865in}}%
\pgfpathlineto{\pgfqpoint{1.336150in}{2.363019in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{2.363019in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{2.393096in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{2.393096in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{2.483328in}}%
\pgfpathlineto{\pgfqpoint{1.428309in}{2.483328in}}%
\pgfpathlineto{\pgfqpoint{1.428309in}{2.513405in}}%
\pgfpathlineto{\pgfqpoint{1.467806in}{2.513405in}}%
\pgfpathlineto{\pgfqpoint{1.480972in}{2.543482in}}%
\pgfpathlineto{\pgfqpoint{1.480972in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{2.633713in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{2.633713in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{2.693868in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{2.693868in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{2.754022in}}%
\pgfpathlineto{\pgfqpoint{1.559965in}{2.754022in}}%
\pgfpathlineto{\pgfqpoint{1.559965in}{2.784099in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{2.784099in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{2.814176in}}%
\pgfpathlineto{\pgfqpoint{1.586297in}{2.814176in}}%
\pgfpathlineto{\pgfqpoint{1.586297in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{1.638959in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{1.638959in}{2.904407in}}%
\pgfpathlineto{\pgfqpoint{1.652125in}{2.904407in}}%
\pgfpathlineto{\pgfqpoint{1.665290in}{2.934484in}}%
\pgfpathlineto{\pgfqpoint{1.691622in}{2.934484in}}%
\pgfpathlineto{\pgfqpoint{1.691622in}{3.024716in}}%
\pgfpathlineto{\pgfqpoint{1.704787in}{3.024716in}}%
\pgfpathlineto{\pgfqpoint{1.704787in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{3.084870in}}%
\pgfpathlineto{\pgfqpoint{1.757450in}{3.084870in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{3.114947in}}%
\pgfpathlineto{\pgfqpoint{1.810112in}{3.175101in}}%
\pgfpathlineto{\pgfqpoint{1.810112in}{3.235256in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{3.235256in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{3.265333in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{3.265333in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{3.355564in}}%
\pgfpathlineto{\pgfqpoint{1.928603in}{3.355564in}}%
\pgfpathlineto{\pgfqpoint{1.941768in}{3.415718in}}%
\pgfpathlineto{\pgfqpoint{1.941768in}{3.445795in}}%
\pgfpathlineto{\pgfqpoint{1.968100in}{3.445795in}}%
\pgfpathlineto{\pgfqpoint{1.968100in}{3.475873in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{3.475873in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{3.505950in}}%
\pgfpathlineto{\pgfqpoint{2.165584in}{3.505950in}}%
\pgfpathlineto{\pgfqpoint{2.178750in}{3.536027in}}%
\pgfpathlineto{\pgfqpoint{2.218247in}{3.536027in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{3.566104in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{3.566104in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.270909in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.270909in}{3.716490in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{3.746567in}}%
\pgfpathlineto{\pgfqpoint{2.310406in}{3.746567in}}%
\pgfpathlineto{\pgfqpoint{2.323572in}{3.776644in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{3.776644in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{3.836798in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{3.836798in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{3.927029in}}%
\pgfpathlineto{\pgfqpoint{2.613215in}{3.927029in}}%
\pgfpathlineto{\pgfqpoint{2.613215in}{3.957106in}}%
\pgfpathlineto{\pgfqpoint{2.692209in}{3.957106in}}%
\pgfpathlineto{\pgfqpoint{2.692209in}{3.987184in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{3.987184in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{4.017261in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{4.017261in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{4.077415in}}%
\pgfpathlineto{\pgfqpoint{2.823865in}{4.077415in}}%
\pgfpathlineto{\pgfqpoint{2.823865in}{4.107492in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{4.107492in}}%
\pgfpathlineto{\pgfqpoint{2.863362in}{4.137569in}}%
\pgfpathlineto{\pgfqpoint{2.863362in}{4.197723in}}%
\pgfpathlineto{\pgfqpoint{2.889694in}{4.197723in}}%
\pgfpathlineto{\pgfqpoint{2.889694in}{4.227800in}}%
\pgfpathlineto{\pgfqpoint{2.995019in}{4.227800in}}%
\pgfpathlineto{\pgfqpoint{2.995019in}{4.257878in}}%
\pgfpathlineto{\pgfqpoint{3.021350in}{4.257878in}}%
\pgfpathlineto{\pgfqpoint{3.021350in}{4.287955in}}%
\pgfpathlineto{\pgfqpoint{3.245165in}{4.287955in}}%
\pgfpathlineto{\pgfqpoint{3.245165in}{4.318032in}}%
\pgfpathlineto{\pgfqpoint{3.258331in}{4.318032in}}%
\pgfpathlineto{\pgfqpoint{3.258331in}{4.348109in}}%
\pgfpathlineto{\pgfqpoint{3.284662in}{4.348109in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{4.378186in}}%
\pgfpathlineto{\pgfqpoint{3.363656in}{4.378186in}}%
\pgfpathlineto{\pgfqpoint{3.363656in}{4.408263in}}%
\pgfpathlineto{\pgfqpoint{3.403153in}{4.408263in}}%
\pgfpathlineto{\pgfqpoint{3.403153in}{4.438340in}}%
\pgfpathlineto{\pgfqpoint{3.547975in}{4.438340in}}%
\pgfpathlineto{\pgfqpoint{3.547975in}{4.468417in}}%
\pgfpathlineto{\pgfqpoint{3.587472in}{4.468417in}}%
\pgfpathlineto{\pgfqpoint{3.600637in}{4.498495in}}%
\pgfpathlineto{\pgfqpoint{3.719128in}{4.498495in}}%
\pgfpathlineto{\pgfqpoint{3.719128in}{4.528572in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{4.528572in}}%
\pgfpathlineto{\pgfqpoint{3.745459in}{4.558649in}}%
\pgfpathlineto{\pgfqpoint{3.758625in}{4.558649in}}%
\pgfpathlineto{\pgfqpoint{3.758625in}{4.588726in}}%
\pgfpathlineto{\pgfqpoint{3.811287in}{4.588726in}}%
\pgfpathlineto{\pgfqpoint{3.811287in}{4.618803in}}%
\pgfpathlineto{\pgfqpoint{3.877115in}{4.618803in}}%
\pgfpathlineto{\pgfqpoint{3.877115in}{4.678957in}}%
\pgfpathlineto{\pgfqpoint{3.903447in}{4.678957in}}%
\pgfpathlineto{\pgfqpoint{3.916612in}{4.709034in}}%
\pgfpathlineto{\pgfqpoint{3.982440in}{4.709034in}}%
\pgfpathlineto{\pgfqpoint{3.982440in}{4.739111in}}%
\pgfpathlineto{\pgfqpoint{4.021937in}{4.739111in}}%
\pgfpathlineto{\pgfqpoint{4.021937in}{4.769189in}}%
\pgfpathlineto{\pgfqpoint{4.061434in}{4.769189in}}%
\pgfpathlineto{\pgfqpoint{4.061434in}{4.799266in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{4.799266in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{4.829343in}}%
\pgfpathlineto{\pgfqpoint{4.430072in}{4.829343in}}%
\pgfpathlineto{\pgfqpoint{4.456403in}{4.859420in}}%
\pgfpathlineto{\pgfqpoint{4.759212in}{4.859420in}}%
\pgfpathlineto{\pgfqpoint{4.772378in}{4.889497in}}%
\pgfpathlineto{\pgfqpoint{4.785544in}{4.889497in}}%
\pgfpathlineto{\pgfqpoint{4.785544in}{4.919574in}}%
\pgfpathlineto{\pgfqpoint{4.798709in}{4.919574in}}%
\pgfpathlineto{\pgfqpoint{4.798709in}{4.979728in}}%
\pgfpathlineto{\pgfqpoint{4.838206in}{4.979728in}}%
\pgfpathlineto{\pgfqpoint{4.838206in}{5.009806in}}%
\pgfpathlineto{\pgfqpoint{4.996194in}{5.009806in}}%
\pgfpathlineto{\pgfqpoint{4.996194in}{5.039883in}}%
\pgfpathlineto{\pgfqpoint{5.035691in}{5.039883in}}%
\pgfpathlineto{\pgfqpoint{5.035691in}{5.069960in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{5.069960in}}%
\pgfpathlineto{\pgfqpoint{5.180512in}{5.100037in}}%
\pgfpathlineto{\pgfqpoint{5.285837in}{5.100037in}}%
\pgfpathlineto{\pgfqpoint{5.325334in}{5.130114in}}%
\pgfpathlineto{\pgfqpoint{5.404328in}{5.130114in}}%
\pgfpathlineto{\pgfqpoint{5.404328in}{5.160191in}}%
\pgfpathlineto{\pgfqpoint{5.562316in}{5.160191in}}%
\pgfpathlineto{\pgfqpoint{5.562316in}{5.190268in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{5.190268in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{5.220345in}}%
\pgfpathlineto{\pgfqpoint{5.667641in}{5.220345in}}%
\pgfpathlineto{\pgfqpoint{5.746634in}{5.250422in}}%
\pgfpathlineto{\pgfqpoint{5.759800in}{5.250422in}}%
\pgfpathlineto{\pgfqpoint{5.759800in}{5.280500in}}%
\pgfpathlineto{\pgfqpoint{5.772966in}{5.280500in}}%
\pgfpathlineto{\pgfqpoint{5.786131in}{5.310577in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.310577in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.310577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770028in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.310577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{0.770028in}{5.540667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865125in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.540667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{0.708778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770028in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{5.865125in}{5.540667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770028in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442062in}{3.927029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317576in,y=5.624000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont LiNGAM-MMI Performance Predictor ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993006in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{4.159672in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{4.326339in}{1.369894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459672in,y=1.311560in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUC = 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159672in}{1.009575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459672in, y=1.072872in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Youden's J}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459672in, y=0.893364in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Threshold = 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688903in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{0.708778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.962677in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.510226in,y=0.611556in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.236451in,y=0.385110in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553636in, y=4.281714in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553636in, y=1.865769in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.365235in,y=3.124722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.688903in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688903in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{5.540667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.688903in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.236451in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{5.540667in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{5.540667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.688903in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688903in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{6.688903in}{3.124722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.688903in}{0.708778in}}{\pgfqpoint{5.095097in}{4.831889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.236451in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{11.784000in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{9.236451in}{3.124722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.962677in,y=4.332694in,,]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.510226in,y=4.332694in,,]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.962677in,y=1.916750in,,]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.510226in,y=1.916750in,,]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.236451in,y=5.624000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Confusion Matrix (Threshold = 0.54)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ordering_correctness_auc_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/miniconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=0.424444in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.191464in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of Confounders}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=1.182072in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=2.552941in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763810in, y=3.923809in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \geq100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568964in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Confounder Strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{0.605000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.509112,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{2.016667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.394167in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.982500in}{0.605000in}}{\pgfqpoint{4.235000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{6.217500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.805833in}{3.428333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.831}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=1.310833in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.891}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=2.722500in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688333in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.873}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.917}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511667in,y=4.134167in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.923333in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont AUC for Various Confounding Scenarios}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/path_enumeration_hist_eda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{5.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125793in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{3.416563in}}%
\pgfpathlineto{\pgfqpoint{1.125793in}{3.416563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227026in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{3.448519in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{3.448519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328259in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{3.552957in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{3.552957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429492in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{3.672263in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{3.672263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530726in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{3.961226in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{3.961226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631959in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{4.193362in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{4.193362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733192in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{4.264244in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{4.264244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834425in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{4.324119in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{4.324119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935658in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{4.204662in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{4.204662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036891in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{3.721054in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{3.721054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138124in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{3.478342in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{3.478342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239357in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{3.391222in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{3.391222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340591in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{3.362059in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{3.362059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441824in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{3.354555in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{3.354555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543057in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{3.353844in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{3.353844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644290in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{3.353387in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{3.353387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745523in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846756in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947989in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049222in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150455in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251689in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352922in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337462in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866635in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395809in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924982in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454155in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823788in, y=3.300016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{3.670181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=3.617419in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{3.987583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=3.934822in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{4.304986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=4.252225in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{4.622389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=4.569628in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{4.939792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=4.887030in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{5.257195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=5.204433in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326405in,y=4.370833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570573in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{3.352778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230119in, y=5.689947in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Without Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346805in, y=5.472222in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 0-25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{5.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885602in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{3.885602in}{3.475359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986835in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{3.433195in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{3.433195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088068in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{3.499824in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{3.499824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189301in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{3.575112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290535in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{3.846225in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{3.846225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391768in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{4.185719in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{4.185719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493001in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{4.339380in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{4.339380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594234in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{4.356875in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{4.356875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695467in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{4.345995in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{4.345995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796700in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{3.758304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897933in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{3.456023in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{3.456023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999166in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{3.371924in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{3.371924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100400in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{3.364725in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{3.364725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201633in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{3.356117in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{3.356117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302866in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{3.356231in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{3.356231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404099in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{3.353311in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{3.353311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505332in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606565in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707798in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809031in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910264in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011498in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112731in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.213964in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.213964in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097271in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626444in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155618in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684791in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213964in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{3.670181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{3.987583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{4.304986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{4.622389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{4.939792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{5.257195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330382in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{3.352778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989928in, y=5.689947in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Without Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044758in, y=5.472222in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 25-50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{6.528993in}{5.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645411in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{3.791441in}}%
\pgfpathlineto{\pgfqpoint{6.645411in}{3.791441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746644in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{3.527045in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{3.527045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847877in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{3.499850in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{3.499850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949111in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{3.527057in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{3.527057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050344in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{3.854135in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{3.854135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151577in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{4.073168in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{4.073168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252810in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{4.211492in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{4.211492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354043in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{4.295756in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{4.295756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455276in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{4.378573in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{4.378573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556509in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{3.843406in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{3.843406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657742in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{3.485871in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{3.485871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758975in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{3.391971in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{3.391971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860209in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{3.373257in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{3.373257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961442in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{3.356891in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{3.356891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062675in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{3.352892in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{3.352892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163908in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{3.352841in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{3.352841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265141in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366374in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467607in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568840in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.670074in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.771307in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872540in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.973773in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.973773in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857080in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386254in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915427in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444600in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.973773in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{3.670181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{3.987583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{4.304986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{4.622389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{4.939792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{5.257195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{6.528993in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090191in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{3.352778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749737in, y=5.689947in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Without Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804567in, y=5.472222in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 50-75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{9.288802in}{5.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.405220in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{5.291931in}}%
\pgfpathlineto{\pgfqpoint{9.405220in}{5.291931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.506453in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{3.928496in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{3.928496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.607686in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{3.573398in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{3.573398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708920in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{3.510895in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{3.510895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810153in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{3.647112in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{3.647112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.911386in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{3.743856in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{3.743856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012619in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{3.823892in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{3.823892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113852in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{3.831091in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{3.831091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.215085in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{3.905148in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{3.905148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.316318in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{3.602548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417551in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{3.421959in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{3.421959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518784in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{3.373384in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{3.373384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620018in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{3.360751in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{3.360751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721251in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{3.354073in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{3.354073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822484in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{3.352930in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{3.352930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923717in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{3.352854in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{3.352854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024950in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126183in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.227416in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.328649in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429883in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531116in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{3.352778in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632349in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.733582in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.733582in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{3.352778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616889in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.146063in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675236in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.204409in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.733582in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{3.352778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{3.670181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{3.987583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{4.304986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{4.622389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{4.939792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{5.257195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{9.288802in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{3.352778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.352778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{5.388889in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.509546in, y=5.689947in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Without Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.502520in, y=5.472222in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 75-100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{2.658333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125793in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.125793in}{0.869758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227026in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.954632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328259in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.076400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429492in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{1.429492in}{1.218368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530726in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{1.358470in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.358470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631959in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{1.459277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733192in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{1.450682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834425in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{1.254946in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{1.254946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935658in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{1.087344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036891in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.826426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138124in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{0.673210in}}%
\pgfpathlineto{\pgfqpoint{2.138124in}{0.673210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239357in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{0.638219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340591in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{0.628710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441824in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{0.622527in}}%
\pgfpathlineto{\pgfqpoint{2.441824in}{0.622527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543057in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{0.622298in}}%
\pgfpathlineto{\pgfqpoint{2.543057in}{0.622298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644290in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745523in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846756in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947989in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049222in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.049222in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150455in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251689in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009375in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352922in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337462in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337462in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866635in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866635in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395809in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395809in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924982in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924982in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454155in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454155in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289974in,y=0.335032in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Path Length (Log Scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823788in, y=0.569461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{0.939625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=0.886864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{1.257028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=1.204266in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{1.574431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470326in, y=1.521669in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{1.891833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=1.839072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{2.209236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=2.156475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009375in}{2.526639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381961in, y=2.473878in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326405in,y=1.640278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570573in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{0.622222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009375in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389339in, y=2.959391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont With Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346805in, y=2.741667in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 0-25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{2.658333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885602in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{3.885602in}{0.904012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986835in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{0.952258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088068in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{4.088068in}{1.033538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189301in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{1.158151in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{1.158151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290535in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{4.290535in}{1.338562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391768in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{4.391768in}{1.524510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493001in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{1.402817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594234in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{1.241627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695467in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{1.152767in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.152767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796700in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{0.843414in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{0.843414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897933in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{0.683189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999166in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{4.999166in}{0.650395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100400in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{5.100400in}{0.632354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201633in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{5.201633in}{0.623390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302866in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404099in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.404099in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505332in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.505332in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606565in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.606565in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707798in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809031in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910264in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{5.910264in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011498in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.011498in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769184in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112731in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.213964in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.213964in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.112731in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097271in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097271in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626444in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626444in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155618in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155618in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684791in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684791in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213964in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213964in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049783in,y=0.335032in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Path Length (Log Scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{0.939625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{1.257028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{1.574431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{1.891833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{2.209236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769184in}{2.526639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330382in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{0.622222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769184in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{6.330382in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.149148in, y=2.959391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont With Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044758in, y=2.741667in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 25-50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{6.528993in}{2.658333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645411in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{6.645411in}{1.063438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746644in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{6.746644in}{0.984201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847877in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{1.058727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949111in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{1.164549in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{1.164549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050344in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{1.352490in}}%
\pgfpathlineto{\pgfqpoint{7.050344in}{1.352490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151577in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{1.422420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252810in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{1.439636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354043in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{1.322806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455276in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{1.138192in}}%
\pgfpathlineto{\pgfqpoint{7.455276in}{1.138192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556509in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{0.847413in}}%
\pgfpathlineto{\pgfqpoint{7.556509in}{0.847413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657742in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{0.697079in}}%
\pgfpathlineto{\pgfqpoint{7.657742in}{0.697079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758975in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{7.758975in}{0.631681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860209in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{0.633217in}}%
\pgfpathlineto{\pgfqpoint{7.860209in}{0.633217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961442in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{0.626463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062675in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.062675in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163908in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.163908in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265141in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.265141in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366374in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.366374in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467607in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568840in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.568840in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.670074in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.670074in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.771307in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.771307in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528993in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872540in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.973773in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.973773in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{8.872540in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857080in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.857080in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386254in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.386254in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915427in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915427in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444600in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444600in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.973773in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.973773in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809592in,y=0.335032in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Path Length (Log Scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{0.939625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{1.257028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{1.574431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{1.891833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{2.209236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528993in}{2.526639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{6.528993in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090191in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{0.622222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528993in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{9.090191in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.908957in, y=2.959391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont With Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804567in, y=2.741667in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 50-75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{9.288802in}{2.658333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.405220in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{1.431384in}}%
\pgfpathlineto{\pgfqpoint{9.405220in}{1.431384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.506453in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{9.506453in}{1.125991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.607686in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{1.046298in}}%
\pgfpathlineto{\pgfqpoint{9.607686in}{1.046298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708920in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{1.100040in}}%
\pgfpathlineto{\pgfqpoint{9.708920in}{1.100040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810153in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{1.196391in}}%
\pgfpathlineto{\pgfqpoint{9.810153in}{1.196391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.911386in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{9.911386in}{1.318134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012619in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{1.260088in}}%
\pgfpathlineto{\pgfqpoint{10.012619in}{1.260088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113852in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{1.161185in}}%
\pgfpathlineto{\pgfqpoint{10.113852in}{1.161185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.215085in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{10.215085in}{1.082279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.316318in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{10.316318in}{0.837916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417551in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{10.417551in}{0.682034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518784in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{0.648198in}}%
\pgfpathlineto{\pgfqpoint{10.518784in}{0.648198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620018in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{10.620018in}{0.627859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721251in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{10.721251in}{0.623187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822484in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.822484in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923717in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{10.923717in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024950in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.024950in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126183in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.126183in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.227416in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.227416in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.328649in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.328649in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429883in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.429883in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531116in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.531116in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.288802in}{0.622222in}}{\pgfqpoint{2.561198in}{2.036111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.577514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632349in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.733582in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.733582in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{0.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616889in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.616889in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.146063in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.146063in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675236in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675236in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.204409in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.204409in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.733582in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.733582in,y=0.525000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.569401in,y=0.335032in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Path Length (Log Scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{0.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{0.939625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{1.257028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{1.574431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{1.891833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{2.209236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288802in}{2.526639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{9.288802in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.622222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.288802in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.658333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.668766in, y=2.959391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont With Confounders,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.502520in, y=2.741667in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Sparseness: 75-100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance_predictor_directlingam.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925341in}{4.051155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093021in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093021in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018993in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018993in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944965in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944965in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870938in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870938in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796910in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722882in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722882in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{0.960227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=0.886361in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{1.830025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=1.756159in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{2.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=2.625957in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{3.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=3.495755in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{4.439419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=4.365553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=5.235351in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399519in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.094307in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.094307in}{1.014454in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{1.014454in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{1.036145in}}%
\pgfpathlineto{\pgfqpoint{1.100739in}{1.036145in}}%
\pgfpathlineto{\pgfqpoint{1.100739in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{1.103312in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{1.103312in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{1.104599in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{1.104599in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{1.107172in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{1.107172in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{1.113604in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{1.113604in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{1.116177in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{1.116177in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{1.117463in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{1.117463in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{1.118749in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{1.118749in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{1.126468in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{1.126468in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.130327in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.130327in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{1.131614in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{1.131614in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{1.138046in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{1.138046in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{1.143192in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{1.143192in}{1.535031in}}%
\pgfpathlineto{\pgfqpoint{1.147051in}{1.535031in}}%
\pgfpathlineto{\pgfqpoint{1.147051in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.150910in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.150910in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.154769in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.154769in}{1.654330in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{1.654330in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{1.165061in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{1.165061in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{1.166347in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{1.166347in}{1.773629in}}%
\pgfpathlineto{\pgfqpoint{1.167634in}{1.773629in}}%
\pgfpathlineto{\pgfqpoint{1.167634in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.170207in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.170207in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{1.882083in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{1.882083in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{1.179212in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{1.179212in}{1.925464in}}%
\pgfpathlineto{\pgfqpoint{1.184357in}{1.925464in}}%
\pgfpathlineto{\pgfqpoint{1.184357in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.194649in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.194649in}{1.979691in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.979691in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.990537in}}%
\pgfpathlineto{\pgfqpoint{1.199795in}{1.990537in}}%
\pgfpathlineto{\pgfqpoint{1.199795in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{1.206227in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{1.206227in}{2.012227in}}%
\pgfpathlineto{\pgfqpoint{1.208800in}{2.012227in}}%
\pgfpathlineto{\pgfqpoint{1.208800in}{2.033918in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{2.033918in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{1.213945in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{1.213945in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{1.215232in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{1.215232in}{2.098990in}}%
\pgfpathlineto{\pgfqpoint{1.217805in}{2.098990in}}%
\pgfpathlineto{\pgfqpoint{1.217805in}{2.120681in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{2.120681in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{2.142372in}}%
\pgfpathlineto{\pgfqpoint{1.221664in}{2.142372in}}%
\pgfpathlineto{\pgfqpoint{1.221664in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{2.196598in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.196598in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.229135in}}%
\pgfpathlineto{\pgfqpoint{1.229382in}{2.229135in}}%
\pgfpathlineto{\pgfqpoint{1.229382in}{2.250825in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.250825in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{1.246106in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{1.246106in}{2.315897in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{2.315897in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{2.326743in}}%
\pgfpathlineto{\pgfqpoint{1.248679in}{2.326743in}}%
\pgfpathlineto{\pgfqpoint{1.248679in}{2.337588in}}%
\pgfpathlineto{\pgfqpoint{1.251252in}{2.337588in}}%
\pgfpathlineto{\pgfqpoint{1.251252in}{2.348434in}}%
\pgfpathlineto{\pgfqpoint{1.252538in}{2.348434in}}%
\pgfpathlineto{\pgfqpoint{1.252538in}{2.359279in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{2.359279in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{2.380970in}}%
\pgfpathlineto{\pgfqpoint{1.258970in}{2.380970in}}%
\pgfpathlineto{\pgfqpoint{1.258970in}{2.391815in}}%
\pgfpathlineto{\pgfqpoint{1.269262in}{2.391815in}}%
\pgfpathlineto{\pgfqpoint{1.269262in}{2.402660in}}%
\pgfpathlineto{\pgfqpoint{1.270548in}{2.402660in}}%
\pgfpathlineto{\pgfqpoint{1.270548in}{2.413506in}}%
\pgfpathlineto{\pgfqpoint{1.271835in}{2.413506in}}%
\pgfpathlineto{\pgfqpoint{1.271835in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{1.273121in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{1.273121in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{2.467732in}}%
\pgfpathlineto{\pgfqpoint{1.276980in}{2.467732in}}%
\pgfpathlineto{\pgfqpoint{1.276980in}{2.489423in}}%
\pgfpathlineto{\pgfqpoint{1.283412in}{2.489423in}}%
\pgfpathlineto{\pgfqpoint{1.283412in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{1.285985in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{1.285985in}{2.511114in}}%
\pgfpathlineto{\pgfqpoint{1.287272in}{2.511114in}}%
\pgfpathlineto{\pgfqpoint{1.287272in}{2.532805in}}%
\pgfpathlineto{\pgfqpoint{1.291131in}{2.532805in}}%
\pgfpathlineto{\pgfqpoint{1.291131in}{2.565341in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{2.565341in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{2.576186in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{2.576186in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{1.302709in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{1.302709in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{1.309141in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{1.309141in}{2.641258in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{2.641258in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{2.652104in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{2.652104in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{2.662949in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{2.662949in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{2.673794in}}%
\pgfpathlineto{\pgfqpoint{1.332297in}{2.673794in}}%
\pgfpathlineto{\pgfqpoint{1.332297in}{2.684640in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{2.684640in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{2.695485in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{2.695485in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{2.717176in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{2.717176in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{2.728021in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{2.728021in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{1.355453in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{1.355453in}{2.760557in}}%
\pgfpathlineto{\pgfqpoint{1.361885in}{2.760557in}}%
\pgfpathlineto{\pgfqpoint{1.361885in}{2.771403in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{2.771403in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{2.782248in}}%
\pgfpathlineto{\pgfqpoint{1.364458in}{2.782248in}}%
\pgfpathlineto{\pgfqpoint{1.364458in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{1.365744in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{1.365744in}{2.836475in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{2.836475in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{2.869011in}}%
\pgfpathlineto{\pgfqpoint{1.369603in}{2.869011in}}%
\pgfpathlineto{\pgfqpoint{1.369603in}{2.879856in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{2.879856in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{2.890702in}}%
\pgfpathlineto{\pgfqpoint{1.373463in}{2.890702in}}%
\pgfpathlineto{\pgfqpoint{1.373463in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.374749in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.374749in}{2.923238in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{2.923238in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{2.934083in}}%
\pgfpathlineto{\pgfqpoint{1.378608in}{2.934083in}}%
\pgfpathlineto{\pgfqpoint{1.378608in}{2.944928in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{2.944928in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{2.955774in}}%
\pgfpathlineto{\pgfqpoint{1.383754in}{2.955774in}}%
\pgfpathlineto{\pgfqpoint{1.383754in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{2.977464in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{2.977464in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{2.988310in}}%
\pgfpathlineto{\pgfqpoint{1.397905in}{2.988310in}}%
\pgfpathlineto{\pgfqpoint{1.397905in}{2.999155in}}%
\pgfpathlineto{\pgfqpoint{1.400478in}{2.999155in}}%
\pgfpathlineto{\pgfqpoint{1.400478in}{3.031691in}}%
\pgfpathlineto{\pgfqpoint{1.408196in}{3.031691in}}%
\pgfpathlineto{\pgfqpoint{1.408196in}{3.042537in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{3.042537in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{3.053382in}}%
\pgfpathlineto{\pgfqpoint{1.415915in}{3.053382in}}%
\pgfpathlineto{\pgfqpoint{1.415915in}{3.064227in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{3.064227in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{3.075073in}}%
\pgfpathlineto{\pgfqpoint{1.422347in}{3.075073in}}%
\pgfpathlineto{\pgfqpoint{1.422347in}{3.107609in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.107609in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.129300in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{3.129300in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{3.140145in}}%
\pgfpathlineto{\pgfqpoint{1.439070in}{3.140145in}}%
\pgfpathlineto{\pgfqpoint{1.439070in}{3.150990in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{3.150990in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{3.161836in}}%
\pgfpathlineto{\pgfqpoint{1.449362in}{3.161836in}}%
\pgfpathlineto{\pgfqpoint{1.449362in}{3.172681in}}%
\pgfpathlineto{\pgfqpoint{1.451935in}{3.172681in}}%
\pgfpathlineto{\pgfqpoint{1.451935in}{3.194372in}}%
\pgfpathlineto{\pgfqpoint{1.453221in}{3.194372in}}%
\pgfpathlineto{\pgfqpoint{1.453221in}{3.205217in}}%
\pgfpathlineto{\pgfqpoint{1.455794in}{3.205217in}}%
\pgfpathlineto{\pgfqpoint{1.455794in}{3.216062in}}%
\pgfpathlineto{\pgfqpoint{1.457080in}{3.216062in}}%
\pgfpathlineto{\pgfqpoint{1.457080in}{3.237753in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{3.237753in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{3.248599in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{3.248599in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{3.259444in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{3.259444in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{3.270289in}}%
\pgfpathlineto{\pgfqpoint{1.476377in}{3.270289in}}%
\pgfpathlineto{\pgfqpoint{1.476377in}{3.281135in}}%
\pgfpathlineto{\pgfqpoint{1.477663in}{3.281135in}}%
\pgfpathlineto{\pgfqpoint{1.477663in}{3.302825in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{3.302825in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{3.324516in}}%
\pgfpathlineto{\pgfqpoint{1.493101in}{3.324516in}}%
\pgfpathlineto{\pgfqpoint{1.493101in}{3.335361in}}%
\pgfpathlineto{\pgfqpoint{1.495673in}{3.335361in}}%
\pgfpathlineto{\pgfqpoint{1.495673in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{1.503392in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{1.503392in}{3.357052in}}%
\pgfpathlineto{\pgfqpoint{1.513683in}{3.357052in}}%
\pgfpathlineto{\pgfqpoint{1.513683in}{3.367897in}}%
\pgfpathlineto{\pgfqpoint{1.520116in}{3.367897in}}%
\pgfpathlineto{\pgfqpoint{1.520116in}{3.389588in}}%
\pgfpathlineto{\pgfqpoint{1.523975in}{3.389588in}}%
\pgfpathlineto{\pgfqpoint{1.523975in}{3.400434in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{3.400434in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{3.411279in}}%
\pgfpathlineto{\pgfqpoint{1.539412in}{3.411279in}}%
\pgfpathlineto{\pgfqpoint{1.539412in}{3.422124in}}%
\pgfpathlineto{\pgfqpoint{1.541985in}{3.422124in}}%
\pgfpathlineto{\pgfqpoint{1.541985in}{3.432970in}}%
\pgfpathlineto{\pgfqpoint{1.545844in}{3.432970in}}%
\pgfpathlineto{\pgfqpoint{1.545844in}{3.443815in}}%
\pgfpathlineto{\pgfqpoint{1.550990in}{3.443815in}}%
\pgfpathlineto{\pgfqpoint{1.550990in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{3.465506in}}%
\pgfpathlineto{\pgfqpoint{1.559995in}{3.465506in}}%
\pgfpathlineto{\pgfqpoint{1.559995in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{3.487196in}}%
\pgfpathlineto{\pgfqpoint{1.563854in}{3.487196in}}%
\pgfpathlineto{\pgfqpoint{1.563854in}{3.498042in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{3.498042in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{3.508887in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{3.508887in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{3.519733in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{3.519733in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{3.530578in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{3.530578in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{3.552269in}}%
\pgfpathlineto{\pgfqpoint{1.598588in}{3.552269in}}%
\pgfpathlineto{\pgfqpoint{1.598588in}{3.563114in}}%
\pgfpathlineto{\pgfqpoint{1.601161in}{3.563114in}}%
\pgfpathlineto{\pgfqpoint{1.601161in}{3.595650in}}%
\pgfpathlineto{\pgfqpoint{1.611452in}{3.595650in}}%
\pgfpathlineto{\pgfqpoint{1.611452in}{3.606495in}}%
\pgfpathlineto{\pgfqpoint{1.630749in}{3.606495in}}%
\pgfpathlineto{\pgfqpoint{1.630749in}{3.617341in}}%
\pgfpathlineto{\pgfqpoint{1.637181in}{3.617341in}}%
\pgfpathlineto{\pgfqpoint{1.638467in}{3.628186in}}%
\pgfpathlineto{\pgfqpoint{1.642326in}{3.628186in}}%
\pgfpathlineto{\pgfqpoint{1.642326in}{3.639032in}}%
\pgfpathlineto{\pgfqpoint{1.643613in}{3.639032in}}%
\pgfpathlineto{\pgfqpoint{1.643613in}{3.649877in}}%
\pgfpathlineto{\pgfqpoint{1.651331in}{3.649877in}}%
\pgfpathlineto{\pgfqpoint{1.651331in}{3.660722in}}%
\pgfpathlineto{\pgfqpoint{1.653904in}{3.660722in}}%
\pgfpathlineto{\pgfqpoint{1.653904in}{3.671568in}}%
\pgfpathlineto{\pgfqpoint{1.655191in}{3.671568in}}%
\pgfpathlineto{\pgfqpoint{1.655191in}{3.682413in}}%
\pgfpathlineto{\pgfqpoint{1.661623in}{3.682413in}}%
\pgfpathlineto{\pgfqpoint{1.661623in}{3.693258in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{3.693258in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{3.704104in}}%
\pgfpathlineto{\pgfqpoint{1.678346in}{3.704104in}}%
\pgfpathlineto{\pgfqpoint{1.678346in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{1.683492in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{1.683492in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{1.695070in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{1.695070in}{3.736640in}}%
\pgfpathlineto{\pgfqpoint{1.706648in}{3.736640in}}%
\pgfpathlineto{\pgfqpoint{1.706648in}{3.758330in}}%
\pgfpathlineto{\pgfqpoint{1.716939in}{3.758330in}}%
\pgfpathlineto{\pgfqpoint{1.716939in}{3.769176in}}%
\pgfpathlineto{\pgfqpoint{1.720799in}{3.769176in}}%
\pgfpathlineto{\pgfqpoint{1.720799in}{3.780021in}}%
\pgfpathlineto{\pgfqpoint{1.734949in}{3.780021in}}%
\pgfpathlineto{\pgfqpoint{1.734949in}{3.790867in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{3.790867in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{3.801712in}}%
\pgfpathlineto{\pgfqpoint{1.747814in}{3.801712in}}%
\pgfpathlineto{\pgfqpoint{1.747814in}{3.823403in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{3.823403in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{3.834248in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{3.834248in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{3.845093in}}%
\pgfpathlineto{\pgfqpoint{1.769683in}{3.845093in}}%
\pgfpathlineto{\pgfqpoint{1.769683in}{3.855939in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{3.855939in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{3.866784in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{3.866784in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{3.877629in}}%
\pgfpathlineto{\pgfqpoint{1.834004in}{3.877629in}}%
\pgfpathlineto{\pgfqpoint{1.834004in}{3.899320in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{3.899320in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{3.910166in}}%
\pgfpathlineto{\pgfqpoint{1.868738in}{3.910166in}}%
\pgfpathlineto{\pgfqpoint{1.868738in}{3.921011in}}%
\pgfpathlineto{\pgfqpoint{1.871311in}{3.921011in}}%
\pgfpathlineto{\pgfqpoint{1.871311in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{1.875170in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{1.875170in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{1.876457in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{1.876457in}{3.953547in}}%
\pgfpathlineto{\pgfqpoint{1.881602in}{3.953547in}}%
\pgfpathlineto{\pgfqpoint{1.881602in}{3.964392in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{3.964392in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{3.986083in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{3.986083in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{4.007774in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{4.007774in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{4.018619in}}%
\pgfpathlineto{\pgfqpoint{1.921482in}{4.018619in}}%
\pgfpathlineto{\pgfqpoint{1.925341in}{4.040310in}}%
\pgfpathlineto{\pgfqpoint{1.925341in}{4.051155in}}%
\pgfpathlineto{\pgfqpoint{1.943351in}{4.051155in}}%
\pgfpathlineto{\pgfqpoint{1.943351in}{4.062001in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{4.062001in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{4.072846in}}%
\pgfpathlineto{\pgfqpoint{1.976798in}{4.072846in}}%
\pgfpathlineto{\pgfqpoint{1.976798in}{4.083691in}}%
\pgfpathlineto{\pgfqpoint{2.011532in}{4.083691in}}%
\pgfpathlineto{\pgfqpoint{2.011532in}{4.094537in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{4.094537in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{4.105382in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{4.105382in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{4.116227in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{4.116227in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{4.127073in}}%
\pgfpathlineto{\pgfqpoint{2.066848in}{4.148764in}}%
\pgfpathlineto{\pgfqpoint{2.066848in}{4.159609in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{4.159609in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{4.181300in}}%
\pgfpathlineto{\pgfqpoint{2.079713in}{4.181300in}}%
\pgfpathlineto{\pgfqpoint{2.079713in}{4.192145in}}%
\pgfpathlineto{\pgfqpoint{2.141461in}{4.192145in}}%
\pgfpathlineto{\pgfqpoint{2.141461in}{4.202990in}}%
\pgfpathlineto{\pgfqpoint{2.142748in}{4.202990in}}%
\pgfpathlineto{\pgfqpoint{2.142748in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{2.154325in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{2.154325in}{4.224681in}}%
\pgfpathlineto{\pgfqpoint{2.167190in}{4.224681in}}%
\pgfpathlineto{\pgfqpoint{2.167190in}{4.235526in}}%
\pgfpathlineto{\pgfqpoint{2.181341in}{4.235526in}}%
\pgfpathlineto{\pgfqpoint{2.181341in}{4.246372in}}%
\pgfpathlineto{\pgfqpoint{2.210928in}{4.246372in}}%
\pgfpathlineto{\pgfqpoint{2.210928in}{4.257217in}}%
\pgfpathlineto{\pgfqpoint{2.257240in}{4.257217in}}%
\pgfpathlineto{\pgfqpoint{2.257240in}{4.268062in}}%
\pgfpathlineto{\pgfqpoint{2.266245in}{4.268062in}}%
\pgfpathlineto{\pgfqpoint{2.266245in}{4.278908in}}%
\pgfpathlineto{\pgfqpoint{2.279109in}{4.278908in}}%
\pgfpathlineto{\pgfqpoint{2.279109in}{4.289753in}}%
\pgfpathlineto{\pgfqpoint{2.309983in}{4.289753in}}%
\pgfpathlineto{\pgfqpoint{2.309983in}{4.300599in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{4.300599in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{4.311444in}}%
\pgfpathlineto{\pgfqpoint{2.325421in}{4.311444in}}%
\pgfpathlineto{\pgfqpoint{2.325421in}{4.322289in}}%
\pgfpathlineto{\pgfqpoint{2.327994in}{4.322289in}}%
\pgfpathlineto{\pgfqpoint{2.327994in}{4.333135in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{4.333135in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{4.343980in}}%
\pgfpathlineto{\pgfqpoint{2.352436in}{4.343980in}}%
\pgfpathlineto{\pgfqpoint{2.352436in}{4.354825in}}%
\pgfpathlineto{\pgfqpoint{2.356295in}{4.354825in}}%
\pgfpathlineto{\pgfqpoint{2.356295in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{4.376516in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{4.376516in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{2.396174in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{2.396174in}{4.398207in}}%
\pgfpathlineto{\pgfqpoint{2.459209in}{4.398207in}}%
\pgfpathlineto{\pgfqpoint{2.459209in}{4.409052in}}%
\pgfpathlineto{\pgfqpoint{2.463069in}{4.409052in}}%
\pgfpathlineto{\pgfqpoint{2.463069in}{4.419898in}}%
\pgfpathlineto{\pgfqpoint{2.474647in}{4.419898in}}%
\pgfpathlineto{\pgfqpoint{2.474647in}{4.430743in}}%
\pgfpathlineto{\pgfqpoint{2.515812in}{4.430743in}}%
\pgfpathlineto{\pgfqpoint{2.515812in}{4.441588in}}%
\pgfpathlineto{\pgfqpoint{2.517099in}{4.441588in}}%
\pgfpathlineto{\pgfqpoint{2.517099in}{4.452434in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{4.452434in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{4.474124in}}%
\pgfpathlineto{\pgfqpoint{2.545400in}{4.474124in}}%
\pgfpathlineto{\pgfqpoint{2.545400in}{4.484970in}}%
\pgfpathlineto{\pgfqpoint{2.559551in}{4.484970in}}%
\pgfpathlineto{\pgfqpoint{2.559551in}{4.495815in}}%
\pgfpathlineto{\pgfqpoint{2.576274in}{4.495815in}}%
\pgfpathlineto{\pgfqpoint{2.576274in}{4.506660in}}%
\pgfpathlineto{\pgfqpoint{2.592998in}{4.506660in}}%
\pgfpathlineto{\pgfqpoint{2.592998in}{4.517506in}}%
\pgfpathlineto{\pgfqpoint{2.595571in}{4.517506in}}%
\pgfpathlineto{\pgfqpoint{2.595571in}{4.528351in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{4.528351in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{4.539197in}}%
\pgfpathlineto{\pgfqpoint{2.614867in}{4.539197in}}%
\pgfpathlineto{\pgfqpoint{2.614867in}{4.550042in}}%
\pgfpathlineto{\pgfqpoint{2.643169in}{4.550042in}}%
\pgfpathlineto{\pgfqpoint{2.643169in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{2.665038in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{2.665038in}{4.571733in}}%
\pgfpathlineto{\pgfqpoint{2.674043in}{4.571733in}}%
\pgfpathlineto{\pgfqpoint{2.674043in}{4.582578in}}%
\pgfpathlineto{\pgfqpoint{2.679189in}{4.582578in}}%
\pgfpathlineto{\pgfqpoint{2.679189in}{4.593423in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{4.593423in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{4.604269in}}%
\pgfpathlineto{\pgfqpoint{2.973781in}{4.604269in}}%
\pgfpathlineto{\pgfqpoint{2.973781in}{4.615114in}}%
\pgfpathlineto{\pgfqpoint{2.996937in}{4.615114in}}%
\pgfpathlineto{\pgfqpoint{2.996937in}{4.625959in}}%
\pgfpathlineto{\pgfqpoint{3.043249in}{4.625959in}}%
\pgfpathlineto{\pgfqpoint{3.043249in}{4.636805in}}%
\pgfpathlineto{\pgfqpoint{3.061259in}{4.636805in}}%
\pgfpathlineto{\pgfqpoint{3.061259in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{3.084414in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{3.084414in}{4.658495in}}%
\pgfpathlineto{\pgfqpoint{3.085701in}{4.658495in}}%
\pgfpathlineto{\pgfqpoint{3.085701in}{4.669341in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{4.669341in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{4.680186in}}%
\pgfpathlineto{\pgfqpoint{3.125580in}{4.680186in}}%
\pgfpathlineto{\pgfqpoint{3.125580in}{4.691032in}}%
\pgfpathlineto{\pgfqpoint{3.128153in}{4.691032in}}%
\pgfpathlineto{\pgfqpoint{3.128153in}{4.701877in}}%
\pgfpathlineto{\pgfqpoint{3.152595in}{4.701877in}}%
\pgfpathlineto{\pgfqpoint{3.152595in}{4.723568in}}%
\pgfpathlineto{\pgfqpoint{3.153881in}{4.723568in}}%
\pgfpathlineto{\pgfqpoint{3.153881in}{4.734413in}}%
\pgfpathlineto{\pgfqpoint{3.191188in}{4.734413in}}%
\pgfpathlineto{\pgfqpoint{3.191188in}{4.745258in}}%
\pgfpathlineto{\pgfqpoint{3.207912in}{4.745258in}}%
\pgfpathlineto{\pgfqpoint{3.207912in}{4.756104in}}%
\pgfpathlineto{\pgfqpoint{3.218203in}{4.756104in}}%
\pgfpathlineto{\pgfqpoint{3.218203in}{4.766949in}}%
\pgfpathlineto{\pgfqpoint{3.319831in}{4.766949in}}%
\pgfpathlineto{\pgfqpoint{3.319831in}{4.777794in}}%
\pgfpathlineto{\pgfqpoint{3.395730in}{4.777794in}}%
\pgfpathlineto{\pgfqpoint{3.395730in}{4.788640in}}%
\pgfpathlineto{\pgfqpoint{3.408595in}{4.788640in}}%
\pgfpathlineto{\pgfqpoint{3.408595in}{4.799485in}}%
\pgfpathlineto{\pgfqpoint{3.457479in}{4.799485in}}%
\pgfpathlineto{\pgfqpoint{3.457479in}{4.810331in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{4.810331in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{4.821176in}}%
\pgfpathlineto{\pgfqpoint{3.502504in}{4.821176in}}%
\pgfpathlineto{\pgfqpoint{3.502504in}{4.832021in}}%
\pgfpathlineto{\pgfqpoint{3.506363in}{4.832021in}}%
\pgfpathlineto{\pgfqpoint{3.506363in}{4.853712in}}%
\pgfpathlineto{\pgfqpoint{3.524373in}{4.853712in}}%
\pgfpathlineto{\pgfqpoint{3.524373in}{4.864557in}}%
\pgfpathlineto{\pgfqpoint{3.547529in}{4.864557in}}%
\pgfpathlineto{\pgfqpoint{3.547529in}{4.875403in}}%
\pgfpathlineto{\pgfqpoint{3.582263in}{4.875403in}}%
\pgfpathlineto{\pgfqpoint{3.582263in}{4.886248in}}%
\pgfpathlineto{\pgfqpoint{3.605418in}{4.886248in}}%
\pgfpathlineto{\pgfqpoint{3.605418in}{4.907939in}}%
\pgfpathlineto{\pgfqpoint{3.623428in}{4.907939in}}%
\pgfpathlineto{\pgfqpoint{3.623428in}{4.918784in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{4.918784in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{4.929630in}}%
\pgfpathlineto{\pgfqpoint{3.704473in}{4.929630in}}%
\pgfpathlineto{\pgfqpoint{3.704473in}{4.940475in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{4.940475in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{4.951320in}}%
\pgfpathlineto{\pgfqpoint{3.818966in}{4.951320in}}%
\pgfpathlineto{\pgfqpoint{3.818966in}{4.962166in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.962166in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.973011in}}%
\pgfpathlineto{\pgfqpoint{3.866564in}{4.973011in}}%
\pgfpathlineto{\pgfqpoint{3.866564in}{4.983856in}}%
\pgfpathlineto{\pgfqpoint{3.888433in}{4.983856in}}%
\pgfpathlineto{\pgfqpoint{3.888433in}{4.994702in}}%
\pgfpathlineto{\pgfqpoint{3.915448in}{4.994702in}}%
\pgfpathlineto{\pgfqpoint{3.915448in}{5.005547in}}%
\pgfpathlineto{\pgfqpoint{4.002925in}{5.005547in}}%
\pgfpathlineto{\pgfqpoint{4.002925in}{5.016392in}}%
\pgfpathlineto{\pgfqpoint{4.027367in}{5.016392in}}%
\pgfpathlineto{\pgfqpoint{4.027367in}{5.027238in}}%
\pgfpathlineto{\pgfqpoint{4.080111in}{5.027238in}}%
\pgfpathlineto{\pgfqpoint{4.080111in}{5.038083in}}%
\pgfpathlineto{\pgfqpoint{4.364412in}{5.038083in}}%
\pgfpathlineto{\pgfqpoint{4.364412in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{4.509779in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{4.509779in}{5.059774in}}%
\pgfpathlineto{\pgfqpoint{4.513638in}{5.059774in}}%
\pgfpathlineto{\pgfqpoint{4.513638in}{5.070619in}}%
\pgfpathlineto{\pgfqpoint{4.523929in}{5.070619in}}%
\pgfpathlineto{\pgfqpoint{4.523929in}{5.081465in}}%
\pgfpathlineto{\pgfqpoint{4.656432in}{5.081465in}}%
\pgfpathlineto{\pgfqpoint{4.656432in}{5.092310in}}%
\pgfpathlineto{\pgfqpoint{4.670582in}{5.092310in}}%
\pgfpathlineto{\pgfqpoint{4.670582in}{5.103155in}}%
\pgfpathlineto{\pgfqpoint{4.736190in}{5.103155in}}%
\pgfpathlineto{\pgfqpoint{4.736190in}{5.114001in}}%
\pgfpathlineto{\pgfqpoint{4.911145in}{5.114001in}}%
\pgfpathlineto{\pgfqpoint{4.911145in}{5.124846in}}%
\pgfpathlineto{\pgfqpoint{4.963888in}{5.124846in}}%
\pgfpathlineto{\pgfqpoint{4.963888in}{5.135691in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{5.135691in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{5.146537in}}%
\pgfpathlineto{\pgfqpoint{5.339526in}{5.146537in}}%
\pgfpathlineto{\pgfqpoint{5.339526in}{5.157382in}}%
\pgfpathlineto{\pgfqpoint{5.353677in}{5.157382in}}%
\pgfpathlineto{\pgfqpoint{5.353677in}{5.168227in}}%
\pgfpathlineto{\pgfqpoint{5.389697in}{5.168227in}}%
\pgfpathlineto{\pgfqpoint{5.389697in}{5.179073in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{5.179073in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{5.189918in}}%
\pgfpathlineto{\pgfqpoint{5.442440in}{5.189918in}}%
\pgfpathlineto{\pgfqpoint{5.442440in}{5.200764in}}%
\pgfpathlineto{\pgfqpoint{5.499043in}{5.200764in}}%
\pgfpathlineto{\pgfqpoint{5.499043in}{5.211609in}}%
\pgfpathlineto{\pgfqpoint{5.523485in}{5.211609in}}%
\pgfpathlineto{\pgfqpoint{5.523485in}{5.222454in}}%
\pgfpathlineto{\pgfqpoint{5.547927in}{5.222454in}}%
\pgfpathlineto{\pgfqpoint{5.547927in}{5.233300in}}%
\pgfpathlineto{\pgfqpoint{5.571083in}{5.233300in}}%
\pgfpathlineto{\pgfqpoint{5.571083in}{5.244145in}}%
\pgfpathlineto{\pgfqpoint{5.590380in}{5.244145in}}%
\pgfpathlineto{\pgfqpoint{5.590380in}{5.254990in}}%
\pgfpathlineto{\pgfqpoint{5.607103in}{5.254990in}}%
\pgfpathlineto{\pgfqpoint{5.607103in}{5.265836in}}%
\pgfpathlineto{\pgfqpoint{5.613535in}{5.265836in}}%
\pgfpathlineto{\pgfqpoint{5.613535in}{5.276681in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{5.276681in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{5.287526in}}%
\pgfpathlineto{\pgfqpoint{5.671425in}{5.287526in}}%
\pgfpathlineto{\pgfqpoint{5.671425in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont DirectLiNGAM Performance Predictor ROC Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{5.818264in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{0.840000in}}{\pgfqpoint{5.857153in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{5.857153in}{1.715645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{1.754534in}}{\pgfqpoint{5.818264in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{1.754534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{1.754534in}}{\pgfqpoint{2.648269in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{2.648269in}{0.878889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{0.840000in}}{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.529024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CatBoost (AUC = 0.82)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920491in}{1.294666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.243624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimal Threshold = 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.026279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=0.958224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random Guess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970365in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516788in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{4.330694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=4.268839in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{1.938750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=1.876894in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356197in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2952}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 647}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Confusion Matrix (Threshold = 0.48)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance_predictor_lingam_mmi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833489in}{3.997113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093021in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093021in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018993in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018993in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944965in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944965in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870938in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870938in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796910in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722882in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722882in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{0.960227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=0.886361in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{1.830025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=1.756159in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{2.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=2.625957in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{3.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=3.495755in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{4.439419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=4.365553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=5.235351in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399519in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.099471in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.099471in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{1.103341in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{1.103341in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{1.107211in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{1.107211in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.108501in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.108501in}{1.256509in}}%
\pgfpathlineto{\pgfqpoint{1.111081in}{1.256509in}}%
\pgfpathlineto{\pgfqpoint{1.111081in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{1.114951in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{1.114951in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{1.341161in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{1.341161in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{1.351742in}}%
\pgfpathlineto{\pgfqpoint{1.120111in}{1.351742in}}%
\pgfpathlineto{\pgfqpoint{1.120111in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.122691in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.122691in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.123981in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.123981in}{1.436394in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.436394in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.127851in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.127851in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.130431in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.130431in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.131721in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.131721in}{1.489301in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.489301in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.510464in}}%
\pgfpathlineto{\pgfqpoint{1.134301in}{1.510464in}}%
\pgfpathlineto{\pgfqpoint{1.134301in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{1.136881in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{1.136881in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{1.138171in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{1.138171in}{1.595116in}}%
\pgfpathlineto{\pgfqpoint{1.139461in}{1.595116in}}%
\pgfpathlineto{\pgfqpoint{1.139461in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{1.140751in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{1.140751in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{1.142041in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{1.142041in}{1.679768in}}%
\pgfpathlineto{\pgfqpoint{1.144621in}{1.679768in}}%
\pgfpathlineto{\pgfqpoint{1.144621in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{1.147201in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{1.147201in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{1.148491in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{1.148491in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{1.152361in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{1.152361in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.153652in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.153652in}{1.806746in}}%
\pgfpathlineto{\pgfqpoint{1.158812in}{1.806746in}}%
\pgfpathlineto{\pgfqpoint{1.158812in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{1.162682in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{1.162682in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{1.163972in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{1.163972in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{1.174292in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{1.174292in}{1.923142in}}%
\pgfpathlineto{\pgfqpoint{1.176872in}{1.923142in}}%
\pgfpathlineto{\pgfqpoint{1.176872in}{1.933724in}}%
\pgfpathlineto{\pgfqpoint{1.179452in}{1.933724in}}%
\pgfpathlineto{\pgfqpoint{1.179452in}{1.944305in}}%
\pgfpathlineto{\pgfqpoint{1.182032in}{1.944305in}}%
\pgfpathlineto{\pgfqpoint{1.182032in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{1.185902in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{1.185902in}{1.965468in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{1.965468in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{1.193642in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{1.193642in}{2.028957in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{2.028957in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{2.071283in}}%
\pgfpathlineto{\pgfqpoint{1.200092in}{2.071283in}}%
\pgfpathlineto{\pgfqpoint{1.200092in}{2.113609in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.113609in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{1.209122in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{1.209122in}{2.177098in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{2.177098in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{2.187679in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{2.187679in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{2.198261in}}%
\pgfpathlineto{\pgfqpoint{1.222022in}{2.198261in}}%
\pgfpathlineto{\pgfqpoint{1.222022in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{2.230005in}}%
\pgfpathlineto{\pgfqpoint{1.224602in}{2.230005in}}%
\pgfpathlineto{\pgfqpoint{1.224602in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{2.261750in}}%
\pgfpathlineto{\pgfqpoint{1.229762in}{2.261750in}}%
\pgfpathlineto{\pgfqpoint{1.229762in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{2.282913in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{2.282913in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{2.314657in}}%
\pgfpathlineto{\pgfqpoint{1.249113in}{2.314657in}}%
\pgfpathlineto{\pgfqpoint{1.249113in}{2.325239in}}%
\pgfpathlineto{\pgfqpoint{1.252983in}{2.325239in}}%
\pgfpathlineto{\pgfqpoint{1.252983in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{2.356983in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.356983in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.367565in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{2.367565in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{2.409891in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{2.409891in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{1.273623in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{1.273623in}{2.431054in}}%
\pgfpathlineto{\pgfqpoint{1.274913in}{2.431054in}}%
\pgfpathlineto{\pgfqpoint{1.274913in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{1.276203in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{1.276203in}{2.462798in}}%
\pgfpathlineto{\pgfqpoint{1.278783in}{2.462798in}}%
\pgfpathlineto{\pgfqpoint{1.278783in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{1.283943in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{1.283943in}{2.526287in}}%
\pgfpathlineto{\pgfqpoint{1.290393in}{2.526287in}}%
\pgfpathlineto{\pgfqpoint{1.290393in}{2.536868in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.536868in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.558031in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{2.558031in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{2.579194in}}%
\pgfpathlineto{\pgfqpoint{1.303293in}{2.579194in}}%
\pgfpathlineto{\pgfqpoint{1.303293in}{2.589776in}}%
\pgfpathlineto{\pgfqpoint{1.305873in}{2.589776in}}%
\pgfpathlineto{\pgfqpoint{1.305873in}{2.642683in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{2.642683in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{2.674428in}}%
\pgfpathlineto{\pgfqpoint{1.309743in}{2.674428in}}%
\pgfpathlineto{\pgfqpoint{1.309743in}{2.685009in}}%
\pgfpathlineto{\pgfqpoint{1.312323in}{2.685009in}}%
\pgfpathlineto{\pgfqpoint{1.312323in}{2.716754in}}%
\pgfpathlineto{\pgfqpoint{1.316193in}{2.716754in}}%
\pgfpathlineto{\pgfqpoint{1.316193in}{2.737917in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{2.737917in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{2.748498in}}%
\pgfpathlineto{\pgfqpoint{1.323933in}{2.748498in}}%
\pgfpathlineto{\pgfqpoint{1.323933in}{2.769661in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{2.769661in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{2.780243in}}%
\pgfpathlineto{\pgfqpoint{1.329093in}{2.780243in}}%
\pgfpathlineto{\pgfqpoint{1.329093in}{2.801405in}}%
\pgfpathlineto{\pgfqpoint{1.335544in}{2.801405in}}%
\pgfpathlineto{\pgfqpoint{1.335544in}{2.822568in}}%
\pgfpathlineto{\pgfqpoint{1.338124in}{2.822568in}}%
\pgfpathlineto{\pgfqpoint{1.338124in}{2.833150in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{2.833150in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{2.843731in}}%
\pgfpathlineto{\pgfqpoint{1.347154in}{2.843731in}}%
\pgfpathlineto{\pgfqpoint{1.347154in}{2.875476in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{2.875476in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{2.896639in}}%
\pgfpathlineto{\pgfqpoint{1.354894in}{2.896639in}}%
\pgfpathlineto{\pgfqpoint{1.354894in}{2.917802in}}%
\pgfpathlineto{\pgfqpoint{1.360054in}{2.917802in}}%
\pgfpathlineto{\pgfqpoint{1.360054in}{2.928383in}}%
\pgfpathlineto{\pgfqpoint{1.361344in}{2.928383in}}%
\pgfpathlineto{\pgfqpoint{1.361344in}{2.960128in}}%
\pgfpathlineto{\pgfqpoint{1.362634in}{2.960128in}}%
\pgfpathlineto{\pgfqpoint{1.362634in}{2.981291in}}%
\pgfpathlineto{\pgfqpoint{1.363924in}{2.981291in}}%
\pgfpathlineto{\pgfqpoint{1.363924in}{2.991872in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{2.991872in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{3.002454in}}%
\pgfpathlineto{\pgfqpoint{1.366504in}{3.002454in}}%
\pgfpathlineto{\pgfqpoint{1.366504in}{3.013035in}}%
\pgfpathlineto{\pgfqpoint{1.367794in}{3.013035in}}%
\pgfpathlineto{\pgfqpoint{1.367794in}{3.023617in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{3.023617in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{3.034198in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{3.034198in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{3.044780in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{3.044780in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{3.055361in}}%
\pgfpathlineto{\pgfqpoint{1.384564in}{3.055361in}}%
\pgfpathlineto{\pgfqpoint{1.384564in}{3.065943in}}%
\pgfpathlineto{\pgfqpoint{1.393594in}{3.065943in}}%
\pgfpathlineto{\pgfqpoint{1.393594in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{1.403914in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{1.403914in}{3.108269in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{3.108269in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{3.150594in}}%
\pgfpathlineto{\pgfqpoint{1.407784in}{3.150594in}}%
\pgfpathlineto{\pgfqpoint{1.407784in}{3.171757in}}%
\pgfpathlineto{\pgfqpoint{1.414234in}{3.171757in}}%
\pgfpathlineto{\pgfqpoint{1.414234in}{3.192920in}}%
\pgfpathlineto{\pgfqpoint{1.428425in}{3.192920in}}%
\pgfpathlineto{\pgfqpoint{1.428425in}{3.203502in}}%
\pgfpathlineto{\pgfqpoint{1.429715in}{3.203502in}}%
\pgfpathlineto{\pgfqpoint{1.429715in}{3.214083in}}%
\pgfpathlineto{\pgfqpoint{1.438745in}{3.214083in}}%
\pgfpathlineto{\pgfqpoint{1.438745in}{3.235246in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{3.235246in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{3.245828in}}%
\pgfpathlineto{\pgfqpoint{1.443905in}{3.245828in}}%
\pgfpathlineto{\pgfqpoint{1.443905in}{3.256409in}}%
\pgfpathlineto{\pgfqpoint{1.445195in}{3.256409in}}%
\pgfpathlineto{\pgfqpoint{1.445195in}{3.266991in}}%
\pgfpathlineto{\pgfqpoint{1.447775in}{3.266991in}}%
\pgfpathlineto{\pgfqpoint{1.447775in}{3.277572in}}%
\pgfpathlineto{\pgfqpoint{1.454225in}{3.277572in}}%
\pgfpathlineto{\pgfqpoint{1.454225in}{3.288154in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{3.288154in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{3.309317in}}%
\pgfpathlineto{\pgfqpoint{1.463255in}{3.309317in}}%
\pgfpathlineto{\pgfqpoint{1.463255in}{3.319898in}}%
\pgfpathlineto{\pgfqpoint{1.465835in}{3.319898in}}%
\pgfpathlineto{\pgfqpoint{1.465835in}{3.330480in}}%
\pgfpathlineto{\pgfqpoint{1.467125in}{3.330480in}}%
\pgfpathlineto{\pgfqpoint{1.467125in}{3.341061in}}%
\pgfpathlineto{\pgfqpoint{1.469705in}{3.341061in}}%
\pgfpathlineto{\pgfqpoint{1.469705in}{3.351643in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{3.351643in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{3.362224in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{3.362224in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{3.372806in}}%
\pgfpathlineto{\pgfqpoint{1.476155in}{3.372806in}}%
\pgfpathlineto{\pgfqpoint{1.476155in}{3.383387in}}%
\pgfpathlineto{\pgfqpoint{1.494215in}{3.383387in}}%
\pgfpathlineto{\pgfqpoint{1.494215in}{3.393969in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{3.393969in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{3.404550in}}%
\pgfpathlineto{\pgfqpoint{1.500665in}{3.404550in}}%
\pgfpathlineto{\pgfqpoint{1.500665in}{3.415132in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{3.415132in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{3.425713in}}%
\pgfpathlineto{\pgfqpoint{1.513565in}{3.425713in}}%
\pgfpathlineto{\pgfqpoint{1.513565in}{3.436295in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{3.436295in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{1.521306in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{1.521306in}{3.457457in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{3.457457in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{3.468039in}}%
\pgfpathlineto{\pgfqpoint{1.535496in}{3.468039in}}%
\pgfpathlineto{\pgfqpoint{1.535496in}{3.489202in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{3.489202in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{3.499783in}}%
\pgfpathlineto{\pgfqpoint{1.554846in}{3.499783in}}%
\pgfpathlineto{\pgfqpoint{1.554846in}{3.510365in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{3.510365in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{3.520946in}}%
\pgfpathlineto{\pgfqpoint{1.569036in}{3.520946in}}%
\pgfpathlineto{\pgfqpoint{1.569036in}{3.531528in}}%
\pgfpathlineto{\pgfqpoint{1.579356in}{3.531528in}}%
\pgfpathlineto{\pgfqpoint{1.579356in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{1.580646in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{1.580646in}{3.563272in}}%
\pgfpathlineto{\pgfqpoint{1.581936in}{3.563272in}}%
\pgfpathlineto{\pgfqpoint{1.581936in}{3.573854in}}%
\pgfpathlineto{\pgfqpoint{1.587096in}{3.573854in}}%
\pgfpathlineto{\pgfqpoint{1.587096in}{3.595017in}}%
\pgfpathlineto{\pgfqpoint{1.594836in}{3.595017in}}%
\pgfpathlineto{\pgfqpoint{1.594836in}{3.605598in}}%
\pgfpathlineto{\pgfqpoint{1.596126in}{3.605598in}}%
\pgfpathlineto{\pgfqpoint{1.596126in}{3.616180in}}%
\pgfpathlineto{\pgfqpoint{1.599996in}{3.616180in}}%
\pgfpathlineto{\pgfqpoint{1.599996in}{3.626761in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{3.626761in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{3.637343in}}%
\pgfpathlineto{\pgfqpoint{1.620637in}{3.637343in}}%
\pgfpathlineto{\pgfqpoint{1.620637in}{3.647924in}}%
\pgfpathlineto{\pgfqpoint{1.636117in}{3.647924in}}%
\pgfpathlineto{\pgfqpoint{1.636117in}{3.669087in}}%
\pgfpathlineto{\pgfqpoint{1.643857in}{3.669087in}}%
\pgfpathlineto{\pgfqpoint{1.643857in}{3.679669in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{3.679669in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{1.647727in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{1.647727in}{3.711413in}}%
\pgfpathlineto{\pgfqpoint{1.659337in}{3.711413in}}%
\pgfpathlineto{\pgfqpoint{1.659337in}{3.721995in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{3.721995in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{3.743158in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{3.743158in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{3.753739in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{3.753739in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{3.764321in}}%
\pgfpathlineto{\pgfqpoint{1.698038in}{3.764321in}}%
\pgfpathlineto{\pgfqpoint{1.698038in}{3.785483in}}%
\pgfpathlineto{\pgfqpoint{1.703198in}{3.785483in}}%
\pgfpathlineto{\pgfqpoint{1.703198in}{3.796065in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{3.796065in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{3.806646in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{3.806646in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{3.817228in}}%
\pgfpathlineto{\pgfqpoint{1.740608in}{3.817228in}}%
\pgfpathlineto{\pgfqpoint{1.740608in}{3.827809in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.827809in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{1.776728in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{1.776728in}{3.848972in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{3.848972in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{3.859554in}}%
\pgfpathlineto{\pgfqpoint{1.780598in}{3.859554in}}%
\pgfpathlineto{\pgfqpoint{1.780598in}{3.870135in}}%
\pgfpathlineto{\pgfqpoint{1.794789in}{3.870135in}}%
\pgfpathlineto{\pgfqpoint{1.794789in}{3.880717in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{3.880717in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{3.901880in}}%
\pgfpathlineto{\pgfqpoint{1.806399in}{3.901880in}}%
\pgfpathlineto{\pgfqpoint{1.806399in}{3.912461in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{3.912461in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{3.944206in}}%
\pgfpathlineto{\pgfqpoint{1.812849in}{3.944206in}}%
\pgfpathlineto{\pgfqpoint{1.812849in}{3.954787in}}%
\pgfpathlineto{\pgfqpoint{1.821879in}{3.954787in}}%
\pgfpathlineto{\pgfqpoint{1.821879in}{3.965369in}}%
\pgfpathlineto{\pgfqpoint{1.825749in}{3.965369in}}%
\pgfpathlineto{\pgfqpoint{1.825749in}{3.975950in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{3.975950in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{3.997113in}}%
\pgfpathlineto{\pgfqpoint{1.852839in}{3.997113in}}%
\pgfpathlineto{\pgfqpoint{1.852839in}{4.007695in}}%
\pgfpathlineto{\pgfqpoint{1.885090in}{4.007695in}}%
\pgfpathlineto{\pgfqpoint{1.885090in}{4.018276in}}%
\pgfpathlineto{\pgfqpoint{1.886380in}{4.018276in}}%
\pgfpathlineto{\pgfqpoint{1.886380in}{4.028858in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{4.028858in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{4.039439in}}%
\pgfpathlineto{\pgfqpoint{1.965070in}{4.039439in}}%
\pgfpathlineto{\pgfqpoint{1.965070in}{4.050021in}}%
\pgfpathlineto{\pgfqpoint{1.971521in}{4.050021in}}%
\pgfpathlineto{\pgfqpoint{1.971521in}{4.060602in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{4.060602in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{4.071184in}}%
\pgfpathlineto{\pgfqpoint{2.010221in}{4.071184in}}%
\pgfpathlineto{\pgfqpoint{2.010221in}{4.081765in}}%
\pgfpathlineto{\pgfqpoint{2.011511in}{4.081765in}}%
\pgfpathlineto{\pgfqpoint{2.030861in}{4.092347in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{4.092347in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{4.102928in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{4.102928in}}%
\pgfpathlineto{\pgfqpoint{2.038601in}{4.124091in}}%
\pgfpathlineto{\pgfqpoint{2.052791in}{4.124091in}}%
\pgfpathlineto{\pgfqpoint{2.052791in}{4.134672in}}%
\pgfpathlineto{\pgfqpoint{2.113422in}{4.134672in}}%
\pgfpathlineto{\pgfqpoint{2.113422in}{4.145254in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{4.145254in}}%
\pgfpathlineto{\pgfqpoint{2.127612in}{4.155835in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{4.155835in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{4.166417in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{4.166417in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{4.176998in}}%
\pgfpathlineto{\pgfqpoint{2.161153in}{4.176998in}}%
\pgfpathlineto{\pgfqpoint{2.161153in}{4.187580in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{4.187580in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{4.198161in}}%
\pgfpathlineto{\pgfqpoint{2.168893in}{4.198161in}}%
\pgfpathlineto{\pgfqpoint{2.168893in}{4.208743in}}%
\pgfpathlineto{\pgfqpoint{2.172763in}{4.208743in}}%
\pgfpathlineto{\pgfqpoint{2.172763in}{4.219324in}}%
\pgfpathlineto{\pgfqpoint{2.217913in}{4.219324in}}%
\pgfpathlineto{\pgfqpoint{2.217913in}{4.229906in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{4.229906in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{4.240487in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.240487in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.251069in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{4.251069in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{4.261650in}}%
\pgfpathlineto{\pgfqpoint{2.242424in}{4.261650in}}%
\pgfpathlineto{\pgfqpoint{2.242424in}{4.272232in}}%
\pgfpathlineto{\pgfqpoint{2.255324in}{4.272232in}}%
\pgfpathlineto{\pgfqpoint{2.255324in}{4.282813in}}%
\pgfpathlineto{\pgfqpoint{2.272094in}{4.282813in}}%
\pgfpathlineto{\pgfqpoint{2.272094in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{2.283704in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{2.283704in}{4.303976in}}%
\pgfpathlineto{\pgfqpoint{2.331435in}{4.303976in}}%
\pgfpathlineto{\pgfqpoint{2.331435in}{4.314558in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{4.314558in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{4.325139in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{4.325139in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{4.335721in}}%
\pgfpathlineto{\pgfqpoint{2.346915in}{4.335721in}}%
\pgfpathlineto{\pgfqpoint{2.346915in}{4.346302in}}%
\pgfpathlineto{\pgfqpoint{2.354655in}{4.346302in}}%
\pgfpathlineto{\pgfqpoint{2.354655in}{4.356884in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{4.356884in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{4.367465in}}%
\pgfpathlineto{\pgfqpoint{2.390775in}{4.367465in}}%
\pgfpathlineto{\pgfqpoint{2.390775in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{2.401095in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{2.401095in}{4.388628in}}%
\pgfpathlineto{\pgfqpoint{2.413995in}{4.388628in}}%
\pgfpathlineto{\pgfqpoint{2.413995in}{4.399210in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{4.399210in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{4.409791in}}%
\pgfpathlineto{\pgfqpoint{2.446246in}{4.409791in}}%
\pgfpathlineto{\pgfqpoint{2.446246in}{4.420373in}}%
\pgfpathlineto{\pgfqpoint{2.451406in}{4.420373in}}%
\pgfpathlineto{\pgfqpoint{2.451406in}{4.441535in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{4.441535in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{4.452117in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{4.452117in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{4.462698in}}%
\pgfpathlineto{\pgfqpoint{2.550737in}{4.462698in}}%
\pgfpathlineto{\pgfqpoint{2.550737in}{4.473280in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{4.473280in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{4.483861in}}%
\pgfpathlineto{\pgfqpoint{2.586857in}{4.483861in}}%
\pgfpathlineto{\pgfqpoint{2.586857in}{4.494443in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{4.494443in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{4.505024in}}%
\pgfpathlineto{\pgfqpoint{2.620398in}{4.505024in}}%
\pgfpathlineto{\pgfqpoint{2.620398in}{4.526187in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{4.526187in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{4.536769in}}%
\pgfpathlineto{\pgfqpoint{2.673288in}{4.536769in}}%
\pgfpathlineto{\pgfqpoint{2.673288in}{4.547350in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{4.547350in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{2.782939in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{2.782939in}{4.568513in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{4.568513in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{4.579095in}}%
\pgfpathlineto{\pgfqpoint{2.816480in}{4.579095in}}%
\pgfpathlineto{\pgfqpoint{2.816480in}{4.589676in}}%
\pgfpathlineto{\pgfqpoint{2.821640in}{4.589676in}}%
\pgfpathlineto{\pgfqpoint{2.821640in}{4.600258in}}%
\pgfpathlineto{\pgfqpoint{2.829380in}{4.600258in}}%
\pgfpathlineto{\pgfqpoint{2.829380in}{4.610839in}}%
\pgfpathlineto{\pgfqpoint{2.831960in}{4.610839in}}%
\pgfpathlineto{\pgfqpoint{2.831960in}{4.621421in}}%
\pgfpathlineto{\pgfqpoint{2.875821in}{4.621421in}}%
\pgfpathlineto{\pgfqpoint{2.875821in}{4.632002in}}%
\pgfpathlineto{\pgfqpoint{2.902911in}{4.632002in}}%
\pgfpathlineto{\pgfqpoint{2.902911in}{4.642584in}}%
\pgfpathlineto{\pgfqpoint{2.944191in}{4.642584in}}%
\pgfpathlineto{\pgfqpoint{2.944191in}{4.653165in}}%
\pgfpathlineto{\pgfqpoint{2.955801in}{4.653165in}}%
\pgfpathlineto{\pgfqpoint{2.955801in}{4.663747in}}%
\pgfpathlineto{\pgfqpoint{3.039652in}{4.663747in}}%
\pgfpathlineto{\pgfqpoint{3.039652in}{4.674328in}}%
\pgfpathlineto{\pgfqpoint{3.052552in}{4.674328in}}%
\pgfpathlineto{\pgfqpoint{3.052552in}{4.684910in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{4.684910in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{4.695491in}}%
\pgfpathlineto{\pgfqpoint{3.084803in}{4.695491in}}%
\pgfpathlineto{\pgfqpoint{3.084803in}{4.706073in}}%
\pgfpathlineto{\pgfqpoint{3.091253in}{4.706073in}}%
\pgfpathlineto{\pgfqpoint{3.091253in}{4.716654in}}%
\pgfpathlineto{\pgfqpoint{3.117053in}{4.716654in}}%
\pgfpathlineto{\pgfqpoint{3.117053in}{4.727236in}}%
\pgfpathlineto{\pgfqpoint{3.158334in}{4.727236in}}%
\pgfpathlineto{\pgfqpoint{3.158334in}{4.737817in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{4.737817in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{4.748399in}}%
\pgfpathlineto{\pgfqpoint{3.234444in}{4.748399in}}%
\pgfpathlineto{\pgfqpoint{3.234444in}{4.758980in}}%
\pgfpathlineto{\pgfqpoint{3.237025in}{4.758980in}}%
\pgfpathlineto{\pgfqpoint{3.237025in}{4.769561in}}%
\pgfpathlineto{\pgfqpoint{3.355706in}{4.769561in}}%
\pgfpathlineto{\pgfqpoint{3.355706in}{4.790724in}}%
\pgfpathlineto{\pgfqpoint{3.359576in}{4.790724in}}%
\pgfpathlineto{\pgfqpoint{3.359576in}{4.801306in}}%
\pgfpathlineto{\pgfqpoint{3.369896in}{4.801306in}}%
\pgfpathlineto{\pgfqpoint{3.369896in}{4.811887in}}%
\pgfpathlineto{\pgfqpoint{3.380216in}{4.811887in}}%
\pgfpathlineto{\pgfqpoint{3.380216in}{4.822469in}}%
\pgfpathlineto{\pgfqpoint{3.389246in}{4.822469in}}%
\pgfpathlineto{\pgfqpoint{3.389246in}{4.833050in}}%
\pgfpathlineto{\pgfqpoint{3.411176in}{4.833050in}}%
\pgfpathlineto{\pgfqpoint{3.411176in}{4.843632in}}%
\pgfpathlineto{\pgfqpoint{3.436977in}{4.843632in}}%
\pgfpathlineto{\pgfqpoint{3.436977in}{4.864795in}}%
\pgfpathlineto{\pgfqpoint{3.484707in}{4.864795in}}%
\pgfpathlineto{\pgfqpoint{3.484707in}{4.875376in}}%
\pgfpathlineto{\pgfqpoint{3.589198in}{4.875376in}}%
\pgfpathlineto{\pgfqpoint{3.589198in}{4.885958in}}%
\pgfpathlineto{\pgfqpoint{3.598228in}{4.885958in}}%
\pgfpathlineto{\pgfqpoint{3.598228in}{4.896539in}}%
\pgfpathlineto{\pgfqpoint{3.693690in}{4.896539in}}%
\pgfpathlineto{\pgfqpoint{3.693690in}{4.907121in}}%
\pgfpathlineto{\pgfqpoint{3.755610in}{4.907121in}}%
\pgfpathlineto{\pgfqpoint{3.755610in}{4.917702in}}%
\pgfpathlineto{\pgfqpoint{3.840751in}{4.917702in}}%
\pgfpathlineto{\pgfqpoint{3.840751in}{4.928284in}}%
\pgfpathlineto{\pgfqpoint{3.940082in}{4.928284in}}%
\pgfpathlineto{\pgfqpoint{3.940082in}{4.938865in}}%
\pgfpathlineto{\pgfqpoint{3.942662in}{4.938865in}}%
\pgfpathlineto{\pgfqpoint{3.942662in}{4.949447in}}%
\pgfpathlineto{\pgfqpoint{3.951692in}{4.949447in}}%
\pgfpathlineto{\pgfqpoint{3.951692in}{4.960028in}}%
\pgfpathlineto{\pgfqpoint{3.965883in}{4.960028in}}%
\pgfpathlineto{\pgfqpoint{3.965883in}{4.970610in}}%
\pgfpathlineto{\pgfqpoint{3.994263in}{4.970610in}}%
\pgfpathlineto{\pgfqpoint{3.994263in}{4.981191in}}%
\pgfpathlineto{\pgfqpoint{4.051023in}{4.981191in}}%
\pgfpathlineto{\pgfqpoint{4.051023in}{4.991773in}}%
\pgfpathlineto{\pgfqpoint{4.156805in}{4.991773in}}%
\pgfpathlineto{\pgfqpoint{4.156805in}{5.002354in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{5.002354in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{5.012936in}}%
\pgfpathlineto{\pgfqpoint{4.232915in}{5.012936in}}%
\pgfpathlineto{\pgfqpoint{4.232915in}{5.023517in}}%
\pgfpathlineto{\pgfqpoint{4.247106in}{5.023517in}}%
\pgfpathlineto{\pgfqpoint{4.247106in}{5.034099in}}%
\pgfpathlineto{\pgfqpoint{4.290966in}{5.034099in}}%
\pgfpathlineto{\pgfqpoint{4.290966in}{5.044680in}}%
\pgfpathlineto{\pgfqpoint{4.299996in}{5.044680in}}%
\pgfpathlineto{\pgfqpoint{4.299996in}{5.055262in}}%
\pgfpathlineto{\pgfqpoint{4.439318in}{5.055262in}}%
\pgfpathlineto{\pgfqpoint{4.439318in}{5.065843in}}%
\pgfpathlineto{\pgfqpoint{4.628950in}{5.065843in}}%
\pgfpathlineto{\pgfqpoint{4.628950in}{5.076425in}}%
\pgfpathlineto{\pgfqpoint{4.631530in}{5.076425in}}%
\pgfpathlineto{\pgfqpoint{4.631530in}{5.087006in}}%
\pgfpathlineto{\pgfqpoint{4.732151in}{5.087006in}}%
\pgfpathlineto{\pgfqpoint{4.732151in}{5.097587in}}%
\pgfpathlineto{\pgfqpoint{4.747631in}{5.097587in}}%
\pgfpathlineto{\pgfqpoint{4.747631in}{5.108169in}}%
\pgfpathlineto{\pgfqpoint{4.756661in}{5.108169in}}%
\pgfpathlineto{\pgfqpoint{4.756661in}{5.118750in}}%
\pgfpathlineto{\pgfqpoint{4.843092in}{5.118750in}}%
\pgfpathlineto{\pgfqpoint{4.843092in}{5.129332in}}%
\pgfpathlineto{\pgfqpoint{4.875343in}{5.129332in}}%
\pgfpathlineto{\pgfqpoint{4.875343in}{5.139913in}}%
\pgfpathlineto{\pgfqpoint{5.328138in}{5.139913in}}%
\pgfpathlineto{\pgfqpoint{5.328138in}{5.150495in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{5.150495in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{5.161076in}}%
\pgfpathlineto{\pgfqpoint{5.373288in}{5.161076in}}%
\pgfpathlineto{\pgfqpoint{5.373288in}{5.171658in}}%
\pgfpathlineto{\pgfqpoint{5.382318in}{5.171658in}}%
\pgfpathlineto{\pgfqpoint{5.382318in}{5.182239in}}%
\pgfpathlineto{\pgfqpoint{5.442949in}{5.182239in}}%
\pgfpathlineto{\pgfqpoint{5.442949in}{5.192821in}}%
\pgfpathlineto{\pgfqpoint{5.446819in}{5.192821in}}%
\pgfpathlineto{\pgfqpoint{5.446819in}{5.203402in}}%
\pgfpathlineto{\pgfqpoint{5.468749in}{5.203402in}}%
\pgfpathlineto{\pgfqpoint{5.468749in}{5.213984in}}%
\pgfpathlineto{\pgfqpoint{5.477779in}{5.213984in}}%
\pgfpathlineto{\pgfqpoint{5.477779in}{5.224565in}}%
\pgfpathlineto{\pgfqpoint{5.485519in}{5.224565in}}%
\pgfpathlineto{\pgfqpoint{5.485519in}{5.235147in}}%
\pgfpathlineto{\pgfqpoint{5.540990in}{5.235147in}}%
\pgfpathlineto{\pgfqpoint{5.540990in}{5.245728in}}%
\pgfpathlineto{\pgfqpoint{5.553890in}{5.245728in}}%
\pgfpathlineto{\pgfqpoint{5.553890in}{5.256310in}}%
\pgfpathlineto{\pgfqpoint{5.597751in}{5.256310in}}%
\pgfpathlineto{\pgfqpoint{5.597751in}{5.266891in}}%
\pgfpathlineto{\pgfqpoint{5.611941in}{5.266891in}}%
\pgfpathlineto{\pgfqpoint{5.611941in}{5.277473in}}%
\pgfpathlineto{\pgfqpoint{5.623551in}{5.277473in}}%
\pgfpathlineto{\pgfqpoint{5.623551in}{5.288054in}}%
\pgfpathlineto{\pgfqpoint{5.660961in}{5.288054in}}%
\pgfpathlineto{\pgfqpoint{5.660961in}{5.298636in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.298636in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont LiNGAM-MMI Performance Predictor ROC Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{5.818264in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{0.840000in}}{\pgfqpoint{5.857153in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{5.857153in}{1.715645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{1.754534in}}{\pgfqpoint{5.818264in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{1.754534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{1.754534in}}{\pgfqpoint{2.648269in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{2.648269in}{0.878889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{0.840000in}}{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.529024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CatBoost (AUC = 0.82)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920491in}{1.294666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.243624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimal Threshold = 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.026279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=0.958224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random Guess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970365in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516788in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{4.330694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=4.268839in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{1.938750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=1.876894in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356197in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 574}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 287}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Confusion Matrix (Threshold = 0.53)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prior_knowledge_performance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/hong/anaconda3/envs/graphillion_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{5.420333in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{5.420333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648371in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648371in,y=0.857444in,,top]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208253in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208253in,y=0.857444in,,top]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768136in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.768136in,y=0.857444in,,top]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.328018in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.328018in,y=0.857444in,,top]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488194in,y=0.565322in,,top]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont Prior Knowledge (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{1.095996in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{1.095996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=1.003136in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{1.725805in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{1.725805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=1.632945in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{2.355614in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{2.355614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=2.262753in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{2.985423in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{2.985423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=2.892562in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{3.615231in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{3.615231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=3.522371in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{4.245040in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{4.245040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=4.152180in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{4.874849in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{4.874849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604840in, y=4.781989in, left, base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549284in,y=3.196528in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont Ordering Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.648371in}{1.174886in}}{\pgfqpoint{9.328018in}{2.755321in}}{%
\pgfpathmoveto{\pgfqpoint{1.648371in}{2.755321in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{2.453003in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{1.802977in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{1.343952in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{1.343952in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{2.041312in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{2.755321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.648371in}{2.210635in}}{\pgfqpoint{9.328018in}{5.218169in}}{%
\pgfpathmoveto{\pgfqpoint{1.648371in}{5.218169in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{4.850035in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{4.623567in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{3.544848in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{2.210635in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{2.424601in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{2.424601in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{3.830810in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{5.004369in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{5.218169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648371in}{2.615608in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{2.484375in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{1.916038in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{1.258838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648371in}{2.615608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208253in}{2.484375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768136in}{1.916038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328018in}{1.258838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648371in}{5.031165in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{4.817812in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{3.678503in}}%
\pgfpathlineto{\pgfqpoint{9.328018in}{2.320043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.264389in}{0.972722in}}{\pgfqpoint{8.447611in}{4.447611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648371in}{5.031165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208253in}{4.817812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768136in}{3.678503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328018in}{2.320043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.712000in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{0.972722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264389in}{5.420333in}}%
\pgfpathlineto{\pgfqpoint{9.712000in}{5.420333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488194in,y=5.503667in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont Effect of Prior Knowledge on LiNGAM-MMI Performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171589in}{4.507200in}}%
\pgfpathlineto{\pgfqpoint{9.540889in}{4.507200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.589778in}{4.507200in}}{\pgfqpoint{9.589778in}{4.556089in}}%
\pgfpathlineto{\pgfqpoint{9.589778in}{5.249222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.589778in}{5.298111in}}{\pgfqpoint{9.540889in}{5.298111in}}%
\pgfpathlineto{\pgfqpoint{6.171589in}{5.298111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.122700in}{5.298111in}}{\pgfqpoint{6.122700in}{5.249222in}}%
\pgfpathlineto{\pgfqpoint{6.122700in}{4.556089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.122700in}{4.507200in}}{\pgfqpoint{6.171589in}{4.507200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.220478in}{5.100168in}}%
\pgfpathlineto{\pgfqpoint{6.709367in}{5.100168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464922in}{5.100168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904922in,y=5.014613in,left,base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont Without Confounders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.220478in}{4.741379in}}%
\pgfpathlineto{\pgfqpoint{6.709367in}{4.741379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464922in}{4.741379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904922in,y=4.655824in,left,base]{\color{textcolor}\sffamily\fontsize{17.600000}{21.120000}\selectfont With Confounders}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparseness_estimator_roc_cm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hong/anaconda3/envs/pycaret_env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538384in}{4.098784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093021in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093021in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018993in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018993in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944965in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944965in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870938in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870938in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796910in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722882in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722882in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{0.960227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=0.886361in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{1.830025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=1.756159in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{2.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=2.625957in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{3.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=3.495755in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{4.439419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=4.365553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861528in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455074in, y=5.235351in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399519in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{1.095371in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{1.095371in}{1.063061in}}%
\pgfpathlineto{\pgfqpoint{1.097721in}{1.063061in}}%
\pgfpathlineto{\pgfqpoint{1.097721in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.100071in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.100071in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{1.107122in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{1.107122in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.109472in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.109472in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.111822in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.111822in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{1.114172in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{1.114172in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.118873in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.118873in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{1.123573in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{1.123573in}{1.262300in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.262300in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{1.128274in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{1.128274in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{1.300862in}}%
\pgfpathlineto{\pgfqpoint{1.137674in}{1.300862in}}%
\pgfpathlineto{\pgfqpoint{1.137674in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{1.142375in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{1.142375in}{1.315859in}}%
\pgfpathlineto{\pgfqpoint{1.147075in}{1.315859in}}%
\pgfpathlineto{\pgfqpoint{1.147075in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{1.156476in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{1.156476in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{1.158826in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{1.158826in}{1.350137in}}%
\pgfpathlineto{\pgfqpoint{1.161176in}{1.350137in}}%
\pgfpathlineto{\pgfqpoint{1.161176in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{1.168227in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{1.168227in}{1.362991in}}%
\pgfpathlineto{\pgfqpoint{1.172927in}{1.362991in}}%
\pgfpathlineto{\pgfqpoint{1.172927in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{1.384414in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{1.384414in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{1.416550in}}%
\pgfpathlineto{\pgfqpoint{1.182328in}{1.416550in}}%
\pgfpathlineto{\pgfqpoint{1.182328in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{1.184678in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{1.184678in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{1.194079in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{1.194079in}{1.495817in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{1.495817in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.201129in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.201129in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{1.205830in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{1.205830in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{1.542949in}}%
\pgfpathlineto{\pgfqpoint{1.212880in}{1.542949in}}%
\pgfpathlineto{\pgfqpoint{1.212880in}{1.553661in}}%
\pgfpathlineto{\pgfqpoint{1.215230in}{1.553661in}}%
\pgfpathlineto{\pgfqpoint{1.215230in}{1.557946in}}%
\pgfpathlineto{\pgfqpoint{1.217581in}{1.557946in}}%
\pgfpathlineto{\pgfqpoint{1.217581in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{1.222281in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{1.222281in}{1.583654in}}%
\pgfpathlineto{\pgfqpoint{1.224631in}{1.583654in}}%
\pgfpathlineto{\pgfqpoint{1.224631in}{1.600793in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{1.600793in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{1.626501in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.626501in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{1.647925in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.647925in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.654352in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{1.654352in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{1.669348in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{1.669348in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{1.243433in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{1.243433in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{1.718623in}}%
\pgfpathlineto{\pgfqpoint{1.248133in}{1.718623in}}%
\pgfpathlineto{\pgfqpoint{1.248133in}{1.740046in}}%
\pgfpathlineto{\pgfqpoint{1.250483in}{1.740046in}}%
\pgfpathlineto{\pgfqpoint{1.250483in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{1.252833in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{1.252833in}{1.761470in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.761470in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.780751in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{1.780751in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{1.808602in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{1.808602in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{1.266934in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{1.266934in}{1.883584in}}%
\pgfpathlineto{\pgfqpoint{1.269285in}{1.883584in}}%
\pgfpathlineto{\pgfqpoint{1.269285in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{1.271635in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{1.271635in}{1.898581in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{1.898581in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.278685in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.278685in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{1.973563in}}%
\pgfpathlineto{\pgfqpoint{1.283386in}{1.973563in}}%
\pgfpathlineto{\pgfqpoint{1.283386in}{1.975706in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.975706in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.982133in}}%
\pgfpathlineto{\pgfqpoint{1.290436in}{1.982133in}}%
\pgfpathlineto{\pgfqpoint{1.290436in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.299837in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.299837in}{2.001414in}}%
\pgfpathlineto{\pgfqpoint{1.302187in}{2.001414in}}%
\pgfpathlineto{\pgfqpoint{1.302187in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{1.304537in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{1.304537in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{2.059258in}}%
\pgfpathlineto{\pgfqpoint{1.309238in}{2.059258in}}%
\pgfpathlineto{\pgfqpoint{1.309238in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{1.313938in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{1.313938in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{1.316288in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{1.316288in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{2.099963in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{2.099963in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{2.102105in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{2.102105in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{2.140667in}}%
\pgfpathlineto{\pgfqpoint{1.328039in}{2.140667in}}%
\pgfpathlineto{\pgfqpoint{1.328039in}{2.147094in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{2.147094in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{2.151379in}}%
\pgfpathlineto{\pgfqpoint{1.332740in}{2.151379in}}%
\pgfpathlineto{\pgfqpoint{1.332740in}{2.155664in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.155664in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{1.337440in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{1.337440in}{2.166376in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{2.166376in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{1.344490in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{1.344490in}{2.192084in}}%
\pgfpathlineto{\pgfqpoint{1.346841in}{2.192084in}}%
\pgfpathlineto{\pgfqpoint{1.346841in}{2.209223in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{2.209223in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{2.219935in}}%
\pgfpathlineto{\pgfqpoint{1.356241in}{2.219935in}}%
\pgfpathlineto{\pgfqpoint{1.356241in}{2.234931in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{2.234931in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{2.239216in}}%
\pgfpathlineto{\pgfqpoint{1.363292in}{2.239216in}}%
\pgfpathlineto{\pgfqpoint{1.363292in}{2.249928in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{2.249928in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{2.262782in}}%
\pgfpathlineto{\pgfqpoint{1.370342in}{2.262782in}}%
\pgfpathlineto{\pgfqpoint{1.370342in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{1.372693in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{1.372693in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{1.375043in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{1.375043in}{2.290633in}}%
\pgfpathlineto{\pgfqpoint{1.377393in}{2.290633in}}%
\pgfpathlineto{\pgfqpoint{1.377393in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{1.379743in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{1.379743in}{2.312056in}}%
\pgfpathlineto{\pgfqpoint{1.382093in}{2.312056in}}%
\pgfpathlineto{\pgfqpoint{1.382093in}{2.316341in}}%
\pgfpathlineto{\pgfqpoint{1.384444in}{2.316341in}}%
\pgfpathlineto{\pgfqpoint{1.384444in}{2.327053in}}%
\pgfpathlineto{\pgfqpoint{1.389144in}{2.327053in}}%
\pgfpathlineto{\pgfqpoint{1.389144in}{2.331337in}}%
\pgfpathlineto{\pgfqpoint{1.393844in}{2.331337in}}%
\pgfpathlineto{\pgfqpoint{1.393844in}{2.354903in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{2.354903in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{2.361330in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{2.361330in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{2.369900in}}%
\pgfpathlineto{\pgfqpoint{1.405595in}{2.369900in}}%
\pgfpathlineto{\pgfqpoint{1.405595in}{2.372042in}}%
\pgfpathlineto{\pgfqpoint{1.407945in}{2.372042in}}%
\pgfpathlineto{\pgfqpoint{1.407945in}{2.389181in}}%
\pgfpathlineto{\pgfqpoint{1.410296in}{2.389181in}}%
\pgfpathlineto{\pgfqpoint{1.410296in}{2.395608in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{2.395608in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{2.397751in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.397751in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.408462in}}%
\pgfpathlineto{\pgfqpoint{1.417346in}{2.408462in}}%
\pgfpathlineto{\pgfqpoint{1.417346in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{1.419696in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{1.419696in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{1.422046in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{1.422046in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.424397in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.424397in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{1.426747in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{1.426747in}{2.434171in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{2.434171in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{2.479160in}}%
\pgfpathlineto{\pgfqpoint{1.433797in}{2.479160in}}%
\pgfpathlineto{\pgfqpoint{1.433797in}{2.492014in}}%
\pgfpathlineto{\pgfqpoint{1.438498in}{2.492014in}}%
\pgfpathlineto{\pgfqpoint{1.438498in}{2.498441in}}%
\pgfpathlineto{\pgfqpoint{1.440848in}{2.498441in}}%
\pgfpathlineto{\pgfqpoint{1.440848in}{2.504869in}}%
\pgfpathlineto{\pgfqpoint{1.443198in}{2.504869in}}%
\pgfpathlineto{\pgfqpoint{1.443198in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{2.522007in}}%
\pgfpathlineto{\pgfqpoint{1.450249in}{2.522007in}}%
\pgfpathlineto{\pgfqpoint{1.450249in}{2.530577in}}%
\pgfpathlineto{\pgfqpoint{1.457299in}{2.530577in}}%
\pgfpathlineto{\pgfqpoint{1.457299in}{2.532719in}}%
\pgfpathlineto{\pgfqpoint{1.459649in}{2.532719in}}%
\pgfpathlineto{\pgfqpoint{1.459649in}{2.541289in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{2.541289in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{2.543431in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{2.543431in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{2.547716in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{2.547716in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.469050in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.469050in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{1.471400in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{1.471400in}{2.554143in}}%
\pgfpathlineto{\pgfqpoint{1.476101in}{2.554143in}}%
\pgfpathlineto{\pgfqpoint{1.476101in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{2.596990in}}%
\pgfpathlineto{\pgfqpoint{1.480801in}{2.596990in}}%
\pgfpathlineto{\pgfqpoint{1.480801in}{2.599132in}}%
\pgfpathlineto{\pgfqpoint{1.483151in}{2.599132in}}%
\pgfpathlineto{\pgfqpoint{1.483151in}{2.607702in}}%
\pgfpathlineto{\pgfqpoint{1.485501in}{2.607702in}}%
\pgfpathlineto{\pgfqpoint{1.485501in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{1.487852in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{1.487852in}{2.614129in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{2.614129in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{2.618414in}}%
\pgfpathlineto{\pgfqpoint{1.494902in}{2.618414in}}%
\pgfpathlineto{\pgfqpoint{1.494902in}{2.620556in}}%
\pgfpathlineto{\pgfqpoint{1.497252in}{2.620556in}}%
\pgfpathlineto{\pgfqpoint{1.497252in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{1.499603in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{1.499603in}{2.633410in}}%
\pgfpathlineto{\pgfqpoint{1.501953in}{2.633410in}}%
\pgfpathlineto{\pgfqpoint{1.501953in}{2.656976in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{2.656976in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{2.663403in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{2.663403in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{2.665545in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{2.665545in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{2.667688in}}%
\pgfpathlineto{\pgfqpoint{1.513704in}{2.667688in}}%
\pgfpathlineto{\pgfqpoint{1.513704in}{2.691254in}}%
\pgfpathlineto{\pgfqpoint{1.518404in}{2.691254in}}%
\pgfpathlineto{\pgfqpoint{1.518404in}{2.699823in}}%
\pgfpathlineto{\pgfqpoint{1.523104in}{2.699823in}}%
\pgfpathlineto{\pgfqpoint{1.523104in}{2.729816in}}%
\pgfpathlineto{\pgfqpoint{1.525455in}{2.729816in}}%
\pgfpathlineto{\pgfqpoint{1.525455in}{2.734101in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{2.734101in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{2.776948in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{2.776948in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{2.785518in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{2.785518in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{2.787660in}}%
\pgfpathlineto{\pgfqpoint{1.541906in}{2.787660in}}%
\pgfpathlineto{\pgfqpoint{1.541906in}{2.789802in}}%
\pgfpathlineto{\pgfqpoint{1.544256in}{2.789802in}}%
\pgfpathlineto{\pgfqpoint{1.544256in}{2.796229in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{2.796229in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{2.798372in}}%
\pgfpathlineto{\pgfqpoint{1.548956in}{2.798372in}}%
\pgfpathlineto{\pgfqpoint{1.548956in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{1.551307in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{1.551307in}{2.813368in}}%
\pgfpathlineto{\pgfqpoint{1.553657in}{2.813368in}}%
\pgfpathlineto{\pgfqpoint{1.553657in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{1.560707in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{1.560707in}{2.819795in}}%
\pgfpathlineto{\pgfqpoint{1.563057in}{2.819795in}}%
\pgfpathlineto{\pgfqpoint{1.563057in}{2.839077in}}%
\pgfpathlineto{\pgfqpoint{1.565408in}{2.839077in}}%
\pgfpathlineto{\pgfqpoint{1.565408in}{2.841219in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{2.841219in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{2.849788in}}%
\pgfpathlineto{\pgfqpoint{1.570108in}{2.849788in}}%
\pgfpathlineto{\pgfqpoint{1.570108in}{2.860500in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{2.860500in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{2.873354in}}%
\pgfpathlineto{\pgfqpoint{1.574808in}{2.873354in}}%
\pgfpathlineto{\pgfqpoint{1.574808in}{2.875497in}}%
\pgfpathlineto{\pgfqpoint{1.577159in}{2.875497in}}%
\pgfpathlineto{\pgfqpoint{1.577159in}{2.877639in}}%
\pgfpathlineto{\pgfqpoint{1.581859in}{2.877639in}}%
\pgfpathlineto{\pgfqpoint{1.581859in}{2.881924in}}%
\pgfpathlineto{\pgfqpoint{1.584209in}{2.881924in}}%
\pgfpathlineto{\pgfqpoint{1.584209in}{2.886209in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{2.886209in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{2.890493in}}%
\pgfpathlineto{\pgfqpoint{1.591260in}{2.890493in}}%
\pgfpathlineto{\pgfqpoint{1.591260in}{2.892636in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{2.892636in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{2.907632in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{2.907632in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{2.909774in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{2.909774in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{2.911917in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{2.911917in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{2.914059in}}%
\pgfpathlineto{\pgfqpoint{1.612411in}{2.914059in}}%
\pgfpathlineto{\pgfqpoint{1.612411in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{1.614762in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{1.614762in}{2.920486in}}%
\pgfpathlineto{\pgfqpoint{1.619462in}{2.920486in}}%
\pgfpathlineto{\pgfqpoint{1.619462in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{1.621812in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{1.621812in}{2.931198in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{2.931198in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{2.933340in}}%
\pgfpathlineto{\pgfqpoint{1.626512in}{2.933340in}}%
\pgfpathlineto{\pgfqpoint{1.626512in}{2.941910in}}%
\pgfpathlineto{\pgfqpoint{1.628863in}{2.941910in}}%
\pgfpathlineto{\pgfqpoint{1.628863in}{2.946195in}}%
\pgfpathlineto{\pgfqpoint{1.631213in}{2.946195in}}%
\pgfpathlineto{\pgfqpoint{1.631213in}{2.954764in}}%
\pgfpathlineto{\pgfqpoint{1.633563in}{2.954764in}}%
\pgfpathlineto{\pgfqpoint{1.633563in}{2.967618in}}%
\pgfpathlineto{\pgfqpoint{1.635913in}{2.967618in}}%
\pgfpathlineto{\pgfqpoint{1.635913in}{2.974045in}}%
\pgfpathlineto{\pgfqpoint{1.638263in}{2.974045in}}%
\pgfpathlineto{\pgfqpoint{1.638263in}{2.982615in}}%
\pgfpathlineto{\pgfqpoint{1.642964in}{2.982615in}}%
\pgfpathlineto{\pgfqpoint{1.642964in}{2.989042in}}%
\pgfpathlineto{\pgfqpoint{1.645314in}{2.991184in}}%
\pgfpathlineto{\pgfqpoint{1.645314in}{2.999754in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{2.999754in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{3.021177in}}%
\pgfpathlineto{\pgfqpoint{1.652364in}{3.021177in}}%
\pgfpathlineto{\pgfqpoint{1.652364in}{3.023320in}}%
\pgfpathlineto{\pgfqpoint{1.654715in}{3.023320in}}%
\pgfpathlineto{\pgfqpoint{1.654715in}{3.029747in}}%
\pgfpathlineto{\pgfqpoint{1.659415in}{3.029747in}}%
\pgfpathlineto{\pgfqpoint{1.659415in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.664115in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.664115in}{3.036174in}}%
\pgfpathlineto{\pgfqpoint{1.666466in}{3.036174in}}%
\pgfpathlineto{\pgfqpoint{1.666466in}{3.042601in}}%
\pgfpathlineto{\pgfqpoint{1.668816in}{3.042601in}}%
\pgfpathlineto{\pgfqpoint{1.668816in}{3.046885in}}%
\pgfpathlineto{\pgfqpoint{1.671166in}{3.046885in}}%
\pgfpathlineto{\pgfqpoint{1.671166in}{3.049028in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.049028in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.055455in}}%
\pgfpathlineto{\pgfqpoint{1.678216in}{3.055455in}}%
\pgfpathlineto{\pgfqpoint{1.678216in}{3.068309in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{3.068309in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{1.682917in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{1.682917in}{3.079021in}}%
\pgfpathlineto{\pgfqpoint{1.687617in}{3.079021in}}%
\pgfpathlineto{\pgfqpoint{1.687617in}{3.081163in}}%
\pgfpathlineto{\pgfqpoint{1.692318in}{3.081163in}}%
\pgfpathlineto{\pgfqpoint{1.692318in}{3.085448in}}%
\pgfpathlineto{\pgfqpoint{1.694668in}{3.085448in}}%
\pgfpathlineto{\pgfqpoint{1.694668in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{3.102587in}}%
\pgfpathlineto{\pgfqpoint{1.701718in}{3.102587in}}%
\pgfpathlineto{\pgfqpoint{1.701718in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{1.704068in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{1.704068in}{3.132580in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{3.132580in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{3.136865in}}%
\pgfpathlineto{\pgfqpoint{1.711119in}{3.136865in}}%
\pgfpathlineto{\pgfqpoint{1.711119in}{3.143292in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{3.143292in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{3.149719in}}%
\pgfpathlineto{\pgfqpoint{1.718170in}{3.149719in}}%
\pgfpathlineto{\pgfqpoint{1.718170in}{3.151861in}}%
\pgfpathlineto{\pgfqpoint{1.722870in}{3.151861in}}%
\pgfpathlineto{\pgfqpoint{1.722870in}{3.160431in}}%
\pgfpathlineto{\pgfqpoint{1.725220in}{3.160431in}}%
\pgfpathlineto{\pgfqpoint{1.725220in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{1.727570in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{1.727570in}{3.169000in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{3.169000in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{3.173285in}}%
\pgfpathlineto{\pgfqpoint{1.734621in}{3.173285in}}%
\pgfpathlineto{\pgfqpoint{1.734621in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{1.739321in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{1.739321in}{3.183996in}}%
\pgfpathlineto{\pgfqpoint{1.741671in}{3.183996in}}%
\pgfpathlineto{\pgfqpoint{1.741671in}{3.186139in}}%
\pgfpathlineto{\pgfqpoint{1.746372in}{3.186139in}}%
\pgfpathlineto{\pgfqpoint{1.746372in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{3.205420in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{3.205420in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{3.209705in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{3.209705in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{1.762823in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{1.762823in}{3.222559in}}%
\pgfpathlineto{\pgfqpoint{1.767523in}{3.222559in}}%
\pgfpathlineto{\pgfqpoint{1.767523in}{3.228986in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{3.228986in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{3.231128in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{3.231128in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{3.237555in}}%
\pgfpathlineto{\pgfqpoint{1.788675in}{3.237555in}}%
\pgfpathlineto{\pgfqpoint{1.788675in}{3.239698in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{3.239698in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{3.246125in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.246125in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.248267in}}%
\pgfpathlineto{\pgfqpoint{1.800426in}{3.248267in}}%
\pgfpathlineto{\pgfqpoint{1.800426in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{1.802776in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{1.802776in}{3.254694in}}%
\pgfpathlineto{\pgfqpoint{1.805126in}{3.254694in}}%
\pgfpathlineto{\pgfqpoint{1.805126in}{3.256837in}}%
\pgfpathlineto{\pgfqpoint{1.807477in}{3.256837in}}%
\pgfpathlineto{\pgfqpoint{1.807477in}{3.267549in}}%
\pgfpathlineto{\pgfqpoint{1.812177in}{3.267549in}}%
\pgfpathlineto{\pgfqpoint{1.812177in}{3.276118in}}%
\pgfpathlineto{\pgfqpoint{1.814527in}{3.276118in}}%
\pgfpathlineto{\pgfqpoint{1.814527in}{3.280403in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{3.280403in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{3.284687in}}%
\pgfpathlineto{\pgfqpoint{1.821578in}{3.284687in}}%
\pgfpathlineto{\pgfqpoint{1.821578in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{1.823928in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{1.823928in}{3.308253in}}%
\pgfpathlineto{\pgfqpoint{1.828628in}{3.308253in}}%
\pgfpathlineto{\pgfqpoint{1.828628in}{3.310396in}}%
\pgfpathlineto{\pgfqpoint{1.830978in}{3.310396in}}%
\pgfpathlineto{\pgfqpoint{1.830978in}{3.316823in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{3.316823in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{3.318965in}}%
\pgfpathlineto{\pgfqpoint{1.840379in}{3.318965in}}%
\pgfpathlineto{\pgfqpoint{1.840379in}{3.321108in}}%
\pgfpathlineto{\pgfqpoint{1.845079in}{3.321108in}}%
\pgfpathlineto{\pgfqpoint{1.845079in}{3.325392in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{3.325392in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{3.331819in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{3.331819in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{3.333962in}}%
\pgfpathlineto{\pgfqpoint{1.859181in}{3.333962in}}%
\pgfpathlineto{\pgfqpoint{1.859181in}{3.342531in}}%
\pgfpathlineto{\pgfqpoint{1.861531in}{3.342531in}}%
\pgfpathlineto{\pgfqpoint{1.861531in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{1.873282in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{1.873282in}{3.368239in}}%
\pgfpathlineto{\pgfqpoint{1.882682in}{3.368239in}}%
\pgfpathlineto{\pgfqpoint{1.882682in}{3.372524in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.372524in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.378951in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{3.378951in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{3.387521in}}%
\pgfpathlineto{\pgfqpoint{1.889733in}{3.387521in}}%
\pgfpathlineto{\pgfqpoint{1.889733in}{3.389663in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{3.389663in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{3.391805in}}%
\pgfpathlineto{\pgfqpoint{1.901484in}{3.391805in}}%
\pgfpathlineto{\pgfqpoint{1.901484in}{3.396090in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{3.396090in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{3.398232in}}%
\pgfpathlineto{\pgfqpoint{1.906184in}{3.398232in}}%
\pgfpathlineto{\pgfqpoint{1.906184in}{3.404660in}}%
\pgfpathlineto{\pgfqpoint{1.908534in}{3.404660in}}%
\pgfpathlineto{\pgfqpoint{1.908534in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{1.910885in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{1.910885in}{3.413229in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{3.413229in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{3.417514in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.417514in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.419656in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{3.419656in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{3.421798in}}%
\pgfpathlineto{\pgfqpoint{1.932036in}{3.421798in}}%
\pgfpathlineto{\pgfqpoint{1.932036in}{3.426083in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{3.426083in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{3.432510in}}%
\pgfpathlineto{\pgfqpoint{1.950838in}{3.432510in}}%
\pgfpathlineto{\pgfqpoint{1.950838in}{3.436795in}}%
\pgfpathlineto{\pgfqpoint{1.953188in}{3.436795in}}%
\pgfpathlineto{\pgfqpoint{1.953188in}{3.438937in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{3.438937in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{3.441080in}}%
\pgfpathlineto{\pgfqpoint{1.957888in}{3.441080in}}%
\pgfpathlineto{\pgfqpoint{1.957888in}{3.443222in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{3.443222in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{1.962589in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{1.962589in}{3.460361in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{3.460361in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{3.464646in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{3.464646in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{3.477500in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{3.477500in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{1.979040in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{1.979040in}{3.486069in}}%
\pgfpathlineto{\pgfqpoint{1.981390in}{3.486069in}}%
\pgfpathlineto{\pgfqpoint{1.981390in}{3.488212in}}%
\pgfpathlineto{\pgfqpoint{1.983740in}{3.488212in}}%
\pgfpathlineto{\pgfqpoint{1.983740in}{3.492496in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{3.492496in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{3.498923in}}%
\pgfpathlineto{\pgfqpoint{1.990791in}{3.498923in}}%
\pgfpathlineto{\pgfqpoint{1.990791in}{3.511778in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{3.511778in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{3.520347in}}%
\pgfpathlineto{\pgfqpoint{1.995491in}{3.520347in}}%
\pgfpathlineto{\pgfqpoint{1.995491in}{3.528916in}}%
\pgfpathlineto{\pgfqpoint{1.997841in}{3.528916in}}%
\pgfpathlineto{\pgfqpoint{1.997841in}{3.533201in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{3.533201in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{3.543913in}}%
\pgfpathlineto{\pgfqpoint{2.011943in}{3.543913in}}%
\pgfpathlineto{\pgfqpoint{2.011943in}{3.546055in}}%
\pgfpathlineto{\pgfqpoint{2.014293in}{3.546055in}}%
\pgfpathlineto{\pgfqpoint{2.014293in}{3.548198in}}%
\pgfpathlineto{\pgfqpoint{2.016643in}{3.548198in}}%
\pgfpathlineto{\pgfqpoint{2.016643in}{3.550340in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{3.550340in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{3.552482in}}%
\pgfpathlineto{\pgfqpoint{2.028394in}{3.552482in}}%
\pgfpathlineto{\pgfqpoint{2.028394in}{3.554625in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{3.554625in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{3.556767in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{3.556767in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{3.567479in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{3.567479in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{3.580333in}}%
\pgfpathlineto{\pgfqpoint{2.042495in}{3.580333in}}%
\pgfpathlineto{\pgfqpoint{2.042495in}{3.584618in}}%
\pgfpathlineto{\pgfqpoint{2.049545in}{3.584618in}}%
\pgfpathlineto{\pgfqpoint{2.049545in}{3.586760in}}%
\pgfpathlineto{\pgfqpoint{2.054246in}{3.586760in}}%
\pgfpathlineto{\pgfqpoint{2.054246in}{3.591045in}}%
\pgfpathlineto{\pgfqpoint{2.058946in}{3.591045in}}%
\pgfpathlineto{\pgfqpoint{2.058946in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{3.603899in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{3.603899in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{3.612468in}}%
\pgfpathlineto{\pgfqpoint{2.065997in}{3.612468in}}%
\pgfpathlineto{\pgfqpoint{2.065997in}{3.614611in}}%
\pgfpathlineto{\pgfqpoint{2.068347in}{3.614611in}}%
\pgfpathlineto{\pgfqpoint{2.068347in}{3.621038in}}%
\pgfpathlineto{\pgfqpoint{2.073047in}{3.621038in}}%
\pgfpathlineto{\pgfqpoint{2.073047in}{3.623180in}}%
\pgfpathlineto{\pgfqpoint{2.075397in}{3.623180in}}%
\pgfpathlineto{\pgfqpoint{2.075397in}{3.625323in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{3.625323in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{3.629607in}}%
\pgfpathlineto{\pgfqpoint{2.084798in}{3.629607in}}%
\pgfpathlineto{\pgfqpoint{2.084798in}{3.631750in}}%
\pgfpathlineto{\pgfqpoint{2.087148in}{3.631750in}}%
\pgfpathlineto{\pgfqpoint{2.087148in}{3.633892in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{3.633892in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{3.636034in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{3.636034in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{3.638177in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{3.638177in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{3.640319in}}%
\pgfpathlineto{\pgfqpoint{2.105950in}{3.640319in}}%
\pgfpathlineto{\pgfqpoint{2.105950in}{3.644604in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{3.644604in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{3.653173in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{3.653173in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{3.666027in}}%
\pgfpathlineto{\pgfqpoint{2.117701in}{3.666027in}}%
\pgfpathlineto{\pgfqpoint{2.117701in}{3.668170in}}%
\pgfpathlineto{\pgfqpoint{2.122401in}{3.668170in}}%
\pgfpathlineto{\pgfqpoint{2.122401in}{3.670312in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.670312in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.672454in}}%
\pgfpathlineto{\pgfqpoint{2.131802in}{3.672454in}}%
\pgfpathlineto{\pgfqpoint{2.131802in}{3.674597in}}%
\pgfpathlineto{\pgfqpoint{2.148253in}{3.674597in}}%
\pgfpathlineto{\pgfqpoint{2.148253in}{3.678882in}}%
\pgfpathlineto{\pgfqpoint{2.155304in}{3.678882in}}%
\pgfpathlineto{\pgfqpoint{2.155304in}{3.681024in}}%
\pgfpathlineto{\pgfqpoint{2.157654in}{3.681024in}}%
\pgfpathlineto{\pgfqpoint{2.157654in}{3.683166in}}%
\pgfpathlineto{\pgfqpoint{2.164704in}{3.683166in}}%
\pgfpathlineto{\pgfqpoint{2.164704in}{3.685309in}}%
\pgfpathlineto{\pgfqpoint{2.167055in}{3.685309in}}%
\pgfpathlineto{\pgfqpoint{2.167055in}{3.702448in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{3.702448in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{3.704590in}}%
\pgfpathlineto{\pgfqpoint{2.174105in}{3.704590in}}%
\pgfpathlineto{\pgfqpoint{2.174105in}{3.706732in}}%
\pgfpathlineto{\pgfqpoint{2.176455in}{3.706732in}}%
\pgfpathlineto{\pgfqpoint{2.176455in}{3.711017in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{3.711017in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{3.713159in}}%
\pgfpathlineto{\pgfqpoint{2.181156in}{3.713159in}}%
\pgfpathlineto{\pgfqpoint{2.181156in}{3.715302in}}%
\pgfpathlineto{\pgfqpoint{2.185856in}{3.715302in}}%
\pgfpathlineto{\pgfqpoint{2.185856in}{3.726013in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{3.726013in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{3.732441in}}%
\pgfpathlineto{\pgfqpoint{2.197607in}{3.732441in}}%
\pgfpathlineto{\pgfqpoint{2.197607in}{3.734583in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{3.734583in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{2.207008in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{2.207008in}{3.747437in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{3.747437in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{2.214058in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{2.214058in}{3.751722in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{3.751722in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{3.753864in}}%
\pgfpathlineto{\pgfqpoint{2.232860in}{3.753864in}}%
\pgfpathlineto{\pgfqpoint{2.232860in}{3.756006in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{3.756006in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{3.760291in}}%
\pgfpathlineto{\pgfqpoint{2.239910in}{3.760291in}}%
\pgfpathlineto{\pgfqpoint{2.239910in}{3.762434in}}%
\pgfpathlineto{\pgfqpoint{2.242260in}{3.762434in}}%
\pgfpathlineto{\pgfqpoint{2.242260in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{2.246961in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{2.246961in}{3.768861in}}%
\pgfpathlineto{\pgfqpoint{2.256362in}{3.768861in}}%
\pgfpathlineto{\pgfqpoint{2.256362in}{3.773145in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{3.773145in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{3.779572in}}%
\pgfpathlineto{\pgfqpoint{2.261062in}{3.779572in}}%
\pgfpathlineto{\pgfqpoint{2.261062in}{3.781715in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{3.781715in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{3.783857in}}%
\pgfpathlineto{\pgfqpoint{2.270463in}{3.783857in}}%
\pgfpathlineto{\pgfqpoint{2.270463in}{3.786000in}}%
\pgfpathlineto{\pgfqpoint{2.275163in}{3.786000in}}%
\pgfpathlineto{\pgfqpoint{2.275163in}{3.788142in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.788142in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.794569in}}%
\pgfpathlineto{\pgfqpoint{2.282214in}{3.794569in}}%
\pgfpathlineto{\pgfqpoint{2.282214in}{3.803138in}}%
\pgfpathlineto{\pgfqpoint{2.284564in}{3.803138in}}%
\pgfpathlineto{\pgfqpoint{2.284564in}{3.805281in}}%
\pgfpathlineto{\pgfqpoint{2.286914in}{3.805281in}}%
\pgfpathlineto{\pgfqpoint{2.286914in}{3.811708in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{3.811708in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{3.818135in}}%
\pgfpathlineto{\pgfqpoint{2.291614in}{3.818135in}}%
\pgfpathlineto{\pgfqpoint{2.291614in}{3.826704in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{3.826704in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{3.828847in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{3.828847in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{2.305715in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{2.305715in}{3.843843in}}%
\pgfpathlineto{\pgfqpoint{2.308066in}{3.843843in}}%
\pgfpathlineto{\pgfqpoint{2.308066in}{3.845986in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{3.845986in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{3.856697in}}%
\pgfpathlineto{\pgfqpoint{2.312766in}{3.856697in}}%
\pgfpathlineto{\pgfqpoint{2.312766in}{3.863124in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{3.863124in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{3.867409in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{3.867409in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{3.873836in}}%
\pgfpathlineto{\pgfqpoint{2.326867in}{3.873836in}}%
\pgfpathlineto{\pgfqpoint{2.326867in}{3.875979in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{3.875979in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{3.882406in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{3.882406in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{2.333918in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{2.333918in}{3.888833in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.888833in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.890975in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{3.890975in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{3.899545in}}%
\pgfpathlineto{\pgfqpoint{2.348019in}{3.899545in}}%
\pgfpathlineto{\pgfqpoint{2.348019in}{3.905972in}}%
\pgfpathlineto{\pgfqpoint{2.352719in}{3.905972in}}%
\pgfpathlineto{\pgfqpoint{2.352719in}{3.908114in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{3.908114in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{3.910256in}}%
\pgfpathlineto{\pgfqpoint{2.357419in}{3.910256in}}%
\pgfpathlineto{\pgfqpoint{2.357419in}{3.912399in}}%
\pgfpathlineto{\pgfqpoint{2.362120in}{3.912399in}}%
\pgfpathlineto{\pgfqpoint{2.362120in}{3.916683in}}%
\pgfpathlineto{\pgfqpoint{2.364470in}{3.916683in}}%
\pgfpathlineto{\pgfqpoint{2.364470in}{3.918826in}}%
\pgfpathlineto{\pgfqpoint{2.371521in}{3.918826in}}%
\pgfpathlineto{\pgfqpoint{2.371521in}{3.920968in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{3.920968in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{3.925253in}}%
\pgfpathlineto{\pgfqpoint{2.376221in}{3.925253in}}%
\pgfpathlineto{\pgfqpoint{2.376221in}{3.927395in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{3.927395in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{3.940249in}}%
\pgfpathlineto{\pgfqpoint{2.387972in}{3.940249in}}%
\pgfpathlineto{\pgfqpoint{2.387972in}{3.946676in}}%
\pgfpathlineto{\pgfqpoint{2.390322in}{3.946676in}}%
\pgfpathlineto{\pgfqpoint{2.390322in}{3.948819in}}%
\pgfpathlineto{\pgfqpoint{2.392672in}{3.948819in}}%
\pgfpathlineto{\pgfqpoint{2.392672in}{3.950961in}}%
\pgfpathlineto{\pgfqpoint{2.395022in}{3.950961in}}%
\pgfpathlineto{\pgfqpoint{2.395022in}{3.959531in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{3.959531in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{3.963815in}}%
\pgfpathlineto{\pgfqpoint{2.404423in}{3.963815in}}%
\pgfpathlineto{\pgfqpoint{2.404423in}{3.968100in}}%
\pgfpathlineto{\pgfqpoint{2.411474in}{3.968100in}}%
\pgfpathlineto{\pgfqpoint{2.411474in}{3.970242in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{3.970242in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{3.972385in}}%
\pgfpathlineto{\pgfqpoint{2.420874in}{3.972385in}}%
\pgfpathlineto{\pgfqpoint{2.420874in}{3.974527in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{3.974527in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{3.976670in}}%
\pgfpathlineto{\pgfqpoint{2.427925in}{3.976670in}}%
\pgfpathlineto{\pgfqpoint{2.427925in}{3.980954in}}%
\pgfpathlineto{\pgfqpoint{2.432625in}{3.980954in}}%
\pgfpathlineto{\pgfqpoint{2.432625in}{3.985239in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{3.985239in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{3.993808in}}%
\pgfpathlineto{\pgfqpoint{2.449077in}{3.993808in}}%
\pgfpathlineto{\pgfqpoint{2.449077in}{3.998093in}}%
\pgfpathlineto{\pgfqpoint{2.460828in}{3.998093in}}%
\pgfpathlineto{\pgfqpoint{2.460828in}{4.002378in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{4.002378in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{4.004520in}}%
\pgfpathlineto{\pgfqpoint{2.467878in}{4.004520in}}%
\pgfpathlineto{\pgfqpoint{2.467878in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{2.470228in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{2.470228in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{2.472578in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{2.472578in}{4.010947in}}%
\pgfpathlineto{\pgfqpoint{2.474929in}{4.010947in}}%
\pgfpathlineto{\pgfqpoint{2.474929in}{4.017374in}}%
\pgfpathlineto{\pgfqpoint{2.477279in}{4.017374in}}%
\pgfpathlineto{\pgfqpoint{2.477279in}{4.021659in}}%
\pgfpathlineto{\pgfqpoint{2.479629in}{4.021659in}}%
\pgfpathlineto{\pgfqpoint{2.479629in}{4.023801in}}%
\pgfpathlineto{\pgfqpoint{2.484329in}{4.023801in}}%
\pgfpathlineto{\pgfqpoint{2.484329in}{4.028086in}}%
\pgfpathlineto{\pgfqpoint{2.491380in}{4.028086in}}%
\pgfpathlineto{\pgfqpoint{2.491380in}{4.034513in}}%
\pgfpathlineto{\pgfqpoint{2.493730in}{4.034513in}}%
\pgfpathlineto{\pgfqpoint{2.493730in}{4.043083in}}%
\pgfpathlineto{\pgfqpoint{2.496080in}{4.043083in}}%
\pgfpathlineto{\pgfqpoint{2.496080in}{4.051652in}}%
\pgfpathlineto{\pgfqpoint{2.498430in}{4.051652in}}%
\pgfpathlineto{\pgfqpoint{2.498430in}{4.053794in}}%
\pgfpathlineto{\pgfqpoint{2.505481in}{4.053794in}}%
\pgfpathlineto{\pgfqpoint{2.505481in}{4.058079in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{4.058079in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{4.060222in}}%
\pgfpathlineto{\pgfqpoint{2.512532in}{4.060222in}}%
\pgfpathlineto{\pgfqpoint{2.512532in}{4.064506in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.064506in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.070933in}}%
\pgfpathlineto{\pgfqpoint{2.517232in}{4.070933in}}%
\pgfpathlineto{\pgfqpoint{2.517232in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{4.075218in}}%
\pgfpathlineto{\pgfqpoint{2.521932in}{4.075218in}}%
\pgfpathlineto{\pgfqpoint{2.521932in}{4.081645in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{4.081645in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{4.090215in}}%
\pgfpathlineto{\pgfqpoint{2.538384in}{4.090215in}}%
\pgfpathlineto{\pgfqpoint{2.538384in}{4.098784in}}%
\pgfpathlineto{\pgfqpoint{2.543084in}{4.098784in}}%
\pgfpathlineto{\pgfqpoint{2.543084in}{4.100926in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{4.100926in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{4.105211in}}%
\pgfpathlineto{\pgfqpoint{2.561885in}{4.105211in}}%
\pgfpathlineto{\pgfqpoint{2.561885in}{4.109496in}}%
\pgfpathlineto{\pgfqpoint{2.564236in}{4.109496in}}%
\pgfpathlineto{\pgfqpoint{2.564236in}{4.111638in}}%
\pgfpathlineto{\pgfqpoint{2.578337in}{4.111638in}}%
\pgfpathlineto{\pgfqpoint{2.578337in}{4.115923in}}%
\pgfpathlineto{\pgfqpoint{2.580687in}{4.115923in}}%
\pgfpathlineto{\pgfqpoint{2.580687in}{4.120208in}}%
\pgfpathlineto{\pgfqpoint{2.583037in}{4.120208in}}%
\pgfpathlineto{\pgfqpoint{2.583037in}{4.128777in}}%
\pgfpathlineto{\pgfqpoint{2.587737in}{4.128777in}}%
\pgfpathlineto{\pgfqpoint{2.587737in}{4.130919in}}%
\pgfpathlineto{\pgfqpoint{2.592438in}{4.130919in}}%
\pgfpathlineto{\pgfqpoint{2.592438in}{4.139489in}}%
\pgfpathlineto{\pgfqpoint{2.594788in}{4.139489in}}%
\pgfpathlineto{\pgfqpoint{2.594788in}{4.141631in}}%
\pgfpathlineto{\pgfqpoint{2.597138in}{4.141631in}}%
\pgfpathlineto{\pgfqpoint{2.597138in}{4.143774in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{4.143774in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{4.145916in}}%
\pgfpathlineto{\pgfqpoint{2.611239in}{4.145916in}}%
\pgfpathlineto{\pgfqpoint{2.611239in}{4.148058in}}%
\pgfpathlineto{\pgfqpoint{2.622990in}{4.148058in}}%
\pgfpathlineto{\pgfqpoint{2.622990in}{4.150201in}}%
\pgfpathlineto{\pgfqpoint{2.627691in}{4.150201in}}%
\pgfpathlineto{\pgfqpoint{2.627691in}{4.154485in}}%
\pgfpathlineto{\pgfqpoint{2.630041in}{4.154485in}}%
\pgfpathlineto{\pgfqpoint{2.630041in}{4.165197in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{4.165197in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{4.169482in}}%
\pgfpathlineto{\pgfqpoint{2.634741in}{4.169482in}}%
\pgfpathlineto{\pgfqpoint{2.634741in}{4.171624in}}%
\pgfpathlineto{\pgfqpoint{2.639441in}{4.171624in}}%
\pgfpathlineto{\pgfqpoint{2.639441in}{4.173767in}}%
\pgfpathlineto{\pgfqpoint{2.641792in}{4.173767in}}%
\pgfpathlineto{\pgfqpoint{2.641792in}{4.184478in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{4.184478in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{4.186621in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{4.186621in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{4.188763in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{4.188763in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{4.193048in}}%
\pgfpathlineto{\pgfqpoint{2.662943in}{4.193048in}}%
\pgfpathlineto{\pgfqpoint{2.662943in}{4.195190in}}%
\pgfpathlineto{\pgfqpoint{2.667644in}{4.195190in}}%
\pgfpathlineto{\pgfqpoint{2.667644in}{4.199475in}}%
\pgfpathlineto{\pgfqpoint{2.669994in}{4.199475in}}%
\pgfpathlineto{\pgfqpoint{2.669994in}{4.201617in}}%
\pgfpathlineto{\pgfqpoint{2.677044in}{4.201617in}}%
\pgfpathlineto{\pgfqpoint{2.677044in}{4.208044in}}%
\pgfpathlineto{\pgfqpoint{2.679395in}{4.208044in}}%
\pgfpathlineto{\pgfqpoint{2.679395in}{4.210187in}}%
\pgfpathlineto{\pgfqpoint{2.681745in}{4.210187in}}%
\pgfpathlineto{\pgfqpoint{2.681745in}{4.212329in}}%
\pgfpathlineto{\pgfqpoint{2.691145in}{4.212329in}}%
\pgfpathlineto{\pgfqpoint{2.691145in}{4.214471in}}%
\pgfpathlineto{\pgfqpoint{2.698196in}{4.214471in}}%
\pgfpathlineto{\pgfqpoint{2.698196in}{4.216614in}}%
\pgfpathlineto{\pgfqpoint{2.707597in}{4.216614in}}%
\pgfpathlineto{\pgfqpoint{2.707597in}{4.223041in}}%
\pgfpathlineto{\pgfqpoint{2.709947in}{4.223041in}}%
\pgfpathlineto{\pgfqpoint{2.709947in}{4.229468in}}%
\pgfpathlineto{\pgfqpoint{2.714647in}{4.229468in}}%
\pgfpathlineto{\pgfqpoint{2.714647in}{4.231610in}}%
\pgfpathlineto{\pgfqpoint{2.716997in}{4.231610in}}%
\pgfpathlineto{\pgfqpoint{2.716997in}{4.233753in}}%
\pgfpathlineto{\pgfqpoint{2.719348in}{4.233753in}}%
\pgfpathlineto{\pgfqpoint{2.719348in}{4.235895in}}%
\pgfpathlineto{\pgfqpoint{2.726398in}{4.235895in}}%
\pgfpathlineto{\pgfqpoint{2.726398in}{4.244464in}}%
\pgfpathlineto{\pgfqpoint{2.733449in}{4.244464in}}%
\pgfpathlineto{\pgfqpoint{2.733449in}{4.246607in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{4.246607in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{4.248749in}}%
\pgfpathlineto{\pgfqpoint{2.738149in}{4.248749in}}%
\pgfpathlineto{\pgfqpoint{2.738149in}{4.250892in}}%
\pgfpathlineto{\pgfqpoint{2.747550in}{4.250892in}}%
\pgfpathlineto{\pgfqpoint{2.747550in}{4.253034in}}%
\pgfpathlineto{\pgfqpoint{2.749900in}{4.253034in}}%
\pgfpathlineto{\pgfqpoint{2.749900in}{4.259461in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{4.259461in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{4.263746in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{4.263746in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{4.268030in}}%
\pgfpathlineto{\pgfqpoint{2.766351in}{4.268030in}}%
\pgfpathlineto{\pgfqpoint{2.766351in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{2.771052in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{2.771052in}{4.272315in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.272315in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.274458in}}%
\pgfpathlineto{\pgfqpoint{2.780452in}{4.274458in}}%
\pgfpathlineto{\pgfqpoint{2.780452in}{4.276600in}}%
\pgfpathlineto{\pgfqpoint{2.785153in}{4.276600in}}%
\pgfpathlineto{\pgfqpoint{2.785153in}{4.278742in}}%
\pgfpathlineto{\pgfqpoint{2.794554in}{4.278742in}}%
\pgfpathlineto{\pgfqpoint{2.794554in}{4.283027in}}%
\pgfpathlineto{\pgfqpoint{2.799254in}{4.283027in}}%
\pgfpathlineto{\pgfqpoint{2.799254in}{4.285169in}}%
\pgfpathlineto{\pgfqpoint{2.801604in}{4.285169in}}%
\pgfpathlineto{\pgfqpoint{2.801604in}{4.287312in}}%
\pgfpathlineto{\pgfqpoint{2.803954in}{4.287312in}}%
\pgfpathlineto{\pgfqpoint{2.803954in}{4.289454in}}%
\pgfpathlineto{\pgfqpoint{2.806304in}{4.289454in}}%
\pgfpathlineto{\pgfqpoint{2.806304in}{4.291596in}}%
\pgfpathlineto{\pgfqpoint{2.818055in}{4.291596in}}%
\pgfpathlineto{\pgfqpoint{2.818055in}{4.298023in}}%
\pgfpathlineto{\pgfqpoint{2.834507in}{4.298023in}}%
\pgfpathlineto{\pgfqpoint{2.834507in}{4.302308in}}%
\pgfpathlineto{\pgfqpoint{2.843907in}{4.302308in}}%
\pgfpathlineto{\pgfqpoint{2.843907in}{4.306593in}}%
\pgfpathlineto{\pgfqpoint{2.848608in}{4.306593in}}%
\pgfpathlineto{\pgfqpoint{2.848608in}{4.308735in}}%
\pgfpathlineto{\pgfqpoint{2.850958in}{4.308735in}}%
\pgfpathlineto{\pgfqpoint{2.850958in}{4.310878in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{4.310878in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{4.313020in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{4.313020in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{4.315162in}}%
\pgfpathlineto{\pgfqpoint{2.879160in}{4.315162in}}%
\pgfpathlineto{\pgfqpoint{2.879160in}{4.317305in}}%
\pgfpathlineto{\pgfqpoint{2.881510in}{4.317305in}}%
\pgfpathlineto{\pgfqpoint{2.881510in}{4.319447in}}%
\pgfpathlineto{\pgfqpoint{2.883861in}{4.319447in}}%
\pgfpathlineto{\pgfqpoint{2.883861in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{2.890911in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{2.890911in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{2.893261in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{2.893261in}{4.328016in}}%
\pgfpathlineto{\pgfqpoint{2.897962in}{4.328016in}}%
\pgfpathlineto{\pgfqpoint{2.897962in}{4.332301in}}%
\pgfpathlineto{\pgfqpoint{2.907362in}{4.332301in}}%
\pgfpathlineto{\pgfqpoint{2.907362in}{4.334444in}}%
\pgfpathlineto{\pgfqpoint{2.909713in}{4.334444in}}%
\pgfpathlineto{\pgfqpoint{2.909713in}{4.340871in}}%
\pgfpathlineto{\pgfqpoint{2.914413in}{4.340871in}}%
\pgfpathlineto{\pgfqpoint{2.914413in}{4.345155in}}%
\pgfpathlineto{\pgfqpoint{2.916763in}{4.345155in}}%
\pgfpathlineto{\pgfqpoint{2.916763in}{4.351582in}}%
\pgfpathlineto{\pgfqpoint{2.919113in}{4.351582in}}%
\pgfpathlineto{\pgfqpoint{2.919113in}{4.353725in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{4.353725in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{4.360152in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{4.360152in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{4.364437in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{4.364437in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{4.366579in}}%
\pgfpathlineto{\pgfqpoint{2.937915in}{4.366579in}}%
\pgfpathlineto{\pgfqpoint{2.937915in}{4.368721in}}%
\pgfpathlineto{\pgfqpoint{2.940265in}{4.368721in}}%
\pgfpathlineto{\pgfqpoint{2.940265in}{4.370864in}}%
\pgfpathlineto{\pgfqpoint{2.942615in}{4.370864in}}%
\pgfpathlineto{\pgfqpoint{2.942615in}{4.373006in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{4.373006in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{4.375148in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{4.375148in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{4.377291in}}%
\pgfpathlineto{\pgfqpoint{2.959066in}{4.377291in}}%
\pgfpathlineto{\pgfqpoint{2.959066in}{4.381575in}}%
\pgfpathlineto{\pgfqpoint{2.961417in}{4.381575in}}%
\pgfpathlineto{\pgfqpoint{2.961417in}{4.383718in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{4.383718in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{4.390145in}}%
\pgfpathlineto{\pgfqpoint{2.977868in}{4.390145in}}%
\pgfpathlineto{\pgfqpoint{2.977868in}{4.394430in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{4.394430in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{4.396572in}}%
\pgfpathlineto{\pgfqpoint{2.991969in}{4.396572in}}%
\pgfpathlineto{\pgfqpoint{2.991969in}{4.398714in}}%
\pgfpathlineto{\pgfqpoint{2.994319in}{4.398714in}}%
\pgfpathlineto{\pgfqpoint{2.994319in}{4.402999in}}%
\pgfpathlineto{\pgfqpoint{2.999019in}{4.402999in}}%
\pgfpathlineto{\pgfqpoint{2.999019in}{4.405141in}}%
\pgfpathlineto{\pgfqpoint{3.001370in}{4.405141in}}%
\pgfpathlineto{\pgfqpoint{3.001370in}{4.407284in}}%
\pgfpathlineto{\pgfqpoint{3.003720in}{4.407284in}}%
\pgfpathlineto{\pgfqpoint{3.003720in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{3.008420in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{3.008420in}{4.417996in}}%
\pgfpathlineto{\pgfqpoint{3.010770in}{4.417996in}}%
\pgfpathlineto{\pgfqpoint{3.010770in}{4.426565in}}%
\pgfpathlineto{\pgfqpoint{3.015471in}{4.426565in}}%
\pgfpathlineto{\pgfqpoint{3.015471in}{4.432992in}}%
\pgfpathlineto{\pgfqpoint{3.017821in}{4.432992in}}%
\pgfpathlineto{\pgfqpoint{3.017821in}{4.439419in}}%
\pgfpathlineto{\pgfqpoint{3.022521in}{4.439419in}}%
\pgfpathlineto{\pgfqpoint{3.022521in}{4.445846in}}%
\pgfpathlineto{\pgfqpoint{3.024872in}{4.445846in}}%
\pgfpathlineto{\pgfqpoint{3.024872in}{4.447989in}}%
\pgfpathlineto{\pgfqpoint{3.027222in}{4.447989in}}%
\pgfpathlineto{\pgfqpoint{3.027222in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{3.031922in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{3.031922in}{4.452273in}}%
\pgfpathlineto{\pgfqpoint{3.034272in}{4.452273in}}%
\pgfpathlineto{\pgfqpoint{3.034272in}{4.454416in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.454416in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.456558in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{4.456558in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{4.458700in}}%
\pgfpathlineto{\pgfqpoint{3.060124in}{4.458700in}}%
\pgfpathlineto{\pgfqpoint{3.060124in}{4.460843in}}%
\pgfpathlineto{\pgfqpoint{3.062474in}{4.460843in}}%
\pgfpathlineto{\pgfqpoint{3.062474in}{4.462985in}}%
\pgfpathlineto{\pgfqpoint{3.064825in}{4.462985in}}%
\pgfpathlineto{\pgfqpoint{3.064825in}{4.465128in}}%
\pgfpathlineto{\pgfqpoint{3.069525in}{4.465128in}}%
\pgfpathlineto{\pgfqpoint{3.069525in}{4.469412in}}%
\pgfpathlineto{\pgfqpoint{3.071875in}{4.469412in}}%
\pgfpathlineto{\pgfqpoint{3.071875in}{4.471555in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{4.471555in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{4.475839in}}%
\pgfpathlineto{\pgfqpoint{3.078926in}{4.475839in}}%
\pgfpathlineto{\pgfqpoint{3.078926in}{4.482266in}}%
\pgfpathlineto{\pgfqpoint{3.085976in}{4.482266in}}%
\pgfpathlineto{\pgfqpoint{3.085976in}{4.488693in}}%
\pgfpathlineto{\pgfqpoint{3.095377in}{4.488693in}}%
\pgfpathlineto{\pgfqpoint{3.095377in}{4.490836in}}%
\pgfpathlineto{\pgfqpoint{3.100077in}{4.490836in}}%
\pgfpathlineto{\pgfqpoint{3.100077in}{4.495121in}}%
\pgfpathlineto{\pgfqpoint{3.111828in}{4.495121in}}%
\pgfpathlineto{\pgfqpoint{3.111828in}{4.497263in}}%
\pgfpathlineto{\pgfqpoint{3.116529in}{4.497263in}}%
\pgfpathlineto{\pgfqpoint{3.116529in}{4.499405in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{4.499405in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{4.503690in}}%
\pgfpathlineto{\pgfqpoint{3.123579in}{4.503690in}}%
\pgfpathlineto{\pgfqpoint{3.123579in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{3.132980in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{3.132980in}{4.510117in}}%
\pgfpathlineto{\pgfqpoint{3.142381in}{4.510117in}}%
\pgfpathlineto{\pgfqpoint{3.142381in}{4.512259in}}%
\pgfpathlineto{\pgfqpoint{3.144731in}{4.512259in}}%
\pgfpathlineto{\pgfqpoint{3.144731in}{4.514402in}}%
\pgfpathlineto{\pgfqpoint{3.147081in}{4.514402in}}%
\pgfpathlineto{\pgfqpoint{3.147081in}{4.518686in}}%
\pgfpathlineto{\pgfqpoint{3.149431in}{4.518686in}}%
\pgfpathlineto{\pgfqpoint{3.149431in}{4.522971in}}%
\pgfpathlineto{\pgfqpoint{3.151781in}{4.522971in}}%
\pgfpathlineto{\pgfqpoint{3.151781in}{4.525114in}}%
\pgfpathlineto{\pgfqpoint{3.161182in}{4.525114in}}%
\pgfpathlineto{\pgfqpoint{3.161182in}{4.527256in}}%
\pgfpathlineto{\pgfqpoint{3.165883in}{4.527256in}}%
\pgfpathlineto{\pgfqpoint{3.165883in}{4.529398in}}%
\pgfpathlineto{\pgfqpoint{3.175283in}{4.529398in}}%
\pgfpathlineto{\pgfqpoint{3.175283in}{4.531541in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{4.531541in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{4.535825in}}%
\pgfpathlineto{\pgfqpoint{3.182334in}{4.540110in}}%
\pgfpathlineto{\pgfqpoint{3.184684in}{4.540110in}}%
\pgfpathlineto{\pgfqpoint{3.184684in}{4.544395in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{4.544395in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{4.546537in}}%
\pgfpathlineto{\pgfqpoint{3.208186in}{4.546537in}}%
\pgfpathlineto{\pgfqpoint{3.208186in}{4.550822in}}%
\pgfpathlineto{\pgfqpoint{3.212886in}{4.550822in}}%
\pgfpathlineto{\pgfqpoint{3.212886in}{4.552964in}}%
\pgfpathlineto{\pgfqpoint{3.215236in}{4.552964in}}%
\pgfpathlineto{\pgfqpoint{3.215236in}{4.555107in}}%
\pgfpathlineto{\pgfqpoint{3.217587in}{4.555107in}}%
\pgfpathlineto{\pgfqpoint{3.217587in}{4.561534in}}%
\pgfpathlineto{\pgfqpoint{3.231688in}{4.561534in}}%
\pgfpathlineto{\pgfqpoint{3.231688in}{4.563676in}}%
\pgfpathlineto{\pgfqpoint{3.234038in}{4.563676in}}%
\pgfpathlineto{\pgfqpoint{3.243439in}{4.591527in}}%
\pgfpathlineto{\pgfqpoint{3.245789in}{4.591527in}}%
\pgfpathlineto{\pgfqpoint{3.245789in}{4.593669in}}%
\pgfpathlineto{\pgfqpoint{3.250489in}{4.593669in}}%
\pgfpathlineto{\pgfqpoint{3.250489in}{4.595811in}}%
\pgfpathlineto{\pgfqpoint{3.257540in}{4.595811in}}%
\pgfpathlineto{\pgfqpoint{3.257540in}{4.597954in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{4.597954in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{4.602239in}}%
\pgfpathlineto{\pgfqpoint{3.264590in}{4.602239in}}%
\pgfpathlineto{\pgfqpoint{3.264590in}{4.604381in}}%
\pgfpathlineto{\pgfqpoint{3.266940in}{4.604381in}}%
\pgfpathlineto{\pgfqpoint{3.266940in}{4.606523in}}%
\pgfpathlineto{\pgfqpoint{3.276341in}{4.606523in}}%
\pgfpathlineto{\pgfqpoint{3.276341in}{4.608666in}}%
\pgfpathlineto{\pgfqpoint{3.283392in}{4.608666in}}%
\pgfpathlineto{\pgfqpoint{3.283392in}{4.612950in}}%
\pgfpathlineto{\pgfqpoint{3.285742in}{4.612950in}}%
\pgfpathlineto{\pgfqpoint{3.285742in}{4.615093in}}%
\pgfpathlineto{\pgfqpoint{3.295143in}{4.615093in}}%
\pgfpathlineto{\pgfqpoint{3.295143in}{4.617235in}}%
\pgfpathlineto{\pgfqpoint{3.297493in}{4.617235in}}%
\pgfpathlineto{\pgfqpoint{3.297493in}{4.619377in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{4.619377in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{4.621520in}}%
\pgfpathlineto{\pgfqpoint{3.309244in}{4.621520in}}%
\pgfpathlineto{\pgfqpoint{3.309244in}{4.625804in}}%
\pgfpathlineto{\pgfqpoint{3.311594in}{4.625804in}}%
\pgfpathlineto{\pgfqpoint{3.311594in}{4.634374in}}%
\pgfpathlineto{\pgfqpoint{3.313944in}{4.634374in}}%
\pgfpathlineto{\pgfqpoint{3.313944in}{4.636516in}}%
\pgfpathlineto{\pgfqpoint{3.323345in}{4.636516in}}%
\pgfpathlineto{\pgfqpoint{3.323345in}{4.638659in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{4.638659in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{4.642943in}}%
\pgfpathlineto{\pgfqpoint{3.342146in}{4.642943in}}%
\pgfpathlineto{\pgfqpoint{3.342146in}{4.649370in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{4.649370in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{4.651513in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{4.651513in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{4.653655in}}%
\pgfpathlineto{\pgfqpoint{3.353897in}{4.653655in}}%
\pgfpathlineto{\pgfqpoint{3.353897in}{4.657940in}}%
\pgfpathlineto{\pgfqpoint{3.360948in}{4.657940in}}%
\pgfpathlineto{\pgfqpoint{3.360948in}{4.660082in}}%
\pgfpathlineto{\pgfqpoint{3.365648in}{4.660082in}}%
\pgfpathlineto{\pgfqpoint{3.365648in}{4.664367in}}%
\pgfpathlineto{\pgfqpoint{3.367998in}{4.664367in}}%
\pgfpathlineto{\pgfqpoint{3.367998in}{4.666509in}}%
\pgfpathlineto{\pgfqpoint{3.384450in}{4.666509in}}%
\pgfpathlineto{\pgfqpoint{3.384450in}{4.672936in}}%
\pgfpathlineto{\pgfqpoint{3.389150in}{4.672936in}}%
\pgfpathlineto{\pgfqpoint{3.389150in}{4.675079in}}%
\pgfpathlineto{\pgfqpoint{3.393850in}{4.675079in}}%
\pgfpathlineto{\pgfqpoint{3.393850in}{4.683648in}}%
\pgfpathlineto{\pgfqpoint{3.396200in}{4.683648in}}%
\pgfpathlineto{\pgfqpoint{3.396200in}{4.685791in}}%
\pgfpathlineto{\pgfqpoint{3.405601in}{4.685791in}}%
\pgfpathlineto{\pgfqpoint{3.405601in}{4.687933in}}%
\pgfpathlineto{\pgfqpoint{3.412652in}{4.687933in}}%
\pgfpathlineto{\pgfqpoint{3.412652in}{4.692218in}}%
\pgfpathlineto{\pgfqpoint{3.417352in}{4.692218in}}%
\pgfpathlineto{\pgfqpoint{3.417352in}{4.696502in}}%
\pgfpathlineto{\pgfqpoint{3.422052in}{4.696502in}}%
\pgfpathlineto{\pgfqpoint{3.422052in}{4.698645in}}%
\pgfpathlineto{\pgfqpoint{3.426753in}{4.698645in}}%
\pgfpathlineto{\pgfqpoint{3.426753in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{3.429103in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{3.429103in}{4.705072in}}%
\pgfpathlineto{\pgfqpoint{3.438504in}{4.705072in}}%
\pgfpathlineto{\pgfqpoint{3.438504in}{4.707214in}}%
\pgfpathlineto{\pgfqpoint{3.440854in}{4.707214in}}%
\pgfpathlineto{\pgfqpoint{3.440854in}{4.709356in}}%
\pgfpathlineto{\pgfqpoint{3.450255in}{4.709356in}}%
\pgfpathlineto{\pgfqpoint{3.450255in}{4.713641in}}%
\pgfpathlineto{\pgfqpoint{3.462006in}{4.713641in}}%
\pgfpathlineto{\pgfqpoint{3.462006in}{4.715784in}}%
\pgfpathlineto{\pgfqpoint{3.478457in}{4.715784in}}%
\pgfpathlineto{\pgfqpoint{3.478457in}{4.720068in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{4.720068in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{4.722211in}}%
\pgfpathlineto{\pgfqpoint{3.492558in}{4.722211in}}%
\pgfpathlineto{\pgfqpoint{3.492558in}{4.724353in}}%
\pgfpathlineto{\pgfqpoint{3.494908in}{4.724353in}}%
\pgfpathlineto{\pgfqpoint{3.494908in}{4.726495in}}%
\pgfpathlineto{\pgfqpoint{3.501959in}{4.726495in}}%
\pgfpathlineto{\pgfqpoint{3.501959in}{4.728638in}}%
\pgfpathlineto{\pgfqpoint{3.504309in}{4.728638in}}%
\pgfpathlineto{\pgfqpoint{3.504309in}{4.732922in}}%
\pgfpathlineto{\pgfqpoint{3.516060in}{4.732922in}}%
\pgfpathlineto{\pgfqpoint{3.516060in}{4.735065in}}%
\pgfpathlineto{\pgfqpoint{3.518410in}{4.735065in}}%
\pgfpathlineto{\pgfqpoint{3.518410in}{4.739350in}}%
\pgfpathlineto{\pgfqpoint{3.523110in}{4.739350in}}%
\pgfpathlineto{\pgfqpoint{3.523110in}{4.741492in}}%
\pgfpathlineto{\pgfqpoint{3.525461in}{4.741492in}}%
\pgfpathlineto{\pgfqpoint{3.525461in}{4.743634in}}%
\pgfpathlineto{\pgfqpoint{3.530161in}{4.743634in}}%
\pgfpathlineto{\pgfqpoint{3.530161in}{4.745777in}}%
\pgfpathlineto{\pgfqpoint{3.532511in}{4.745777in}}%
\pgfpathlineto{\pgfqpoint{3.532511in}{4.747919in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{4.747919in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{4.750061in}}%
\pgfpathlineto{\pgfqpoint{3.544262in}{4.750061in}}%
\pgfpathlineto{\pgfqpoint{3.544262in}{4.752204in}}%
\pgfpathlineto{\pgfqpoint{3.548962in}{4.752204in}}%
\pgfpathlineto{\pgfqpoint{3.548962in}{4.754346in}}%
\pgfpathlineto{\pgfqpoint{3.556013in}{4.754346in}}%
\pgfpathlineto{\pgfqpoint{3.556013in}{4.758631in}}%
\pgfpathlineto{\pgfqpoint{3.560713in}{4.758631in}}%
\pgfpathlineto{\pgfqpoint{3.560713in}{4.762915in}}%
\pgfpathlineto{\pgfqpoint{3.572464in}{4.762915in}}%
\pgfpathlineto{\pgfqpoint{3.572464in}{4.771485in}}%
\pgfpathlineto{\pgfqpoint{3.579515in}{4.771485in}}%
\pgfpathlineto{\pgfqpoint{3.579515in}{4.773627in}}%
\pgfpathlineto{\pgfqpoint{3.586565in}{4.773627in}}%
\pgfpathlineto{\pgfqpoint{3.586565in}{4.775770in}}%
\pgfpathlineto{\pgfqpoint{3.588916in}{4.775770in}}%
\pgfpathlineto{\pgfqpoint{3.588916in}{4.782197in}}%
\pgfpathlineto{\pgfqpoint{3.603017in}{4.782197in}}%
\pgfpathlineto{\pgfqpoint{3.603017in}{4.784339in}}%
\pgfpathlineto{\pgfqpoint{3.607717in}{4.784339in}}%
\pgfpathlineto{\pgfqpoint{3.607717in}{4.786481in}}%
\pgfpathlineto{\pgfqpoint{3.614768in}{4.786481in}}%
\pgfpathlineto{\pgfqpoint{3.614768in}{4.788624in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{4.788624in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{4.790766in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{4.790766in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{4.797193in}}%
\pgfpathlineto{\pgfqpoint{3.626518in}{4.797193in}}%
\pgfpathlineto{\pgfqpoint{3.626518in}{4.801478in}}%
\pgfpathlineto{\pgfqpoint{3.631219in}{4.801478in}}%
\pgfpathlineto{\pgfqpoint{3.631219in}{4.803620in}}%
\pgfpathlineto{\pgfqpoint{3.633569in}{4.803620in}}%
\pgfpathlineto{\pgfqpoint{3.633569in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{3.638269in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{3.638269in}{4.818617in}}%
\pgfpathlineto{\pgfqpoint{3.654721in}{4.818617in}}%
\pgfpathlineto{\pgfqpoint{3.654721in}{4.822902in}}%
\pgfpathlineto{\pgfqpoint{3.657071in}{4.822902in}}%
\pgfpathlineto{\pgfqpoint{3.657071in}{4.825044in}}%
\pgfpathlineto{\pgfqpoint{3.666472in}{4.825044in}}%
\pgfpathlineto{\pgfqpoint{3.666472in}{4.827186in}}%
\pgfpathlineto{\pgfqpoint{3.680573in}{4.827186in}}%
\pgfpathlineto{\pgfqpoint{3.680573in}{4.829329in}}%
\pgfpathlineto{\pgfqpoint{3.694674in}{4.829329in}}%
\pgfpathlineto{\pgfqpoint{3.694674in}{4.833613in}}%
\pgfpathlineto{\pgfqpoint{3.704074in}{4.833613in}}%
\pgfpathlineto{\pgfqpoint{3.704074in}{4.840040in}}%
\pgfpathlineto{\pgfqpoint{3.715825in}{4.840040in}}%
\pgfpathlineto{\pgfqpoint{3.715825in}{4.846468in}}%
\pgfpathlineto{\pgfqpoint{3.722876in}{4.846468in}}%
\pgfpathlineto{\pgfqpoint{3.722876in}{4.850752in}}%
\pgfpathlineto{\pgfqpoint{3.725226in}{4.850752in}}%
\pgfpathlineto{\pgfqpoint{3.725226in}{4.852895in}}%
\pgfpathlineto{\pgfqpoint{3.727576in}{4.852895in}}%
\pgfpathlineto{\pgfqpoint{3.727576in}{4.857179in}}%
\pgfpathlineto{\pgfqpoint{3.736977in}{4.857179in}}%
\pgfpathlineto{\pgfqpoint{3.736977in}{4.859322in}}%
\pgfpathlineto{\pgfqpoint{3.744028in}{4.859322in}}%
\pgfpathlineto{\pgfqpoint{3.744028in}{4.863606in}}%
\pgfpathlineto{\pgfqpoint{3.746378in}{4.863606in}}%
\pgfpathlineto{\pgfqpoint{3.746378in}{4.867891in}}%
\pgfpathlineto{\pgfqpoint{3.751078in}{4.867891in}}%
\pgfpathlineto{\pgfqpoint{3.751078in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{4.876461in}}%
\pgfpathlineto{\pgfqpoint{3.774580in}{4.876461in}}%
\pgfpathlineto{\pgfqpoint{3.774580in}{4.880745in}}%
\pgfpathlineto{\pgfqpoint{3.776930in}{4.880745in}}%
\pgfpathlineto{\pgfqpoint{3.776930in}{4.885030in}}%
\pgfpathlineto{\pgfqpoint{3.781631in}{4.885030in}}%
\pgfpathlineto{\pgfqpoint{3.781631in}{4.889315in}}%
\pgfpathlineto{\pgfqpoint{3.786331in}{4.889315in}}%
\pgfpathlineto{\pgfqpoint{3.786331in}{4.891457in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{4.891457in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{4.893599in}}%
\pgfpathlineto{\pgfqpoint{3.805132in}{4.893599in}}%
\pgfpathlineto{\pgfqpoint{3.805132in}{4.897884in}}%
\pgfpathlineto{\pgfqpoint{3.816883in}{4.897884in}}%
\pgfpathlineto{\pgfqpoint{3.816883in}{4.900026in}}%
\pgfpathlineto{\pgfqpoint{3.823934in}{4.900026in}}%
\pgfpathlineto{\pgfqpoint{3.823934in}{4.902169in}}%
\pgfpathlineto{\pgfqpoint{3.828634in}{4.902169in}}%
\pgfpathlineto{\pgfqpoint{3.828634in}{4.904311in}}%
\pgfpathlineto{\pgfqpoint{3.849786in}{4.904311in}}%
\pgfpathlineto{\pgfqpoint{3.849786in}{4.910738in}}%
\pgfpathlineto{\pgfqpoint{3.854486in}{4.910738in}}%
\pgfpathlineto{\pgfqpoint{3.854486in}{4.912881in}}%
\pgfpathlineto{\pgfqpoint{3.870938in}{4.912881in}}%
\pgfpathlineto{\pgfqpoint{3.870938in}{4.915023in}}%
\pgfpathlineto{\pgfqpoint{3.892089in}{4.915023in}}%
\pgfpathlineto{\pgfqpoint{3.892089in}{4.917165in}}%
\pgfpathlineto{\pgfqpoint{3.896790in}{4.917165in}}%
\pgfpathlineto{\pgfqpoint{3.896790in}{4.919308in}}%
\pgfpathlineto{\pgfqpoint{3.922642in}{4.919308in}}%
\pgfpathlineto{\pgfqpoint{3.922642in}{4.923592in}}%
\pgfpathlineto{\pgfqpoint{3.924992in}{4.923592in}}%
\pgfpathlineto{\pgfqpoint{3.924992in}{4.925735in}}%
\pgfpathlineto{\pgfqpoint{3.962595in}{4.925735in}}%
\pgfpathlineto{\pgfqpoint{3.962595in}{4.930020in}}%
\pgfpathlineto{\pgfqpoint{3.964945in}{4.930020in}}%
\pgfpathlineto{\pgfqpoint{3.964945in}{4.934304in}}%
\pgfpathlineto{\pgfqpoint{3.993147in}{4.934304in}}%
\pgfpathlineto{\pgfqpoint{3.993147in}{4.936447in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{4.936447in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{4.938589in}}%
\pgfpathlineto{\pgfqpoint{4.009598in}{4.938589in}}%
\pgfpathlineto{\pgfqpoint{4.009598in}{4.940731in}}%
\pgfpathlineto{\pgfqpoint{4.011948in}{4.940731in}}%
\pgfpathlineto{\pgfqpoint{4.011948in}{4.947158in}}%
\pgfpathlineto{\pgfqpoint{4.021349in}{4.947158in}}%
\pgfpathlineto{\pgfqpoint{4.021349in}{4.953585in}}%
\pgfpathlineto{\pgfqpoint{4.026050in}{4.953585in}}%
\pgfpathlineto{\pgfqpoint{4.026050in}{4.955728in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{4.955728in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{4.960013in}}%
\pgfpathlineto{\pgfqpoint{4.044851in}{4.960013in}}%
\pgfpathlineto{\pgfqpoint{4.044851in}{4.964297in}}%
\pgfpathlineto{\pgfqpoint{4.054252in}{4.964297in}}%
\pgfpathlineto{\pgfqpoint{4.054252in}{4.968582in}}%
\pgfpathlineto{\pgfqpoint{4.056602in}{4.968582in}}%
\pgfpathlineto{\pgfqpoint{4.056602in}{4.970724in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{4.970724in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{4.972867in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{4.972867in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{4.975009in}}%
\pgfpathlineto{\pgfqpoint{4.070703in}{4.975009in}}%
\pgfpathlineto{\pgfqpoint{4.070703in}{4.977151in}}%
\pgfpathlineto{\pgfqpoint{4.073053in}{4.977151in}}%
\pgfpathlineto{\pgfqpoint{4.073053in}{4.985721in}}%
\pgfpathlineto{\pgfqpoint{4.075403in}{4.985721in}}%
\pgfpathlineto{\pgfqpoint{4.075403in}{4.987863in}}%
\pgfpathlineto{\pgfqpoint{4.080104in}{4.987863in}}%
\pgfpathlineto{\pgfqpoint{4.080104in}{4.992148in}}%
\pgfpathlineto{\pgfqpoint{4.084804in}{4.992148in}}%
\pgfpathlineto{\pgfqpoint{4.084804in}{4.994290in}}%
\pgfpathlineto{\pgfqpoint{4.103606in}{4.994290in}}%
\pgfpathlineto{\pgfqpoint{4.103606in}{4.996433in}}%
\pgfpathlineto{\pgfqpoint{4.120057in}{4.996433in}}%
\pgfpathlineto{\pgfqpoint{4.120057in}{4.998575in}}%
\pgfpathlineto{\pgfqpoint{4.124757in}{4.998575in}}%
\pgfpathlineto{\pgfqpoint{4.124757in}{5.002860in}}%
\pgfpathlineto{\pgfqpoint{4.138858in}{5.002860in}}%
\pgfpathlineto{\pgfqpoint{4.138858in}{5.005002in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{5.005002in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{5.007144in}}%
\pgfpathlineto{\pgfqpoint{4.145909in}{5.007144in}}%
\pgfpathlineto{\pgfqpoint{4.145909in}{5.009287in}}%
\pgfpathlineto{\pgfqpoint{4.155310in}{5.009287in}}%
\pgfpathlineto{\pgfqpoint{4.155310in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{5.015714in}}%
\pgfpathlineto{\pgfqpoint{4.171761in}{5.015714in}}%
\pgfpathlineto{\pgfqpoint{4.171761in}{5.017856in}}%
\pgfpathlineto{\pgfqpoint{4.178812in}{5.017856in}}%
\pgfpathlineto{\pgfqpoint{4.178812in}{5.022141in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{5.022141in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{5.026426in}}%
\pgfpathlineto{\pgfqpoint{4.190562in}{5.026426in}}%
\pgfpathlineto{\pgfqpoint{4.190562in}{5.032853in}}%
\pgfpathlineto{\pgfqpoint{4.192913in}{5.032853in}}%
\pgfpathlineto{\pgfqpoint{4.192913in}{5.034995in}}%
\pgfpathlineto{\pgfqpoint{4.195263in}{5.034995in}}%
\pgfpathlineto{\pgfqpoint{4.195263in}{5.039280in}}%
\pgfpathlineto{\pgfqpoint{4.199963in}{5.039280in}}%
\pgfpathlineto{\pgfqpoint{4.199963in}{5.041422in}}%
\pgfpathlineto{\pgfqpoint{4.216414in}{5.041422in}}%
\pgfpathlineto{\pgfqpoint{4.216414in}{5.043565in}}%
\pgfpathlineto{\pgfqpoint{4.218765in}{5.043565in}}%
\pgfpathlineto{\pgfqpoint{4.218765in}{5.047849in}}%
\pgfpathlineto{\pgfqpoint{4.221115in}{5.047849in}}%
\pgfpathlineto{\pgfqpoint{4.221115in}{5.049992in}}%
\pgfpathlineto{\pgfqpoint{4.225815in}{5.049992in}}%
\pgfpathlineto{\pgfqpoint{4.225815in}{5.056419in}}%
\pgfpathlineto{\pgfqpoint{4.228165in}{5.056419in}}%
\pgfpathlineto{\pgfqpoint{4.228165in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{5.060703in}}%
\pgfpathlineto{\pgfqpoint{4.235216in}{5.060703in}}%
\pgfpathlineto{\pgfqpoint{4.235216in}{5.062846in}}%
\pgfpathlineto{\pgfqpoint{4.244617in}{5.062846in}}%
\pgfpathlineto{\pgfqpoint{4.244617in}{5.064988in}}%
\pgfpathlineto{\pgfqpoint{4.254017in}{5.064988in}}%
\pgfpathlineto{\pgfqpoint{4.254017in}{5.067131in}}%
\pgfpathlineto{\pgfqpoint{4.270469in}{5.067131in}}%
\pgfpathlineto{\pgfqpoint{4.270469in}{5.069273in}}%
\pgfpathlineto{\pgfqpoint{4.282220in}{5.069273in}}%
\pgfpathlineto{\pgfqpoint{4.282220in}{5.071415in}}%
\pgfpathlineto{\pgfqpoint{4.284570in}{5.071415in}}%
\pgfpathlineto{\pgfqpoint{4.284570in}{5.073558in}}%
\pgfpathlineto{\pgfqpoint{4.286920in}{5.073558in}}%
\pgfpathlineto{\pgfqpoint{4.286920in}{5.075700in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{5.075700in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{5.079985in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{5.079985in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{5.082127in}}%
\pgfpathlineto{\pgfqpoint{4.312772in}{5.082127in}}%
\pgfpathlineto{\pgfqpoint{4.312772in}{5.086412in}}%
\pgfpathlineto{\pgfqpoint{4.315122in}{5.086412in}}%
\pgfpathlineto{\pgfqpoint{4.315122in}{5.090696in}}%
\pgfpathlineto{\pgfqpoint{4.317472in}{5.090696in}}%
\pgfpathlineto{\pgfqpoint{4.317472in}{5.092839in}}%
\pgfpathlineto{\pgfqpoint{4.322173in}{5.092839in}}%
\pgfpathlineto{\pgfqpoint{4.322173in}{5.099266in}}%
\pgfpathlineto{\pgfqpoint{4.338624in}{5.099266in}}%
\pgfpathlineto{\pgfqpoint{4.338624in}{5.101408in}}%
\pgfpathlineto{\pgfqpoint{4.387978in}{5.101408in}}%
\pgfpathlineto{\pgfqpoint{4.387978in}{5.103551in}}%
\pgfpathlineto{\pgfqpoint{4.390328in}{5.103551in}}%
\pgfpathlineto{\pgfqpoint{4.390328in}{5.105693in}}%
\pgfpathlineto{\pgfqpoint{4.392678in}{5.105693in}}%
\pgfpathlineto{\pgfqpoint{4.392678in}{5.109978in}}%
\pgfpathlineto{\pgfqpoint{4.395028in}{5.109978in}}%
\pgfpathlineto{\pgfqpoint{4.395028in}{5.112120in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{5.112120in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{5.114262in}}%
\pgfpathlineto{\pgfqpoint{4.411480in}{5.114262in}}%
\pgfpathlineto{\pgfqpoint{4.411480in}{5.116405in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{5.116405in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{5.118547in}}%
\pgfpathlineto{\pgfqpoint{4.423231in}{5.118547in}}%
\pgfpathlineto{\pgfqpoint{4.423231in}{5.120690in}}%
\pgfpathlineto{\pgfqpoint{4.430281in}{5.120690in}}%
\pgfpathlineto{\pgfqpoint{4.430281in}{5.122832in}}%
\pgfpathlineto{\pgfqpoint{4.434981in}{5.122832in}}%
\pgfpathlineto{\pgfqpoint{4.434981in}{5.124974in}}%
\pgfpathlineto{\pgfqpoint{4.453783in}{5.124974in}}%
\pgfpathlineto{\pgfqpoint{4.453783in}{5.127117in}}%
\pgfpathlineto{\pgfqpoint{4.465534in}{5.127117in}}%
\pgfpathlineto{\pgfqpoint{4.465534in}{5.129259in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{5.129259in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{5.131401in}}%
\pgfpathlineto{\pgfqpoint{4.510187in}{5.131401in}}%
\pgfpathlineto{\pgfqpoint{4.510187in}{5.133544in}}%
\pgfpathlineto{\pgfqpoint{4.512538in}{5.133544in}}%
\pgfpathlineto{\pgfqpoint{4.512538in}{5.137828in}}%
\pgfpathlineto{\pgfqpoint{4.519588in}{5.137828in}}%
\pgfpathlineto{\pgfqpoint{4.519588in}{5.139971in}}%
\pgfpathlineto{\pgfqpoint{4.540740in}{5.139971in}}%
\pgfpathlineto{\pgfqpoint{4.540740in}{5.142113in}}%
\pgfpathlineto{\pgfqpoint{4.550140in}{5.142113in}}%
\pgfpathlineto{\pgfqpoint{4.550140in}{5.144255in}}%
\pgfpathlineto{\pgfqpoint{4.557191in}{5.144255in}}%
\pgfpathlineto{\pgfqpoint{4.557191in}{5.148540in}}%
\pgfpathlineto{\pgfqpoint{4.568942in}{5.148540in}}%
\pgfpathlineto{\pgfqpoint{4.568942in}{5.152825in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{5.152825in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{5.154967in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{5.154967in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{5.157110in}}%
\pgfpathlineto{\pgfqpoint{4.630047in}{5.157110in}}%
\pgfpathlineto{\pgfqpoint{4.630047in}{5.161394in}}%
\pgfpathlineto{\pgfqpoint{4.632397in}{5.161394in}}%
\pgfpathlineto{\pgfqpoint{4.632397in}{5.163537in}}%
\pgfpathlineto{\pgfqpoint{4.648848in}{5.163537in}}%
\pgfpathlineto{\pgfqpoint{4.648848in}{5.167821in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{5.167821in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{5.169964in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{5.169964in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{5.172106in}}%
\pgfpathlineto{\pgfqpoint{4.688801in}{5.172106in}}%
\pgfpathlineto{\pgfqpoint{4.688801in}{5.176391in}}%
\pgfpathlineto{\pgfqpoint{4.698202in}{5.176391in}}%
\pgfpathlineto{\pgfqpoint{4.698202in}{5.178533in}}%
\pgfpathlineto{\pgfqpoint{4.700552in}{5.178533in}}%
\pgfpathlineto{\pgfqpoint{4.700552in}{5.180676in}}%
\pgfpathlineto{\pgfqpoint{4.705253in}{5.180676in}}%
\pgfpathlineto{\pgfqpoint{4.705253in}{5.182818in}}%
\pgfpathlineto{\pgfqpoint{4.707603in}{5.182818in}}%
\pgfpathlineto{\pgfqpoint{4.707603in}{5.184960in}}%
\pgfpathlineto{\pgfqpoint{4.719354in}{5.184960in}}%
\pgfpathlineto{\pgfqpoint{4.719354in}{5.187103in}}%
\pgfpathlineto{\pgfqpoint{4.733455in}{5.187103in}}%
\pgfpathlineto{\pgfqpoint{4.733455in}{5.189245in}}%
\pgfpathlineto{\pgfqpoint{4.764007in}{5.189245in}}%
\pgfpathlineto{\pgfqpoint{4.766357in}{5.191387in}}%
\pgfpathlineto{\pgfqpoint{4.775758in}{5.191387in}}%
\pgfpathlineto{\pgfqpoint{4.775758in}{5.197814in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{5.197814in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{5.199957in}}%
\pgfpathlineto{\pgfqpoint{4.780458in}{5.199957in}}%
\pgfpathlineto{\pgfqpoint{4.780458in}{5.202099in}}%
\pgfpathlineto{\pgfqpoint{4.813361in}{5.202099in}}%
\pgfpathlineto{\pgfqpoint{4.813361in}{5.204242in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{5.204242in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{5.206384in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{5.206384in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{5.208526in}}%
\pgfpathlineto{\pgfqpoint{4.888567in}{5.208526in}}%
\pgfpathlineto{\pgfqpoint{4.888567in}{5.210669in}}%
\pgfpathlineto{\pgfqpoint{4.909719in}{5.210669in}}%
\pgfpathlineto{\pgfqpoint{4.909719in}{5.214953in}}%
\pgfpathlineto{\pgfqpoint{4.919119in}{5.214953in}}%
\pgfpathlineto{\pgfqpoint{4.919119in}{5.217096in}}%
\pgfpathlineto{\pgfqpoint{4.937921in}{5.217096in}}%
\pgfpathlineto{\pgfqpoint{4.937921in}{5.219238in}}%
\pgfpathlineto{\pgfqpoint{4.944971in}{5.219238in}}%
\pgfpathlineto{\pgfqpoint{4.944971in}{5.221380in}}%
\pgfpathlineto{\pgfqpoint{4.952022in}{5.221380in}}%
\pgfpathlineto{\pgfqpoint{4.952022in}{5.225665in}}%
\pgfpathlineto{\pgfqpoint{4.954372in}{5.225665in}}%
\pgfpathlineto{\pgfqpoint{4.954372in}{5.227808in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{5.227808in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{5.236377in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.236377in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.238519in}}%
\pgfpathlineto{\pgfqpoint{4.966123in}{5.238519in}}%
\pgfpathlineto{\pgfqpoint{4.966123in}{5.240662in}}%
\pgfpathlineto{\pgfqpoint{4.968473in}{5.240662in}}%
\pgfpathlineto{\pgfqpoint{4.968473in}{5.242804in}}%
\pgfpathlineto{\pgfqpoint{4.970823in}{5.242804in}}%
\pgfpathlineto{\pgfqpoint{4.970823in}{5.244946in}}%
\pgfpathlineto{\pgfqpoint{4.975524in}{5.244946in}}%
\pgfpathlineto{\pgfqpoint{4.975524in}{5.247089in}}%
\pgfpathlineto{\pgfqpoint{5.013127in}{5.247089in}}%
\pgfpathlineto{\pgfqpoint{5.013127in}{5.249231in}}%
\pgfpathlineto{\pgfqpoint{5.034278in}{5.249231in}}%
\pgfpathlineto{\pgfqpoint{5.034278in}{5.251373in}}%
\pgfpathlineto{\pgfqpoint{5.036628in}{5.251373in}}%
\pgfpathlineto{\pgfqpoint{5.036628in}{5.253516in}}%
\pgfpathlineto{\pgfqpoint{5.041329in}{5.253516in}}%
\pgfpathlineto{\pgfqpoint{5.041329in}{5.255658in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{5.255658in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{5.257801in}}%
\pgfpathlineto{\pgfqpoint{5.050730in}{5.257801in}}%
\pgfpathlineto{\pgfqpoint{5.050730in}{5.259943in}}%
\pgfpathlineto{\pgfqpoint{5.064831in}{5.259943in}}%
\pgfpathlineto{\pgfqpoint{5.064831in}{5.262085in}}%
\pgfpathlineto{\pgfqpoint{5.097733in}{5.262085in}}%
\pgfpathlineto{\pgfqpoint{5.097733in}{5.264228in}}%
\pgfpathlineto{\pgfqpoint{5.116535in}{5.264228in}}%
\pgfpathlineto{\pgfqpoint{5.116535in}{5.266370in}}%
\pgfpathlineto{\pgfqpoint{5.121235in}{5.266370in}}%
\pgfpathlineto{\pgfqpoint{5.121235in}{5.268512in}}%
\pgfpathlineto{\pgfqpoint{5.123585in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{5.184690in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{5.184690in}{5.272797in}}%
\pgfpathlineto{\pgfqpoint{5.229343in}{5.272797in}}%
\pgfpathlineto{\pgfqpoint{5.229343in}{5.274939in}}%
\pgfpathlineto{\pgfqpoint{5.238744in}{5.274939in}}%
\pgfpathlineto{\pgfqpoint{5.238744in}{5.277082in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{5.277082in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{5.279224in}}%
\pgfpathlineto{\pgfqpoint{5.250495in}{5.279224in}}%
\pgfpathlineto{\pgfqpoint{5.250495in}{5.281366in}}%
\pgfpathlineto{\pgfqpoint{5.264596in}{5.281366in}}%
\pgfpathlineto{\pgfqpoint{5.264596in}{5.283509in}}%
\pgfpathlineto{\pgfqpoint{5.281047in}{5.283509in}}%
\pgfpathlineto{\pgfqpoint{5.281047in}{5.285651in}}%
\pgfpathlineto{\pgfqpoint{5.318650in}{5.285651in}}%
\pgfpathlineto{\pgfqpoint{5.318650in}{5.287794in}}%
\pgfpathlineto{\pgfqpoint{5.335102in}{5.287794in}}%
\pgfpathlineto{\pgfqpoint{5.335102in}{5.289936in}}%
\pgfpathlineto{\pgfqpoint{5.358604in}{5.289936in}}%
\pgfpathlineto{\pgfqpoint{5.358604in}{5.292078in}}%
\pgfpathlineto{\pgfqpoint{5.360954in}{5.292078in}}%
\pgfpathlineto{\pgfqpoint{5.360954in}{5.294221in}}%
\pgfpathlineto{\pgfqpoint{5.365654in}{5.294221in}}%
\pgfpathlineto{\pgfqpoint{5.365654in}{5.296363in}}%
\pgfpathlineto{\pgfqpoint{5.405607in}{5.296363in}}%
\pgfpathlineto{\pgfqpoint{5.405607in}{5.298505in}}%
\pgfpathlineto{\pgfqpoint{5.499615in}{5.298505in}}%
\pgfpathlineto{\pgfqpoint{5.499615in}{5.300648in}}%
\pgfpathlineto{\pgfqpoint{5.560719in}{5.300648in}}%
\pgfpathlineto{\pgfqpoint{5.560719in}{5.302790in}}%
\pgfpathlineto{\pgfqpoint{5.567770in}{5.302790in}}%
\pgfpathlineto{\pgfqpoint{5.567770in}{5.304932in}}%
\pgfpathlineto{\pgfqpoint{5.586571in}{5.304932in}}%
\pgfpathlineto{\pgfqpoint{5.586571in}{5.307075in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{5.307075in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861528in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093021in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{0.742778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861528in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{5.954375in}{5.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407951in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Sparseness Estimator ROC Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{5.818264in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{0.840000in}}{\pgfqpoint{5.857153in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{5.857153in}{1.715645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857153in}{1.754534in}}{\pgfqpoint{5.818264in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{1.754534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{1.754534in}}{\pgfqpoint{2.648269in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{2.648269in}{0.878889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648269in}{0.840000in}}{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{0.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.529024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CatBoost (AUC = 0.77)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920491in}{1.294666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=1.243624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimal Threshold = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726047in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{3.114935in}{1.026279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270491in,y=0.958224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random Guess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.526667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{5.526667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{6.697153in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.697153in}{0.742778in}}{\pgfqpoint{5.092847in}{4.783889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{9.243576in}{3.134722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970365in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516788in}{0.742778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=0.645556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=0.401822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{4.330694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=4.268839in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697153in}{1.938750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559485in, y=1.876894in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356197in,y=3.134722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=4.330694in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970365in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516788in,y=1.938750in,,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243576in,y=5.610000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Confusion Matrix (Threshold = 0.26)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

